Piecewise monotone estimation in one-parameter exponential family

The problem of estimating a piecewise monotone sequence of normal means is called the nearly isotonic regression. For this problem, an efficient algorithm has been devised by modifying the pool adjacent violators algorithm (PAVA). In this study, we investigate estimation of a piecewise monotone parameter sequence for general one-parameter exponential families such as binomial, Poisson and chi-square. We develop an efficient algorithm based on the modified PAVA, which utilizes the duality between the natural and expectation parameters. We also provide a method for selecting the regularization parameter by using an information criterion. Simulation results demonstrate that the proposed method detects change-points in piecewise monotone parameter sequences in a data-driven manner. Applications to spectrum estimation, causal inference and discretization error quantification of ODE solvers are also presented.

==> FN_R_d3.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6cm,
% title={$d=3$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0.00000 -1528.1623 
0.00001 -1530.0646 
0.00004 -1530.9037 
0.00011 -1529.7983 
0.00012 -1531.2242 
0.00013 -1532.4805 
0.00014 -1533.8738 
0.00017 -1534.6835 
0.00023 -1534.1732 
0.00025 -1534.9669 
0.00032 -1533.8515 
0.00033 -1535.5707 
0.00038 -1535.4353 
0.00038 -1537.3138 
0.00040 -1538.5380 
0.00045 -1538.7602 
0.00045 -1540.6056 
0.00046 -1542.0156 
0.00051 -1542.1989 
0.00052 -1543.7638 
0.00052 -1545.7147 
0.00055 -1546.7498 
0.00057 -1547.9926 
0.00060 -1549.0267 
0.00065 -1549.4699 
0.00065 -1551.3653 
0.00065 -1553.3208 
0.00066 -1555.2753 
0.00069 -1556.0149 
0.00073 -1556.7130 
0.00075 -1558.1359 
0.00076 -1559.9564 
0.00079 -1560.8225 
0.00080 -1562.5093 
0.00083 -1563.6833 
0.00087 -1564.6635 
0.00087 -1566.5595 
0.00090 -1567.8218 
0.00090 -1569.6015 
0.00091 -1571.5540 
0.00092 -1573.0949 
0.00093 -1574.9711 
0.00094 -1576.7443 
0.00096 -1578.1076 
0.00101 -1578.8634 
0.00102 -1580.3731 
0.00106 -1581.4915 
0.00107 -1583.0928 
0.00116 -1582.7087 
0.00116 -1584.6964 
0.00120 -1585.6842 
0.00122 -1587.1931 
0.00125 -1588.6767 
0.00138 -1587.6154 
0.00139 -1589.5851 
0.00139 -1591.5480 
0.00140 -1593.2746 
0.00140 -1595.2536 
0.00142 -1596.7670 
0.00147 -1597.6937 
0.00152 -1598.7342 
0.00169 -1597.4270 
0.00170 -1599.3254 
0.00185 -1598.5404 
0.00193 -1599.1254 
0.00193 -1601.0555 
0.00194 -1602.8793 
0.00194 -1604.8470 
0.00197 -1606.3747 
0.00200 -1607.7203 
0.00200 -1609.6982 
0.00204 -1611.0750 
0.00204 -1613.0099 
0.00206 -1614.5797 
0.00213 -1615.3220 
0.00214 -1617.1137 
0.00217 -1618.6081 
0.00219 -1620.2871 
0.00223 -1621.6428 
0.00225 -1623.3900 
0.00238 -1623.4125 
0.00238 -1625.3309 
0.00241 -1624.9760 
0.00258 -1626.5863 
0.00260 -1628.2012 
0.00267 -1629.2336 
0.00278 -1629.7936 
0.00283 -1631.1860 
0.00290 -1632.2271 
0.00301 -1632.8799 
0.00301 -1634.8718 
0.00302 -1636.6874 
0.00309 -1637.8463 
0.00309 -1639.8051 
0.00314 -1641.1911 
0.00315 -1643.1637 
0.00319 -1644.6916 
0.00321 -1646.4814 
0.00331 -1647.2677 
0.00332 -1649.2278 
0.00336 -1650.7104 
0.00349 -1651.3705 
0.00361 -1650.2117 
0.00364 -1653.9285 
0.00378 -1654.5261 
0.00379 -1656.4579 
0.00385 -1657.9132 
0.00393 -1659.1516 
0.00401 -1660.3694 
0.00408 -1661.7531 
0.00409 -1663.6513 
0.00410 -1665.5487 
0.00415 -1667.1771 
0.00418 -1668.8728 
0.00426 -1670.2619 
0.00432 -1671.7446 
0.00450 -1672.3987 
0.00465 -1673.2499 
0.00474 -1674.5576 
0.00481 -1676.0048 
0.00497 -1676.7995 
0.00502 -1678.4492 
0.00527 -1678.6009 
0.00532 -1680.2133 
0.00552 -1680.8250 
0.00557 -1682.4417 
0.00570 -1683.5106 
0.00570 -1683.4511 
0.00594 -1685.8595 
0.00601 -1687.3376 
0.00618 -1686.2062 
0.00637 -1688.9668 
0.00653 -1689.8859 
0.00654 -1691.8541 
0.00674 -1692.5556 
0.00705 -1692.6770 
0.00717 -1693.8922 
0.00727 -1695.3301 
0.00748 -1696.0158 
0.00771 -1696.6336 
0.00775 -1698.3966 
0.00810 -1698.3873 
0.00814 -1700.1506 
0.00828 -1701.4039 
0.00867 -1701.2607 
0.00883 -1702.4168 
0.00898 -1703.6892 
0.00921 -1704.4862 
0.00937 -1705.6950 
0.00945 -1707.3157 
0.00974 -1707.9084 
0.00980 -1709.6210 
0.00981 -1711.5603 
0.00990 -1713.1179 
0.01009 -1714.2321 
0.01010 -1716.1744 
0.01025 -1717.4812 
0.01030 -1719.2663 
0.01041 -1720.7915 
0.01047 -1722.4870 
0.01051 -1724.3391 
0.01079 -1725.1142 
0.01138 -1724.6507 
0.01158 -1725.8143 
0.01169 -1727.3793 
0.01185 -1728.7145 
0.01233 -1728.7987 
0.01247 -1730.3087 
0.01466 -1724.2951 
0.01474 -1726.0046 
0.01489 -1727.4682 
0.01691 -1722.3555 
0.01717 -1723.4634 
0.01739 -1724.7064 
0.01867 -1722.4195 
0.01946 -1721.8361 
0.01963 -1723.2894 
0.01982 -1724.7389 
0.01986 -1726.6029 
0.02002 -1728.1381 
0.02083 -1727.7186 
0.02128 -1728.4284 
0.02142 -1730.0403 
0.02148 -1731.8619 
0.02195 -1732.5732 
0.02207 -1734.2394 
0.02249 -1735.0988 
0.02273 -1736.4554 
0.02320 -1737.1639 
0.02328 -1738.9492 
0.02356 -1740.2146 
0.02403 -1740.9408 
0.02462 -1741.3967 
0.02488 -1742.7356 
0.02531 -1743.6170 
0.02575 -1744.4935 
0.02715 -1742.9609 
0.02857 -1741.4236 
0.02917 -1741.9441 
0.02987 -1742.3607 
0.03145 -1740.7585 
0.03154 -1742.5533 
0.03428 -1738.3800 
0.03466 -1739.5288 
0.03703 -1736.1750 
0.03759 -1736.8840 
0.03981 -1733.8016 
0.03995 -1735.4785 
0.04001 -1737.3421 
0.04070 -1737.8432 
0.04072 -1739.7879 
0.04119 -1741.1024 
0.04121 -1743.0727 
0.04652 -1737.2597 
0.05015 -1733.8654 
0.05110 -1734.4475 
0.05125 -1736.2282 
0.05411 -1734.0134 
0.05415 -1735.9632 
0.05737 -1733.2834 
0.05785 -1734.5825 
0.06148 -1731.2642 
0.06223 -1732.1919 
0.06244 -1733.9000 
0.06938 -1726.2238 
0.06998 -1727.5058 
0.07008 -1729.3963 
0.07154 -1729.7468 
0.07155 -1731.7418 
0.07166 -1733.6102 
0.07277 -1734.3703 
0.07368 -1735.3507 
0.07615 -1734.6055 
0.07707 -1735.5763 
0.07725 -1737.3723 
0.07870 -1737.7913 
0.08083 -1737.4801 
0.08144 -1738.8138 
0.08841 -1733.1609 
0.08887 -1734.6555 
0.09536 -1729.4568 
0.09867 -1727.7637 
0.09887 -1729.5386 
0.09905 -1731.3519 
0.10214 -1730.0476 
0.10432 -1729.6935 
0.10566 -1730.2553 
0.10593 -1731.9564 
0.10989 -1729.7438 
0.11408 -1727.2092 
0.11532 -1727.8578 
0.11611 -1729.1098 
0.11951 -1728.5080 
0.12251 -1728.2265 
0.12387 -1729.2077 
0.12644 -1729.3074 
0.13797 -1722.7169 
0.14669 -1719.3198 
0.15070 -1718.8205 
0.15093 -1720.6766 
0.15536 -1719.9391 
0.16309 -1717.1336 
0.16609 -1717.2793 
0.16798 -1718.1238 
0.17025 -1718.7258 
0.17032 -1720.6855 
0.18024 -1716.5614 
0.18028 -1718.5383 
0.18071 -1720.2676 
0.18197 -1721.5315 
0.18807 -1719.9935 
0.19060 -1720.5195 
0.19671 -1718.9572 
0.19867 -1719.8343 
0.19951 -1721.3505 
0.20049 -1722.8026 
0.20288 -1723.4668 
0.20468 -1724.4625 
0.20647 -1725.5710 
0.21053 -1725.9940 
0.22065 -1724.0465 
0.23265 -1721.2887 
0.23338 -1723.0000 
0.24233 -1721.4866 
0.24485 -1722.4983 
0.24910 -1722.8413 
0.24955 -1724.6673 
0.25501 -1724.5872 
0.25802 -1725.4610 
0.25817 -1727.4067 
0.26836 -1725.5868 
0.26887 -1727.3949 
0.27764 -1726.1254 
0.27984 -1727.3017 
0.28851 -1726.8123 
0.29437 -1727.1150 
0.30264 -1726.7664 
0.30923 -1726.8776 
0.31288 -1727.8399 
0.32032 -1727.9156 
0.32144 -1729.6273 
0.32714 -1730.1679 
0.33022 -1731.3817 
0.33426 -1732.3566 
0.33805 -1733.3993 
0.35650 -1730.7670 
0.35762 -1732.5432 
0.36694 -1732.6751 
0.37346 -1733.3646 
0.38589 -1730.8504 
0.42744 -1729.0630 
0.43782 -1729.5859 
0.45487 -1729.1492 
0.46708 -1729.5980 
0.46786 -1731.5005 
0.47090 -1733.1290 
0.51149 -1728.0840 
0.52412 -1731.0417 
0.59028 -1730.1693 
0.60950 -1731.3484 
0.64264 -1731.9171 
0.65800 -1733.2443 
0.66447 -1734.9660 
0.66588 -1736.9064 
0.80821 -1734.6000 
0.84500 -1735.4317 
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,xmax=60,xmin=10,ymax=0.3,ymin=-0.008,
xlabel={$t$},
ylabel=error,
xtick={0,10,20,30,40,50,60},
% title={$d=3$},
legend entries={actual error,DEQ with optimal $\lambda$,DEQ with PAVA},
legend style={font = \footnotesize, legend cell align=left, draw=none,fill=none},
legend pos= north west
]
\addplot[color = black, opacity=1, 
] table {
0.00 0.0000 
0.05 0.0002 
0.10 0.0005 
0.15 0.0008 
0.20 0.0011 
0.25 0.0014 
0.30 0.0019 
0.35 0.0024 
0.40 0.0030 
0.45 0.0037 
0.50 0.0045 
0.55 0.0056 
0.60 0.0069 
0.65 0.0085 
0.70 0.0104 
0.75 0.0127 
0.80 0.0152 
0.85 0.0176 
0.90 0.0198 
0.95 0.0214 
1.00 0.0224 
1.05 0.0228 
1.10 0.0228 
1.15 0.0226 
1.20 0.0223 
1.25 0.0220 
1.30 0.0217 
1.35 0.0214 
1.40 0.0211 
1.45 0.0208 
1.50 0.0206 
1.55 0.0203 
1.60 0.0200 
1.65 0.0198 
1.70 0.0195 
1.75 0.0193 
1.80 0.0190 
1.85 0.0188 
1.90 0.0185 
1.95 0.0183 
2.00 0.0180 
2.05 0.0178 
2.10 0.0176 
2.15 0.0173 
2.20 0.0171 
2.25 0.0168 
2.30 0.0166 
2.35 0.0163 
2.40 0.0161 
2.45 0.0159 
2.50 0.0156 
2.55 0.0154 
2.60 0.0151 
2.65 0.0149 
2.70 0.0147 
2.75 0.0144 
2.80 0.0142 
2.85 0.0140 
2.90 0.0137 
2.95 0.0135 
3.00 0.0132 
3.05 0.0130 
3.10 0.0128 
3.15 0.0125 
3.20 0.0123 
3.25 0.0120 
3.30 0.0118 
3.35 0.0116 
3.40 0.0113 
3.45 0.0111 
3.50 0.0108 
3.55 0.0106 
3.60 0.0103 
3.65 0.0101 
3.70 0.0098 
3.75 0.0096 
3.80 0.0094 
3.85 0.0091 
3.90 0.0088 
3.95 0.0086 
4.00 0.0083 
4.05 0.0081 
4.10 0.0078 
4.15 0.0075 
4.20 0.0073 
4.25 0.0070 
4.30 0.0067 
4.35 0.0065 
4.40 0.0062 
4.45 0.0059 
4.50 0.0056 
4.55 0.0053 
4.60 0.0050 
4.65 0.0046 
4.70 0.0043 
4.75 0.0040 
4.80 0.0036 
4.85 0.0033 
4.90 0.0029 
4.95 0.0025 
5.00 0.0020 
5.05 0.0016 
5.10 0.0011 
5.15 0.0006 
5.20 0.0000 
5.25 0.0006 
5.30 0.0012 
5.35 0.0020 
5.40 0.0028 
5.45 0.0037 
5.50 0.0048 
5.55 0.0061 
5.60 0.0075 
5.65 0.0092 
5.70 0.0112 
5.75 0.0136 
5.80 0.0164 
5.85 0.0197 
5.90 0.0233 
5.95 0.0272 
6.00 0.0311 
6.05 0.0345 
6.10 0.0373 
6.15 0.0393 
6.20 0.0405 
6.25 0.0410 
6.30 0.0411 
6.35 0.0410 
6.40 0.0406 
6.45 0.0402 
6.50 0.0398 
6.55 0.0394 
6.60 0.0389 
6.65 0.0384 
6.70 0.0380 
6.75 0.0375 
6.80 0.0371 
6.85 0.0366 
6.90 0.0362 
6.95 0.0357 
7.00 0.0353 
7.05 0.0348 
7.10 0.0343 
7.15 0.0339 
7.20 0.0334 
7.25 0.0330 
7.30 0.0325 
7.35 0.0321 
7.40 0.0316 
7.45 0.0312 
7.50 0.0307 
7.55 0.0302 
7.60 0.0298 
7.65 0.0293 
7.70 0.0288 
7.75 0.0283 
7.80 0.0279 
7.85 0.0274 
7.90 0.0269 
7.95 0.0264 
8.00 0.0259 
8.05 0.0254 
8.10 0.0249 
8.15 0.0244 
8.20 0.0238 
8.25 0.0233 
8.30 0.0228 
8.35 0.0222 
8.40 0.0217 
8.45 0.0211 
8.50 0.0205 
8.55 0.0199 
8.60 0.0193 
8.65 0.0187 
8.70 0.0180 
8.75 0.0173 
8.80 0.0166 
8.85 0.0159 
8.90 0.0151 
8.95 0.0143 
9.00 0.0135 
9.05 0.0126 
9.10 0.0116 
9.15 0.0106 
9.20 0.0094 
9.25 0.0082 
9.30 0.0068 
9.35 0.0053 
9.40 0.0036 
9.45 0.0017 
9.50 0.0005 
9.55 0.0031 
9.60 0.0061 
9.65 0.0097 
9.70 0.0139 
9.75 0.0187 
9.80 0.0243 
9.85 0.0304 
9.90 0.0367 
9.95 0.0426 
10.00 0.0476 
10.05 0.0513 
10.10 0.0538 
10.15 0.0551 
10.20 0.0556 
10.25 0.0557 
10.30 0.0554 
10.35 0.0550 
10.40 0.0546 
10.45 0.0540 
10.50 0.0535 
10.55 0.0530 
10.60 0.0524 
10.65 0.0519 
10.70 0.0514 
10.75 0.0508 
10.80 0.0503 
10.85 0.0498 
10.90 0.0492 
10.95 0.0487 
11.00 0.0482 
11.05 0.0476 
11.10 0.0471 
11.15 0.0466 
11.20 0.0460 
11.25 0.0455 
11.30 0.0450 
11.35 0.0445 
11.40 0.0439 
11.45 0.0434 
11.50 0.0429 
11.55 0.0423 
11.60 0.0418 
11.65 0.0413 
11.70 0.0407 
11.75 0.0402 
11.80 0.0397 
11.85 0.0391 
11.90 0.0386 
11.95 0.0381 
12.00 0.0375 
12.05 0.0370 
12.10 0.0365 
12.15 0.0359 
12.20 0.0354 
12.25 0.0348 
12.30 0.0343 
12.35 0.0338 
12.40 0.0332 
12.45 0.0326 
12.50 0.0321 
12.55 0.0315 
12.60 0.0310 
12.65 0.0304 
12.70 0.0298 
12.75 0.0293 
12.80 0.0287 
12.85 0.0281 
12.90 0.0275 
12.95 0.0269 
13.00 0.0263 
13.05 0.0257 
13.10 0.0251 
13.15 0.0245 
13.20 0.0239 
13.25 0.0232 
13.30 0.0226 
13.35 0.0219 
13.40 0.0212 
13.45 0.0205 
13.50 0.0198 
13.55 0.0191 
13.60 0.0184 
13.65 0.0176 
13.70 0.0168 
13.75 0.0160 
13.80 0.0152 
13.85 0.0143 
13.90 0.0134 
13.95 0.0124 
14.00 0.0114 
14.05 0.0103 
14.10 0.0092 
14.15 0.0080 
14.20 0.0067 
14.25 0.0052 
14.30 0.0037 
14.35 0.0020 
14.40 0.0001 
14.45 0.0020 
14.50 0.0044 
14.55 0.0071 
14.60 0.0103 
14.65 0.0139 
14.70 0.0181 
14.75 0.0230 
14.80 0.0287 
14.85 0.0352 
14.90 0.0423 
14.95 0.0499 
15.00 0.0574 
15.05 0.0643 
15.10 0.0700 
15.15 0.0742 
15.20 0.0770 
15.25 0.0785 
15.30 0.0792 
15.35 0.0793 
15.40 0.0790 
15.45 0.0785 
15.50 0.0779 
15.55 0.0772 
15.60 0.0764 
15.65 0.0756 
15.70 0.0749 
15.75 0.0741 
15.80 0.0733 
15.85 0.0725 
15.90 0.0717 
15.95 0.0709 
16.00 0.0701 
16.05 0.0693 
16.10 0.0685 
16.15 0.0676 
16.20 0.0668 
16.25 0.0660 
16.30 0.0652 
16.35 0.0644 
16.40 0.0635 
16.45 0.0627 
16.50 0.0619 
16.55 0.0610 
16.60 0.0602 
16.65 0.0593 
16.70 0.0585 
16.75 0.0576 
16.80 0.0568 
16.85 0.0559 
16.90 0.0550 
16.95 0.0541 
17.00 0.0532 
17.05 0.0523 
17.10 0.0513 
17.15 0.0504 
17.20 0.0494 
17.25 0.0485 
17.30 0.0475 
17.35 0.0465 
17.40 0.0455 
17.45 0.0444 
17.50 0.0433 
17.55 0.0422 
17.60 0.0411 
17.65 0.0399 
17.70 0.0387 
17.75 0.0375 
17.80 0.0362 
17.85 0.0349 
17.90 0.0335 
17.95 0.0320 
18.00 0.0304 
18.05 0.0288 
18.10 0.0270 
18.15 0.0251 
18.20 0.0231 
18.25 0.0208 
18.30 0.0184 
18.35 0.0156 
18.40 0.0126 
18.45 0.0092 
18.50 0.0052 
18.55 0.0007 
18.60 0.0046 
18.65 0.0107 
18.70 0.0178 
18.75 0.0261 
18.80 0.0354 
18.85 0.0454 
18.90 0.0557 
18.95 0.0655 
19.00 0.0738 
19.05 0.0803 
19.10 0.0847 
19.15 0.0873 
19.20 0.0887 
19.25 0.0891 
19.30 0.0889 
19.35 0.0885 
19.40 0.0879 
19.45 0.0872 
19.50 0.0864 
19.55 0.0856 
19.60 0.0848 
19.65 0.0840 
19.70 0.0832 
19.75 0.0824 
19.80 0.0815 
19.85 0.0807 
19.90 0.0799 
19.95 0.0791 
20.00 0.0783 
20.05 0.0775 
20.10 0.0766 
20.15 0.0758 
20.20 0.0750 
20.25 0.0742 
20.30 0.0734 
20.35 0.0725 
20.40 0.0717 
20.45 0.0709 
20.50 0.0701 
20.55 0.0693 
20.60 0.0685 
20.65 0.0676 
20.70 0.0668 
20.75 0.0660 
20.80 0.0652 
20.85 0.0643 
20.90 0.0635 
20.95 0.0627 
21.00 0.0618 
21.05 0.0610 
21.10 0.0602 
21.15 0.0593 
21.20 0.0585 
21.25 0.0576 
21.30 0.0568 
21.35 0.0559 
21.40 0.0551 
21.45 0.0542 
21.50 0.0533 
21.55 0.0525 
21.60 0.0516 
21.65 0.0507 
21.70 0.0498 
21.75 0.0489 
21.80 0.0480 
21.85 0.0471 
21.90 0.0462 
21.95 0.0452 
22.00 0.0443 
22.05 0.0433 
22.10 0.0424 
22.15 0.0414 
22.20 0.0404 
22.25 0.0394 
22.30 0.0384 
22.35 0.0373 
22.40 0.0363 
22.45 0.0352 
22.50 0.0341 
22.55 0.0329 
22.60 0.0317 
22.65 0.0305 
22.70 0.0293 
22.75 0.0280 
22.80 0.0267 
22.85 0.0253 
22.90 0.0238 
22.95 0.0223 
23.00 0.0207 
23.05 0.0190 
23.10 0.0172 
23.15 0.0153 
23.20 0.0132 
23.25 0.0110 
23.30 0.0085 
23.35 0.0058 
23.40 0.0029 
23.45 0.0004 
23.50 0.0042 
23.55 0.0084 
23.60 0.0132 
23.65 0.0188 
23.70 0.0253 
23.75 0.0328 
23.80 0.0413 
23.85 0.0510 
23.90 0.0616 
23.95 0.0728 
24.00 0.0838 
24.05 0.0938 
24.10 0.1023 
24.15 0.1088 
24.20 0.1132 
24.25 0.1159 
24.30 0.1172 
24.35 0.1176 
24.40 0.1173 
24.45 0.1167 
24.50 0.1159 
24.55 0.1149 
24.60 0.1139 
24.65 0.1128 
24.70 0.1117 
24.75 0.1106 
24.80 0.1095 
24.85 0.1083 
24.90 0.1072 
24.95 0.1060 
25.00 0.1049 
25.05 0.1037 
25.10 0.1025 
25.15 0.1014 
25.20 0.1002 
25.25 0.0990 
25.30 0.0978 
25.35 0.0967 
25.40 0.0955 
25.45 0.0943 
25.50 0.0931 
25.55 0.0918 
25.60 0.0906 
25.65 0.0894 
25.70 0.0881 
25.75 0.0869 
25.80 0.0856 
25.85 0.0844 
25.90 0.0831 
25.95 0.0818 
26.00 0.0805 
26.05 0.0791 
26.10 0.0778 
26.15 0.0764 
26.20 0.0750 
26.25 0.0736 
26.30 0.0722 
26.35 0.0707 
26.40 0.0692 
26.45 0.0677 
26.50 0.0661 
26.55 0.0645 
26.60 0.0629 
26.65 0.0612 
26.70 0.0594 
26.75 0.0576 
26.80 0.0558 
26.85 0.0538 
26.90 0.0517 
26.95 0.0496 
27.00 0.0473 
27.05 0.0449 
27.10 0.0423 
27.15 0.0396 
27.20 0.0366 
27.25 0.0333 
27.30 0.0298 
27.35 0.0258 
27.40 0.0214 
27.45 0.0164 
27.50 0.0107 
27.55 0.0042 
27.60 0.0033 
27.65 0.0121 
27.70 0.0223 
27.75 0.0339 
27.80 0.0468 
27.85 0.0607 
27.90 0.0749 
27.95 0.0882 
28.00 0.0998 
28.05 0.1089 
28.10 0.1153 
28.15 0.1193 
28.20 0.1215 
28.25 0.1224 
28.30 0.1224 
28.35 0.1219 
28.40 0.1212 
28.45 0.1203 
28.50 0.1193 
28.55 0.1182 
28.60 0.1172 
28.65 0.1161 
28.70 0.1150 
28.75 0.1139 
28.80 0.1128 
28.85 0.1117 
28.90 0.1106 
28.95 0.1095 
29.00 0.1084 
29.05 0.1073 
29.10 0.1062 
29.15 0.1050 
29.20 0.1039 
29.25 0.1028 
29.30 0.1017 
29.35 0.1006 
29.40 0.0995 
29.45 0.0984 
29.50 0.0973 
29.55 0.0962 
29.60 0.0951 
29.65 0.0940 
29.70 0.0929 
29.75 0.0917 
29.80 0.0906 
29.85 0.0895 
29.90 0.0884 
29.95 0.0872 
30.00 0.0861 
30.05 0.0850 
30.10 0.0838 
30.15 0.0827 
30.20 0.0816 
30.25 0.0804 
30.30 0.0793 
30.35 0.0781 
30.40 0.0769 
30.45 0.0758 
30.50 0.0746 
30.55 0.0734 
30.60 0.0722 
30.65 0.0710 
30.70 0.0698 
30.75 0.0686 
30.80 0.0673 
30.85 0.0661 
30.90 0.0648 
30.95 0.0635 
31.00 0.0623 
31.05 0.0610 
31.10 0.0596 
31.15 0.0583 
31.20 0.0569 
31.25 0.0556 
31.30 0.0542 
31.35 0.0527 
31.40 0.0513 
31.45 0.0498 
31.50 0.0482 
31.55 0.0467 
31.60 0.0451 
31.65 0.0434 
31.70 0.0417 
31.75 0.0399 
31.80 0.0381 
31.85 0.0362 
31.90 0.0342 
31.95 0.0321 
32.00 0.0299 
32.05 0.0276 
32.10 0.0251 
32.15 0.0225 
32.20 0.0197 
32.25 0.0166 
32.30 0.0132 
32.35 0.0096 
32.40 0.0055 
32.45 0.0010 
32.50 0.0041 
32.55 0.0099 
32.60 0.0165 
32.65 0.0241 
32.70 0.0328 
32.75 0.0429 
32.80 0.0544 
32.85 0.0673 
32.90 0.0813 
32.95 0.0958 
33.00 0.1100 
33.05 0.1232 
33.10 0.1343 
33.15 0.1430 
33.20 0.1491 
33.25 0.1529 
33.30 0.1549 
33.35 0.1557 
33.40 0.1556 
33.45 0.1549 
33.50 0.1539 
33.55 0.1527 
33.60 0.1514 
33.65 0.1500 
33.70 0.1486 
33.75 0.1471 
33.80 0.1456 
33.85 0.1442 
33.90 0.1427 
33.95 0.1412 
34.00 0.1397 
34.05 0.1381 
34.10 0.1366 
34.15 0.1351 
34.20 0.1336 
34.25 0.1320 
34.30 0.1305 
34.35 0.1289 
34.40 0.1274 
34.45 0.1258 
34.50 0.1242 
34.55 0.1226 
34.60 0.1210 
34.65 0.1194 
34.70 0.1178 
34.75 0.1161 
34.80 0.1145 
34.85 0.1128 
34.90 0.1111 
34.95 0.1094 
35.00 0.1077 
35.05 0.1060 
35.10 0.1042 
35.15 0.1024 
35.20 0.1006 
35.25 0.0987 
35.30 0.0968 
35.35 0.0949 
35.40 0.0930 
35.45 0.0910 
35.50 0.0889 
35.55 0.0868 
35.60 0.0846 
35.65 0.0824 
35.70 0.0801 
35.75 0.0777 
35.80 0.0753 
35.85 0.0727 
35.90 0.0700 
35.95 0.0671 
36.00 0.0641 
36.05 0.0610 
36.10 0.0576 
36.15 0.0539 
36.20 0.0500 
36.25 0.0457 
36.30 0.0410 
36.35 0.0358 
36.40 0.0300 
36.45 0.0234 
36.50 0.0159 
36.55 0.0074 
36.60 0.0025 
36.65 0.0140 
36.70 0.0272 
36.75 0.0422 
36.80 0.0587 
36.85 0.0763 
36.90 0.0940 
36.95 0.1106 
37.00 0.1252 
37.05 0.1368 
37.10 0.1454 
37.15 0.1509 
37.20 0.1540 
37.25 0.1554 
37.30 0.1557 
37.35 0.1553 
37.40 0.1544 
37.45 0.1534 
37.50 0.1521 
37.55 0.1508 
37.60 0.1495 
37.65 0.1481 
37.70 0.1468 
37.75 0.1454 
37.80 0.1440 
37.85 0.1426 
37.90 0.1412 
37.95 0.1398 
38.00 0.1384 
38.05 0.1370 
38.10 0.1357 
38.15 0.1343 
38.20 0.1329 
38.25 0.1315 
38.30 0.1301 
38.35 0.1287 
38.40 0.1273 
38.45 0.1259 
38.50 0.1245 
38.55 0.1231 
38.60 0.1217 
38.65 0.1203 
38.70 0.1189 
38.75 0.1175 
38.80 0.1161 
38.85 0.1146 
38.90 0.1132 
38.95 0.1118 
39.00 0.1104 
39.05 0.1089 
39.10 0.1075 
39.15 0.1061 
39.20 0.1046 
39.25 0.1032 
39.30 0.1017 
39.35 0.1002 
39.40 0.0988 
39.45 0.0973 
39.50 0.0958 
39.55 0.0943 
39.60 0.0928 
39.65 0.0913 
39.70 0.0897 
39.75 0.0882 
39.80 0.0866 
39.85 0.0850 
39.90 0.0834 
39.95 0.0818 
40.00 0.0802 
40.05 0.0785 
40.10 0.0769 
40.15 0.0752 
40.20 0.0734 
40.25 0.0717 
40.30 0.0699 
40.35 0.0681 
40.40 0.0662 
40.45 0.0643 
40.50 0.0624 
40.55 0.0604 
40.60 0.0584 
40.65 0.0563 
40.70 0.0541 
40.75 0.0519 
40.80 0.0495 
40.85 0.0471 
40.90 0.0446 
40.95 0.0419 
41.00 0.0391 
41.05 0.0361 
41.10 0.0330 
41.15 0.0296 
41.20 0.0260 
41.25 0.0221 
41.30 0.0178 
41.35 0.0132 
41.40 0.0080 
41.45 0.0022 
41.50 0.0043 
41.55 0.0117 
41.60 0.0201 
41.65 0.0297 
41.70 0.0409 
41.75 0.0536 
41.80 0.0680 
41.85 0.0840 
41.90 0.1012 
41.95 0.1189 
42.00 0.1362 
42.05 0.1521 
42.10 0.1657 
42.15 0.1766 
42.20 0.1844 
42.25 0.1895 
42.30 0.1924 
42.35 0.1936 
42.40 0.1936 
42.45 0.1930 
42.50 0.1918 
42.55 0.1904 
42.60 0.1888 
42.65 0.1872 
42.70 0.1854 
42.75 0.1836 
42.80 0.1818 
42.85 0.1800 
42.90 0.1781 
42.95 0.1763 
43.00 0.1744 
43.05 0.1725 
43.10 0.1707 
43.15 0.1688 
43.20 0.1669 
43.25 0.1650 
43.30 0.1631 
43.35 0.1612 
43.40 0.1592 
43.45 0.1573 
43.50 0.1553 
43.55 0.1534 
43.60 0.1514 
43.65 0.1494 
43.70 0.1474 
43.75 0.1454 
43.80 0.1433 
43.85 0.1413 
43.90 0.1392 
43.95 0.1371 
44.00 0.1349 
44.05 0.1328 
44.10 0.1306 
44.15 0.1284 
44.20 0.1261 
44.25 0.1238 
44.30 0.1215 
44.35 0.1191 
44.40 0.1167 
44.45 0.1142 
44.50 0.1116 
44.55 0.1090 
44.60 0.1063 
44.65 0.1036 
44.70 0.1007 
44.75 0.0978 
44.80 0.0947 
44.85 0.0915 
44.90 0.0881 
44.95 0.0846 
45.00 0.0809 
45.05 0.0769 
45.10 0.0727 
45.15 0.0682 
45.20 0.0633 
45.25 0.0579 
45.30 0.0521 
45.35 0.0456 
45.40 0.0383 
45.45 0.0301 
45.50 0.0208 
45.55 0.0101 
45.60 0.0023 
45.65 0.0165 
45.70 0.0328 
45.75 0.0511 
45.80 0.0711 
45.85 0.0921 
45.90 0.1130 
45.95 0.1326 
46.00 0.1500 
46.05 0.1641 
46.10 0.1747 
46.15 0.1819 
46.20 0.1862 
46.25 0.1883 
46.30 0.1889 
46.35 0.1885 
46.40 0.1876 
46.45 0.1864 
46.50 0.1850 
46.55 0.1834 
46.60 0.1818 
46.65 0.1802 
46.70 0.1785 
46.75 0.1769 
46.80 0.1752 
46.85 0.1735 
46.90 0.1719 
46.95 0.1702 
47.00 0.1685 
47.05 0.1668 
47.10 0.1651 
47.15 0.1635 
47.20 0.1618 
47.25 0.1601 
47.30 0.1584 
47.35 0.1567 
47.40 0.1551 
47.45 0.1534 
47.50 0.1517 
47.55 0.1500 
47.60 0.1483 
47.65 0.1466 
47.70 0.1449 
47.75 0.1432 
47.80 0.1415 
47.85 0.1398 
47.90 0.1381 
47.95 0.1364 
48.00 0.1346 
48.05 0.1329 
48.10 0.1312 
48.15 0.1294 
48.20 0.1277 
48.25 0.1259 
48.30 0.1241 
48.35 0.1224 
48.40 0.1206 
48.45 0.1188 
48.50 0.1170 
48.55 0.1152 
48.60 0.1133 
48.65 0.1115 
48.70 0.1096 
48.75 0.1078 
48.80 0.1059 
48.85 0.1040 
48.90 0.1020 
48.95 0.1001 
49.00 0.0981 
49.05 0.0961 
49.10 0.0941 
49.15 0.0920 
49.20 0.0899 
49.25 0.0878 
49.30 0.0856 
49.35 0.0834 
49.40 0.0812 
49.45 0.0789 
49.50 0.0765 
49.55 0.0741 
49.60 0.0716 
49.65 0.0691 
49.70 0.0664 
49.75 0.0637 
49.80 0.0609 
49.85 0.0579 
49.90 0.0548 
49.95 0.0516 
50.00 0.0482 
50.05 0.0446 
50.10 0.0408 
50.15 0.0367 
50.20 0.0323 
50.25 0.0275 
50.30 0.0223 
50.35 0.0166 
50.40 0.0102 
50.45 0.0032 
50.50 0.0048 
50.55 0.0138 
50.60 0.0241 
50.65 0.0359 
50.70 0.0494 
50.75 0.0648 
50.80 0.0821 
50.85 0.1012 
50.90 0.1214 
50.95 0.1420 
51.00 0.1621 
51.05 0.1806 
51.10 0.1966 
51.15 0.2095 
51.20 0.2191 
51.25 0.2256 
51.30 0.2295 
51.35 0.2312 
51.40 0.2316 
51.45 0.2309 
51.50 0.2297 
51.55 0.2281 
51.60 0.2262 
51.65 0.2243 
51.70 0.2222 
51.75 0.2201 
51.80 0.2179 
51.85 0.2158 
51.90 0.2136 
51.95 0.2114 
52.00 0.2092 
52.05 0.2069 
52.10 0.2047 
52.15 0.2025 
52.20 0.2002 
52.25 0.1979 
52.30 0.1957 
52.35 0.1934 
52.40 0.1911 
52.45 0.1888 
52.50 0.1864 
52.55 0.1841 
52.60 0.1817 
52.65 0.1794 
52.70 0.1770 
52.75 0.1746 
52.80 0.1721 
52.85 0.1697 
52.90 0.1672 
52.95 0.1647 
53.00 0.1621 
53.05 0.1595 
53.10 0.1569 
53.15 0.1543 
53.20 0.1516 
53.25 0.1489 
53.30 0.1461 
53.35 0.1432 
53.40 0.1403 
53.45 0.1374 
53.50 0.1343 
53.55 0.1312 
53.60 0.1280 
53.65 0.1247 
53.70 0.1213 
53.75 0.1177 
53.80 0.1141 
53.85 0.1102 
53.90 0.1062 
53.95 0.1020 
54.00 0.0975 
54.05 0.0928 
54.10 0.0877 
54.15 0.0823 
54.20 0.0764 
54.25 0.0700 
54.30 0.0629 
54.35 0.0551 
54.40 0.0463 
54.45 0.0364 
54.50 0.0251 
54.55 0.0122 
54.60 0.0026 
54.65 0.0197 
54.70 0.0390 
54.75 0.0606 
54.80 0.0838 
54.85 0.1080 
54.90 0.1318 
54.95 0.1542 
55.00 0.1741 
55.05 0.1906 
55.10 0.2033 
55.15 0.2122 
55.20 0.2178 
55.25 0.2208 
55.30 0.2218 
55.35 0.2216 
55.40 0.2207 
55.45 0.2194 
55.50 0.2177 
55.55 0.2160 
55.60 0.2141 
55.65 0.2122 
55.70 0.2103 
55.75 0.2083 
55.80 0.2064 
55.85 0.2044 
55.90 0.2025 
55.95 0.2005 
56.00 0.1985 
56.05 0.1966 
56.10 0.1946 
56.15 0.1926 
56.20 0.1907 
56.25 0.1887 
56.30 0.1867 
56.35 0.1848 
56.40 0.1828 
56.45 0.1808 
56.50 0.1788 
56.55 0.1769 
56.60 0.1749 
56.65 0.1729 
56.70 0.1709 
56.75 0.1689 
56.80 0.1669 
56.85 0.1649 
56.90 0.1629 
56.95 0.1609 
57.00 0.1589 
57.05 0.1568 
57.10 0.1548 
57.15 0.1527 
57.20 0.1507 
57.25 0.1486 
57.30 0.1466 
57.35 0.1445 
57.40 0.1424 
57.45 0.1403 
57.50 0.1382 
57.55 0.1360 
57.60 0.1339 
57.65 0.1317 
57.70 0.1295 
57.75 0.1273 
57.80 0.1251 
57.85 0.1229 
57.90 0.1206 
57.95 0.1183 
58.00 0.1160 
58.05 0.1136 
58.10 0.1113 
58.15 0.1088 
58.20 0.1064 
58.25 0.1039 
58.30 0.1013 
58.35 0.0988 
58.40 0.0961 
58.45 0.0934 
58.50 0.0906 
58.55 0.0878 
58.60 0.0849 
58.65 0.0819 
58.70 0.0788 
58.75 0.0755 
58.80 0.0722 
58.85 0.0687 
58.90 0.0651 
58.95 0.0613 
59.00 0.0572 
59.05 0.0530 
59.10 0.0484 
59.15 0.0436 
59.20 0.0384 
59.25 0.0327 
59.30 0.0265 
59.35 0.0198 
59.40 0.0122 
59.45 0.0038 
59.50 0.0056 
59.55 0.0164 
59.60 0.0286 
59.65 0.0426 
59.70 0.0586 
59.75 0.0767 
59.80 0.0969 
59.85 0.1188 
59.90 0.1419 
59.95 0.1652 
60.00 0.1877 
};
\addplot[color = blue, opacity=1, 
] table {
10.00 0.0401 
10.05 0.0401 
10.10 0.0401 
10.15 0.0401 
10.20 0.0401 
10.25 0.0401 
10.30 0.0401 
10.35 0.0401 
10.40 0.0401 
10.45 0.0401 
10.50 0.0401 
10.55 0.0401 
10.60 0.0401 
10.65 0.0401 
10.70 0.0401 
10.75 0.0401 
10.80 0.0401 
10.85 0.0401 
10.90 0.0401 
10.95 0.0401 
11.00 0.0401 
11.05 0.0401 
11.10 0.0401 
11.15 0.0401 
11.20 0.0401 
11.25 0.0401 
11.30 0.0401 
11.35 0.0401 
11.40 0.0401 
11.45 0.0401 
11.50 0.0401 
11.55 0.0401 
11.60 0.0401 
11.65 0.0401 
11.70 0.0401 
11.75 0.0401 
11.80 0.0317 
11.85 0.0317 
11.90 0.0317 
11.95 0.0317 
12.00 0.0317 
12.05 0.0317 
12.10 0.0317 
12.15 0.0317 
12.20 0.0317 
12.25 0.0317 
12.30 0.0317 
12.35 0.0317 
12.40 0.0317 
12.45 0.0317 
12.50 0.0317 
12.55 0.0317 
12.60 0.0317 
12.65 0.0317 
12.70 0.0317 
12.75 0.0317 
12.80 0.0317 
12.85 0.0317 
12.90 0.0317 
12.95 0.0317 
13.00 0.0317 
13.05 0.0317 
13.10 0.0317 
13.15 0.0300 
13.20 0.0300 
13.25 0.0300 
13.30 0.0300 
13.35 0.0300 
13.40 0.0300 
13.45 0.0300 
13.50 0.0300 
13.55 0.0300 
13.60 0.0300 
13.65 0.0300 
13.70 0.0300 
13.75 0.0300 
13.80 0.0300 
13.85 0.0300 
13.90 0.0300 
13.95 0.0300 
14.00 0.0300 
14.05 0.0300 
14.10 0.0300 
14.15 0.0300 
14.20 0.0300 
14.25 0.0300 
14.30 0.0300 
14.35 0.0300 
14.40 0.0300 
14.45 0.0300 
14.50 0.0300 
14.55 0.0300 
14.60 0.0300 
14.65 0.0300 
14.70 0.0300 
14.75 0.0300 
14.80 0.0438 
14.85 0.0438 
14.90 0.0438 
14.95 0.0699 
15.00 0.0699 
15.05 0.0699 
15.10 0.0699 
15.15 0.0699 
15.20 0.0699 
15.25 0.0699 
15.30 0.0699 
15.35 0.0699 
15.40 0.0699 
15.45 0.0699 
15.50 0.0699 
15.55 0.0699 
15.60 0.0699 
15.65 0.0699 
15.70 0.0699 
15.75 0.0699 
15.80 0.0699 
15.85 0.0699 
15.90 0.0699 
15.95 0.0699 
16.00 0.0699 
16.05 0.0699 
16.10 0.0699 
16.15 0.0699 
16.20 0.0699 
16.25 0.0699 
16.30 0.0620 
16.35 0.0620 
16.40 0.0620 
16.45 0.0620 
16.50 0.0620 
16.55 0.0620 
16.60 0.0620 
16.65 0.0620 
16.70 0.0620 
16.75 0.0620 
16.80 0.0620 
16.85 0.0620 
16.90 0.0573 
16.95 0.0573 
17.00 0.0573 
17.05 0.0573 
17.10 0.0573 
17.15 0.0573 
17.20 0.0573 
17.25 0.0573 
17.30 0.0573 
17.35 0.0573 
17.40 0.0573 
17.45 0.0573 
17.50 0.0525 
17.55 0.0525 
17.60 0.0525 
17.65 0.0446 
17.70 0.0446 
17.75 0.0446 
17.80 0.0446 
17.85 0.0446 
17.90 0.0446 
17.95 0.0446 
18.00 0.0446 
18.05 0.0446 
18.10 0.0446 
18.15 0.0446 
18.20 0.0446 
18.25 0.0446 
18.30 0.0446 
18.35 0.0446 
18.40 0.0446 
18.45 0.0446 
18.50 0.0446 
18.55 0.0446 
18.60 0.0446 
18.65 0.0446 
18.70 0.0446 
18.75 0.0446 
18.80 0.0446 
18.85 0.0446 
18.90 0.0446 
18.95 0.0446 
19.00 0.0735 
19.05 0.0735 
19.10 0.0735 
19.15 0.0735 
19.20 0.0735 
19.25 0.0735 
19.30 0.0810 
19.35 0.0810 
19.40 0.0810 
19.45 0.0810 
19.50 0.0810 
19.55 0.0810 
19.60 0.0810 
19.65 0.0810 
19.70 0.0810 
19.75 0.0810 
19.80 0.0810 
19.85 0.0810 
19.90 0.0810 
19.95 0.0810 
20.00 0.0810 
20.05 0.0810 
20.10 0.0810 
20.15 0.0810 
20.20 0.0810 
20.25 0.0810 
20.30 0.0810 
20.35 0.0683 
20.40 0.0683 
20.45 0.0683 
20.50 0.0666 
20.55 0.0666 
20.60 0.0666 
20.65 0.0666 
20.70 0.0666 
20.75 0.0666 
20.80 0.0666 
20.85 0.0666 
20.90 0.0666 
20.95 0.0572 
21.00 0.0572 
21.05 0.0572 
21.10 0.0572 
21.15 0.0572 
21.20 0.0572 
21.25 0.0572 
21.30 0.0572 
21.35 0.0572 
21.40 0.0490 
21.45 0.0490 
21.50 0.0490 
21.55 0.0490 
21.60 0.0490 
21.65 0.0490 
21.70 0.0490 
21.75 0.0490 
21.80 0.0490 
21.85 0.0388 
21.90 0.0388 
21.95 0.0388 
22.00 0.0388 
22.05 0.0388 
22.10 0.0388 
22.15 0.0388 
22.20 0.0388 
22.25 0.0388 
22.30 0.0388 
22.35 0.0388 
22.40 0.0388 
22.45 0.0388 
22.50 0.0388 
22.55 0.0388 
22.60 0.0388 
22.65 0.0388 
22.70 0.0388 
22.75 0.0388 
22.80 0.0388 
22.85 0.0388 
22.90 0.0388 
22.95 0.0388 
23.00 0.0388 
23.05 0.0388 
23.10 0.0388 
23.15 0.0388 
23.20 0.0388 
23.25 0.0388 
23.30 0.0388 
23.35 0.0388 
23.40 0.0388 
23.45 0.0388 
23.50 0.0388 
23.55 0.0388 
23.60 0.0388 
23.65 0.0388 
23.70 0.0388 
23.75 0.0388 
23.80 0.0465 
23.85 0.0465 
23.90 0.0465 
23.95 0.0903 
24.00 0.0903 
24.05 0.0903 
24.10 0.0903 
24.15 0.0903 
24.20 0.0903 
24.25 0.1071 
24.30 0.1071 
24.35 0.1071 
24.40 0.1071 
24.45 0.1071 
24.50 0.1071 
24.55 0.1071 
24.60 0.1071 
24.65 0.1071 
24.70 0.1071 
24.75 0.1071 
24.80 0.1071 
24.85 0.1071 
24.90 0.1071 
24.95 0.1071 
25.00 0.1021 
25.05 0.1021 
25.10 0.1021 
25.15 0.1021 
25.20 0.1021 
25.25 0.1021 
25.30 0.0868 
25.35 0.0868 
25.40 0.0868 
25.45 0.0835 
25.50 0.0835 
25.55 0.0835 
25.60 0.0835 
25.65 0.0835 
25.70 0.0835 
25.75 0.0835 
25.80 0.0835 
25.85 0.0835 
25.90 0.0751 
25.95 0.0751 
26.00 0.0751 
26.05 0.0751 
26.10 0.0751 
26.15 0.0751 
26.20 0.0751 
26.25 0.0751 
26.30 0.0751 
26.35 0.0751 
26.40 0.0751 
26.45 0.0751 
26.50 0.0587 
26.55 0.0587 
26.60 0.0587 
26.65 0.0587 
26.70 0.0587 
26.75 0.0587 
26.80 0.0587 
26.85 0.0587 
26.90 0.0587 
26.95 0.0587 
27.00 0.0587 
27.05 0.0587 
27.10 0.0518 
27.15 0.0518 
27.20 0.0518 
27.25 0.0495 
27.30 0.0495 
27.35 0.0495 
27.40 0.0495 
27.45 0.0495 
27.50 0.0495 
27.55 0.0495 
27.60 0.0495 
27.65 0.0495 
27.70 0.0495 
27.75 0.0495 
27.80 0.0495 
27.85 0.0769 
27.90 0.0769 
27.95 0.0769 
28.00 0.1156 
28.05 0.1156 
28.10 0.1156 
28.15 0.1156 
28.20 0.1156 
28.25 0.1156 
28.30 0.1156 
28.35 0.1156 
28.40 0.1156 
28.45 0.1156 
28.50 0.1156 
28.55 0.1156 
28.60 0.1135 
28.65 0.1135 
28.70 0.1135 
28.75 0.1135 
28.80 0.1135 
28.85 0.1135 
28.90 0.1135 
28.95 0.1135 
29.00 0.1135 
29.05 0.1114 
29.10 0.1114 
29.15 0.1114 
29.20 0.0957 
29.25 0.0957 
29.30 0.0957 
29.35 0.0957 
29.40 0.0957 
29.45 0.0957 
29.50 0.0843 
29.55 0.0843 
29.60 0.0843 
29.65 0.0843 
29.70 0.0843 
29.75 0.0843 
29.80 0.0843 
29.85 0.0843 
29.90 0.0843 
29.95 0.0843 
30.00 0.0843 
30.05 0.0843 
30.10 0.0843 
30.15 0.0843 
30.20 0.0843 
30.25 0.0782 
30.30 0.0782 
30.35 0.0782 
30.40 0.0782 
30.45 0.0782 
30.50 0.0782 
30.55 0.0780 
30.60 0.0780 
30.65 0.0780 
30.70 0.0735 
30.75 0.0735 
30.80 0.0735 
30.85 0.0580 
30.90 0.0580 
30.95 0.0580 
31.00 0.0558 
31.05 0.0558 
31.10 0.0558 
31.15 0.0558 
31.20 0.0558 
31.25 0.0558 
31.30 0.0476 
31.35 0.0476 
31.40 0.0476 
31.45 0.0430 
31.50 0.0430 
31.55 0.0430 
31.60 0.0430 
31.65 0.0430 
31.70 0.0430 
31.75 0.0430 
31.80 0.0430 
31.85 0.0430 
31.90 0.0430 
31.95 0.0430 
32.00 0.0430 
32.05 0.0430 
32.10 0.0430 
32.15 0.0430 
32.20 0.0430 
32.25 0.0430 
32.30 0.0430 
32.35 0.0430 
32.40 0.0430 
32.45 0.0430 
32.50 0.0430 
32.55 0.0430 
32.60 0.0430 
32.65 0.0430 
32.70 0.0430 
32.75 0.0430 
32.80 0.0759 
32.85 0.0759 
32.90 0.0759 
32.95 0.1223 
33.00 0.1223 
33.05 0.1223 
33.10 0.1575 
33.15 0.1575 
33.20 0.1575 
33.25 0.1575 
33.30 0.1575 
33.35 0.1575 
33.40 0.1575 
33.45 0.1575 
33.50 0.1575 
33.55 0.1575 
33.60 0.1575 
33.65 0.1575 
33.70 0.1575 
33.75 0.1575 
33.80 0.1575 
33.85 0.1345 
33.90 0.1345 
33.95 0.1345 
34.00 0.1345 
34.05 0.1345 
34.10 0.1345 
34.15 0.1345 
34.20 0.1345 
34.25 0.1345 
34.30 0.1307 
34.35 0.1307 
34.40 0.1307 
34.45 0.1238 
34.50 0.1238 
34.55 0.1238 
34.60 0.1238 
34.65 0.1238 
34.70 0.1238 
34.75 0.1124 
34.80 0.1124 
34.85 0.1124 
34.90 0.1124 
34.95 0.1124 
35.00 0.1124 
35.05 0.1124 
35.10 0.1124 
35.15 0.1124 
35.20 0.0811 
35.25 0.0811 
35.30 0.0811 
35.35 0.0796 
35.40 0.0796 
35.45 0.0796 
35.50 0.0796 
35.55 0.0796 
35.60 0.0796 
35.65 0.0796 
35.70 0.0796 
35.75 0.0796 
35.80 0.0796 
35.85 0.0796 
35.90 0.0796 
35.95 0.0796 
36.00 0.0796 
36.05 0.0796 
36.10 0.0590 
36.15 0.0590 
36.20 0.0590 
36.25 0.0580 
36.30 0.0580 
36.35 0.0580 
36.40 0.0580 
36.45 0.0580 
36.50 0.0580 
36.55 0.0580 
36.60 0.0580 
36.65 0.0580 
36.70 0.0580 
36.75 0.0580 
36.80 0.0580 
36.85 0.0819 
36.90 0.0819 
36.95 0.0819 
37.00 0.1389 
37.05 0.1389 
37.10 0.1389 
37.15 0.1389 
37.20 0.1389 
37.25 0.1389 
37.30 0.1539 
37.35 0.1539 
37.40 0.1539 
37.45 0.1539 
37.50 0.1539 
37.55 0.1539 
37.60 0.1395 
37.65 0.1395 
37.70 0.1395 
37.75 0.1395 
37.80 0.1395 
37.85 0.1395 
37.90 0.1395 
37.95 0.1395 
38.00 0.1395 
38.05 0.1395 
38.10 0.1395 
38.15 0.1395 
38.20 0.1363 
38.25 0.1363 
38.30 0.1363 
38.35 0.1363 
38.40 0.1363 
38.45 0.1363 
38.50 0.1212 
38.55 0.1212 
38.60 0.1212 
38.65 0.1155 
38.70 0.1155 
38.75 0.1155 
38.80 0.1155 
38.85 0.1155 
38.90 0.1155 
38.95 0.1155 
39.00 0.1155 
39.05 0.1155 
39.10 0.1032 
39.15 0.1032 
39.20 0.1032 
39.25 0.0951 
39.30 0.0951 
39.35 0.0951 
39.40 0.0897 
39.45 0.0897 
39.50 0.0897 
39.55 0.0897 
39.60 0.0897 
39.65 0.0897 
39.70 0.0897 
39.75 0.0897 
39.80 0.0897 
39.85 0.0888 
39.90 0.0888 
39.95 0.0888 
40.00 0.0731 
40.05 0.0731 
40.10 0.0731 
40.15 0.0731 
40.20 0.0731 
40.25 0.0731 
40.30 0.0575 
40.35 0.0575 
40.40 0.0575 
40.45 0.0575 
40.50 0.0575 
40.55 0.0575 
40.60 0.0552 
40.65 0.0552 
40.70 0.0552 
40.75 0.0552 
40.80 0.0552 
40.85 0.0552 
40.90 0.0552 
40.95 0.0552 
41.00 0.0552 
41.05 0.0516 
41.10 0.0516 
41.15 0.0516 
41.20 0.0516 
41.25 0.0516 
41.30 0.0516 
41.35 0.0516 
41.40 0.0516 
41.45 0.0516 
41.50 0.0516 
41.55 0.0516 
41.60 0.0516 
41.65 0.0516 
41.70 0.0516 
41.75 0.0516 
41.80 0.0965 
41.85 0.0965 
41.90 0.0965 
41.95 0.1355 
42.00 0.1355 
42.05 0.1355 
42.10 0.1812 
42.15 0.1812 
42.20 0.1812 
42.25 0.1824 
42.30 0.1824 
42.35 0.1824 
42.40 0.1824 
42.45 0.1824 
42.50 0.1824 
42.55 0.1824 
42.60 0.1824 
42.65 0.1824 
42.70 0.1747 
42.75 0.1747 
42.80 0.1747 
42.85 0.1687 
42.90 0.1687 
42.95 0.1687 
43.00 0.1588 
43.05 0.1588 
43.10 0.1588 
43.15 0.1505 
43.20 0.1505 
43.25 0.1505 
43.30 0.1505 
43.35 0.1505 
43.40 0.1505 
43.45 0.1419 
43.50 0.1419 
43.55 0.1419 
43.60 0.1419 
43.65 0.1419 
43.70 0.1419 
43.75 0.1284 
43.80 0.1284 
43.85 0.1284 
43.90 0.1284 
43.95 0.1284 
44.00 0.1284 
44.05 0.1284 
44.10 0.1284 
44.15 0.1284 
44.20 0.1239 
44.25 0.1239 
44.30 0.1239 
44.35 0.1239 
44.40 0.1239 
44.45 0.1239 
44.50 0.1074 
44.55 0.1074 
44.60 0.1074 
44.65 0.1074 
44.70 0.1074 
44.75 0.1074 
44.80 0.0912 
44.85 0.0912 
44.90 0.0912 
44.95 0.0726 
45.00 0.0726 
45.05 0.0726 
45.10 0.0726 
45.15 0.0726 
45.20 0.0726 
45.25 0.0635 
45.30 0.0635 
45.35 0.0635 
45.40 0.0635 
45.45 0.0635 
45.50 0.0635 
45.55 0.0635 
45.60 0.0635 
45.65 0.0635 
45.70 0.0635 
45.75 0.0635 
45.80 0.0635 
45.85 0.1213 
45.90 0.1213 
45.95 0.1213 
46.00 0.1487 
46.05 0.1487 
46.10 0.1487 
46.15 0.1794 
46.20 0.1794 
46.25 0.1794 
46.30 0.1821 
46.35 0.1821 
46.40 0.1821 
46.45 0.1821 
46.50 0.1821 
46.55 0.1821 
46.60 0.1821 
46.65 0.1821 
46.70 0.1821 
46.75 0.1706 
46.80 0.1706 
46.85 0.1706 
46.90 0.1687 
46.95 0.1687 
47.00 0.1687 
47.05 0.1652 
47.10 0.1652 
47.15 0.1652 
47.20 0.1652 
47.25 0.1652 
47.30 0.1652 
47.35 0.1652 
47.40 0.1652 
47.45 0.1652 
47.50 0.1577 
47.55 0.1577 
47.60 0.1577 
47.65 0.1574 
47.70 0.1574 
47.75 0.1574 
47.80 0.1445 
47.85 0.1445 
47.90 0.1445 
47.95 0.1429 
48.00 0.1429 
48.05 0.1429 
48.10 0.1429 
48.15 0.1429 
48.20 0.1429 
48.25 0.1387 
48.30 0.1387 
48.35 0.1387 
48.40 0.1274 
48.45 0.1274 
48.50 0.1274 
48.55 0.1250 
48.60 0.1250 
48.65 0.1250 
48.70 0.1154 
48.75 0.1154 
48.80 0.1154 
48.85 0.1061 
48.90 0.1061 
48.95 0.1061 
49.00 0.1061 
49.05 0.1061 
49.10 0.1061 
49.15 0.0987 
49.20 0.0987 
49.25 0.0987 
49.30 0.0987 
49.35 0.0987 
49.40 0.0987 
49.45 0.0833 
49.50 0.0833 
49.55 0.0833 
49.60 0.0808 
49.65 0.0808 
49.70 0.0808 
49.75 0.0547 
49.80 0.0547 
49.85 0.0547 
49.90 0.0547 
49.95 0.0547 
50.00 0.0547 
50.05 0.0454 
50.10 0.0454 
50.15 0.0454 
50.20 0.0454 
50.25 0.0454 
50.30 0.0454 
50.35 0.0454 
50.40 0.0454 
50.45 0.0454 
50.50 0.0454 
50.55 0.0454 
50.60 0.0454 
50.65 0.0454 
50.70 0.0454 
50.75 0.0454 
50.80 0.1095 
50.85 0.1095 
50.90 0.1095 
50.95 0.1558 
51.00 0.1558 
51.05 0.1558 
51.10 0.1876 
51.15 0.1876 
51.20 0.1876 
51.25 0.2285 
51.30 0.2285 
51.35 0.2285 
51.40 0.2285 
51.45 0.2285 
51.50 0.2285 
51.55 0.2285 
51.60 0.2285 
51.65 0.2285 
51.70 0.2285 
51.75 0.2285 
51.80 0.2285 
51.85 0.2226 
51.90 0.2226 
51.95 0.2226 
52.00 0.2226 
52.05 0.2226 
52.10 0.2226 
52.15 0.1995 
52.20 0.1995 
52.25 0.1995 
52.30 0.1995 
52.35 0.1995 
52.40 0.1995 
52.45 0.1995 
52.50 0.1995 
52.55 0.1995 
52.60 0.1813 
52.65 0.1813 
52.70 0.1813 
52.75 0.1813 
52.80 0.1813 
52.85 0.1813 
52.90 0.1779 
52.95 0.1779 
53.00 0.1779 
53.05 0.1639 
53.10 0.1639 
53.15 0.1639 
53.20 0.1466 
53.25 0.1466 
53.30 0.1466 
53.35 0.1466 
53.40 0.1466 
53.45 0.1466 
53.50 0.1466 
53.55 0.1466 
53.60 0.1466 
53.65 0.1445 
53.70 0.1445 
53.75 0.1445 
53.80 0.1037 
53.85 0.1037 
53.90 0.1037 
53.95 0.1037 
54.00 0.1037 
54.05 0.1037 
54.10 0.0953 
54.15 0.0953 
54.20 0.0953 
54.25 0.0713 
54.30 0.0713 
54.35 0.0713 
54.40 0.0713 
54.45 0.0713 
54.50 0.0713 
54.55 0.0713 
54.60 0.0713 
54.65 0.0713 
54.70 0.0713 
54.75 0.0713 
54.80 0.0713 
54.85 0.1326 
54.90 0.1326 
54.95 0.1326 
55.00 0.1905 
55.05 0.1905 
55.10 0.1905 
55.15 0.2192 
55.20 0.2192 
55.25 0.2192 
55.30 0.2192 
55.35 0.2192 
55.40 0.2192 
55.45 0.2298 
55.50 0.2298 
55.55 0.2298 
55.60 0.2107 
55.65 0.2107 
55.70 0.2107 
55.75 0.2100 
55.80 0.2100 
55.85 0.2100 
55.90 0.1971 
55.95 0.1971 
56.00 0.1971 
56.05 0.1971 
56.10 0.1971 
56.15 0.1971 
56.20 0.1971 
56.25 0.1971 
56.30 0.1971 
56.35 0.1944 
56.40 0.1944 
56.45 0.1944 
56.50 0.1773 
56.55 0.1773 
56.60 0.1773 
56.65 0.1593 
56.70 0.1593 
56.75 0.1593 
56.80 0.1490 
56.85 0.1490 
56.90 0.1490 
56.95 0.1478 
57.00 0.1478 
57.05 0.1478 
57.10 0.1458 
57.15 0.1458 
57.20 0.1458 
57.25 0.1446 
57.30 0.1446 
57.35 0.1446 
57.40 0.1446 
57.45 0.1446 
57.50 0.1446 
57.55 0.1354 
57.60 0.1354 
57.65 0.1354 
57.70 0.1354 
57.75 0.1354 
57.80 0.1354 
57.85 0.1150 
57.90 0.1150 
57.95 0.1150 
58.00 0.1150 
58.05 0.1150 
58.10 0.1150 
58.15 0.1150 
58.20 0.1150 
58.25 0.1150 
58.30 0.1071 
58.35 0.1071 
58.40 0.1071 
58.45 0.1013 
58.50 0.1013 
58.55 0.1013 
58.60 0.0867 
58.65 0.0867 
58.70 0.0867 
58.75 0.0619 
58.80 0.0619 
58.85 0.0619 
58.90 0.0619 
58.95 0.0619 
59.00 0.0619 
59.05 0.0559 
59.10 0.0559 
59.15 0.0559 
59.20 0.0559 
59.25 0.0559 
59.30 0.0559 
59.35 0.0559 
59.40 0.0559 
59.45 0.0559 
59.50 0.0559 
59.55 0.0559 
59.60 0.0559 
59.65 0.0794 
59.70 0.0794 
59.75 0.0794 
59.80 0.1186 
59.85 0.1186 
59.90 0.1186 
};
\addplot[color = red, opacity=1, 
] table {
10.00 0.0346 
10.05 0.0346 
10.10 0.0346 
10.15 0.0346 
10.20 0.0346 
10.25 0.0346 
10.30 0.0346 
10.35 0.0346 
10.40 0.0346 
10.45 0.0346 
10.50 0.0346 
10.55 0.0346 
10.60 0.0346 
10.65 0.0346 
10.70 0.0346 
10.75 0.0346 
10.80 0.0346 
10.85 0.0346 
10.90 0.0346 
10.95 0.0346 
11.00 0.0346 
11.05 0.0346 
11.10 0.0346 
11.15 0.0346 
11.20 0.0346 
11.25 0.0346 
11.30 0.0346 
11.35 0.0346 
11.40 0.0346 
11.45 0.0346 
11.50 0.0346 
11.55 0.0346 
11.60 0.0346 
11.65 0.0346 
11.70 0.0346 
11.75 0.0346 
11.80 0.0346 
11.85 0.0346 
11.90 0.0346 
11.95 0.0346 
12.00 0.0346 
12.05 0.0346 
12.10 0.0346 
12.15 0.0346 
12.20 0.0346 
12.25 0.0346 
12.30 0.0346 
12.35 0.0346 
12.40 0.0346 
12.45 0.0346 
12.50 0.0346 
12.55 0.0346 
12.60 0.0346 
12.65 0.0346 
12.70 0.0346 
12.75 0.0346 
12.80 0.0346 
12.85 0.0346 
12.90 0.0346 
12.95 0.0346 
13.00 0.0346 
13.05 0.0346 
13.10 0.0346 
13.15 0.0346 
13.20 0.0346 
13.25 0.0346 
13.30 0.0346 
13.35 0.0346 
13.40 0.0346 
13.45 0.0346 
13.50 0.0346 
13.55 0.0346 
13.60 0.0346 
13.65 0.0346 
13.70 0.0346 
13.75 0.0346 
13.80 0.0346 
13.85 0.0346 
13.90 0.0346 
13.95 0.0346 
14.00 0.0346 
14.05 0.0346 
14.10 0.0346 
14.15 0.0346 
14.20 0.0346 
14.25 0.0346 
14.30 0.0346 
14.35 0.0346 
14.40 0.0346 
14.45 0.0346 
14.50 0.0346 
14.55 0.0346 
14.60 0.0346 
14.65 0.0346 
14.70 0.0346 
14.75 0.0346 
14.80 0.0438 
14.85 0.0438 
14.90 0.0438 
14.95 0.0587 
15.00 0.0587 
15.05 0.0587 
15.10 0.0587 
15.15 0.0587 
15.20 0.0587 
15.25 0.0587 
15.30 0.0587 
15.35 0.0587 
15.40 0.0587 
15.45 0.0587 
15.50 0.0587 
15.55 0.0587 
15.60 0.0587 
15.65 0.0587 
15.70 0.0587 
15.75 0.0587 
15.80 0.0587 
15.85 0.0587 
15.90 0.0587 
15.95 0.0587 
16.00 0.0587 
16.05 0.0587 
16.10 0.0587 
16.15 0.0587 
16.20 0.0587 
16.25 0.0587 
16.30 0.0587 
16.35 0.0587 
16.40 0.0587 
16.45 0.0587 
16.50 0.0587 
16.55 0.0587 
16.60 0.0587 
16.65 0.0587 
16.70 0.0587 
16.75 0.0587 
16.80 0.0587 
16.85 0.0587 
16.90 0.0587 
16.95 0.0587 
17.00 0.0587 
17.05 0.0587 
17.10 0.0587 
17.15 0.0587 
17.20 0.0587 
17.25 0.0587 
17.30 0.0587 
17.35 0.0587 
17.40 0.0587 
17.45 0.0587 
17.50 0.0587 
17.55 0.0587 
17.60 0.0587 
17.65 0.0587 
17.70 0.0587 
17.75 0.0587 
17.80 0.0587 
17.85 0.0587 
17.90 0.0587 
17.95 0.0587 
18.00 0.0587 
18.05 0.0587 
18.10 0.0587 
18.15 0.0587 
18.20 0.0587 
18.25 0.0587 
18.30 0.0587 
18.35 0.0587 
18.40 0.0587 
18.45 0.0587 
18.50 0.0587 
18.55 0.0587 
18.60 0.0587 
18.65 0.0587 
18.70 0.0587 
18.75 0.0587 
18.80 0.0587 
18.85 0.0587 
18.90 0.0587 
18.95 0.0587 
19.00 0.0587 
19.05 0.0587 
19.10 0.0587 
19.15 0.0587 
19.20 0.0587 
19.25 0.0587 
19.30 0.0587 
19.35 0.0587 
19.40 0.0587 
19.45 0.0587 
19.50 0.0587 
19.55 0.0587 
19.60 0.0587 
19.65 0.0587 
19.70 0.0587 
19.75 0.0587 
19.80 0.0587 
19.85 0.0587 
19.90 0.0587 
19.95 0.0587 
20.00 0.0587 
20.05 0.0587 
20.10 0.0587 
20.15 0.0587 
20.20 0.0587 
20.25 0.0587 
20.30 0.0587 
20.35 0.0587 
20.40 0.0587 
20.45 0.0587 
20.50 0.0587 
20.55 0.0587 
20.60 0.0587 
20.65 0.0587 
20.70 0.0587 
20.75 0.0587 
20.80 0.0587 
20.85 0.0587 
20.90 0.0587 
20.95 0.0587 
21.00 0.0587 
21.05 0.0587 
21.10 0.0587 
21.15 0.0587 
21.20 0.0587 
21.25 0.0587 
21.30 0.0587 
21.35 0.0587 
21.40 0.0587 
21.45 0.0587 
21.50 0.0587 
21.55 0.0587 
21.60 0.0587 
21.65 0.0587 
21.70 0.0587 
21.75 0.0587 
21.80 0.0587 
21.85 0.0587 
21.90 0.0587 
21.95 0.0587 
22.00 0.0587 
22.05 0.0587 
22.10 0.0587 
22.15 0.0587 
22.20 0.0587 
22.25 0.0587 
22.30 0.0587 
22.35 0.0587 
22.40 0.0587 
22.45 0.0587 
22.50 0.0587 
22.55 0.0587 
22.60 0.0587 
22.65 0.0587 
22.70 0.0587 
22.75 0.0587 
22.80 0.0587 
22.85 0.0587 
22.90 0.0587 
22.95 0.0587 
23.00 0.0587 
23.05 0.0587 
23.10 0.0587 
23.15 0.0587 
23.20 0.0587 
23.25 0.0587 
23.30 0.0587 
23.35 0.0587 
23.40 0.0587 
23.45 0.0587 
23.50 0.0587 
23.55 0.0587 
23.60 0.0587 
23.65 0.0587 
23.70 0.0587 
23.75 0.0587 
23.80 0.0587 
23.85 0.0587 
23.90 0.0587 
23.95 0.0810 
24.00 0.0810 
24.05 0.0810 
24.10 0.0810 
24.15 0.0810 
24.20 0.0810 
24.25 0.0810 
24.30 0.0810 
24.35 0.0810 
24.40 0.0810 
24.45 0.0810 
24.50 0.0810 
24.55 0.0810 
24.60 0.0810 
24.65 0.0810 
24.70 0.0810 
24.75 0.0810 
24.80 0.0810 
24.85 0.0810 
24.90 0.0810 
24.95 0.0810 
25.00 0.0810 
25.05 0.0810 
25.10 0.0810 
25.15 0.0810 
25.20 0.0810 
25.25 0.0810 
25.30 0.0810 
25.35 0.0810 
25.40 0.0810 
25.45 0.0810 
25.50 0.0810 
25.55 0.0810 
25.60 0.0810 
25.65 0.0810 
25.70 0.0810 
25.75 0.0810 
25.80 0.0810 
25.85 0.0810 
25.90 0.0810 
25.95 0.0810 
26.00 0.0810 
26.05 0.0810 
26.10 0.0810 
26.15 0.0810 
26.20 0.0810 
26.25 0.0810 
26.30 0.0810 
26.35 0.0810 
26.40 0.0810 
26.45 0.0810 
26.50 0.0810 
26.55 0.0810 
26.60 0.0810 
26.65 0.0810 
26.70 0.0810 
26.75 0.0810 
26.80 0.0810 
26.85 0.0810 
26.90 0.0810 
26.95 0.0810 
27.00 0.0810 
27.05 0.0810 
27.10 0.0810 
27.15 0.0810 
27.20 0.0810 
27.25 0.0810 
27.30 0.0810 
27.35 0.0810 
27.40 0.0810 
27.45 0.0810 
27.50 0.0810 
27.55 0.0810 
27.60 0.0810 
27.65 0.0810 
27.70 0.0810 
27.75 0.0810 
27.80 0.0810 
27.85 0.0810 
27.90 0.0810 
27.95 0.0810 
28.00 0.0810 
28.05 0.0810 
28.10 0.0810 
28.15 0.0810 
28.20 0.0810 
28.25 0.0810 
28.30 0.0810 
28.35 0.0810 
28.40 0.0810 
28.45 0.0810 
28.50 0.0810 
28.55 0.0810 
28.60 0.0810 
28.65 0.0810 
28.70 0.0810 
28.75 0.0810 
28.80 0.0810 
28.85 0.0810 
28.90 0.0810 
28.95 0.0810 
29.00 0.0810 
29.05 0.0810 
29.10 0.0810 
29.15 0.0810 
29.20 0.0810 
29.25 0.0810 
29.30 0.0810 
29.35 0.0810 
29.40 0.0810 
29.45 0.0810 
29.50 0.0810 
29.55 0.0810 
29.60 0.0810 
29.65 0.0810 
29.70 0.0810 
29.75 0.0810 
29.80 0.0810 
29.85 0.0810 
29.90 0.0810 
29.95 0.0810 
30.00 0.0810 
30.05 0.0810 
30.10 0.0810 
30.15 0.0810 
30.20 0.0810 
30.25 0.0810 
30.30 0.0810 
30.35 0.0810 
30.40 0.0810 
30.45 0.0810 
30.50 0.0810 
30.55 0.0810 
30.60 0.0810 
30.65 0.0810 
30.70 0.0810 
30.75 0.0810 
30.80 0.0810 
30.85 0.0810 
30.90 0.0810 
30.95 0.0810 
31.00 0.0810 
31.05 0.0810 
31.10 0.0810 
31.15 0.0810 
31.20 0.0810 
31.25 0.0810 
31.30 0.0810 
31.35 0.0810 
31.40 0.0810 
31.45 0.0810 
31.50 0.0810 
31.55 0.0810 
31.60 0.0810 
31.65 0.0810 
31.70 0.0810 
31.75 0.0810 
31.80 0.0810 
31.85 0.0810 
31.90 0.0810 
31.95 0.0810 
32.00 0.0810 
32.05 0.0810 
32.10 0.0810 
32.15 0.0810 
32.20 0.0810 
32.25 0.0810 
32.30 0.0810 
32.35 0.0810 
32.40 0.0810 
32.45 0.0810 
32.50 0.0810 
32.55 0.0810 
32.60 0.0810 
32.65 0.0810 
32.70 0.0810 
32.75 0.0810 
32.80 0.0810 
32.85 0.0810 
32.90 0.0810 
32.95 0.1078 
33.00 0.1078 
33.05 0.1078 
33.10 0.1078 
33.15 0.1078 
33.20 0.1078 
33.25 0.1078 
33.30 0.1078 
33.35 0.1078 
33.40 0.1078 
33.45 0.1078 
33.50 0.1078 
33.55 0.1078 
33.60 0.1078 
33.65 0.1078 
33.70 0.1078 
33.75 0.1078 
33.80 0.1078 
33.85 0.1078 
33.90 0.1078 
33.95 0.1078 
34.00 0.1078 
34.05 0.1078 
34.10 0.1078 
34.15 0.1078 
34.20 0.1078 
34.25 0.1078 
34.30 0.1078 
34.35 0.1078 
34.40 0.1078 
34.45 0.1078 
34.50 0.1078 
34.55 0.1078 
34.60 0.1078 
34.65 0.1078 
34.70 0.1078 
34.75 0.1078 
34.80 0.1078 
34.85 0.1078 
34.90 0.1078 
34.95 0.1078 
35.00 0.1078 
35.05 0.1078 
35.10 0.1078 
35.15 0.1078 
35.20 0.1078 
35.25 0.1078 
35.30 0.1078 
35.35 0.1078 
35.40 0.1078 
35.45 0.1078 
35.50 0.1078 
35.55 0.1078 
35.60 0.1078 
35.65 0.1078 
35.70 0.1078 
35.75 0.1078 
35.80 0.1078 
35.85 0.1078 
35.90 0.1078 
35.95 0.1078 
36.00 0.1078 
36.05 0.1078 
36.10 0.1078 
36.15 0.1078 
36.20 0.1078 
36.25 0.1078 
36.30 0.1078 
36.35 0.1078 
36.40 0.1078 
36.45 0.1078 
36.50 0.1078 
36.55 0.1078 
36.60 0.1078 
36.65 0.1078 
36.70 0.1078 
36.75 0.1078 
36.80 0.1078 
36.85 0.1078 
36.90 0.1078 
36.95 0.1078 
37.00 0.1078 
37.05 0.1078 
37.10 0.1078 
37.15 0.1078 
37.20 0.1078 
37.25 0.1078 
37.30 0.1078 
37.35 0.1078 
37.40 0.1078 
37.45 0.1078 
37.50 0.1078 
37.55 0.1078 
37.60 0.1078 
37.65 0.1078 
37.70 0.1078 
37.75 0.1078 
37.80 0.1078 
37.85 0.1078 
37.90 0.1078 
37.95 0.1078 
38.00 0.1078 
38.05 0.1078 
38.10 0.1078 
38.15 0.1078 
38.20 0.1078 
38.25 0.1078 
38.30 0.1078 
38.35 0.1078 
38.40 0.1078 
38.45 0.1078 
38.50 0.1078 
38.55 0.1078 
38.60 0.1078 
38.65 0.1078 
38.70 0.1078 
38.75 0.1078 
38.80 0.1078 
38.85 0.1078 
38.90 0.1078 
38.95 0.1078 
39.00 0.1078 
39.05 0.1078 
39.10 0.1078 
39.15 0.1078 
39.20 0.1078 
39.25 0.1078 
39.30 0.1078 
39.35 0.1078 
39.40 0.1078 
39.45 0.1078 
39.50 0.1078 
39.55 0.1078 
39.60 0.1078 
39.65 0.1078 
39.70 0.1078 
39.75 0.1078 
39.80 0.1078 
39.85 0.1078 
39.90 0.1078 
39.95 0.1078 
40.00 0.1078 
40.05 0.1078 
40.10 0.1078 
40.15 0.1078 
40.20 0.1078 
40.25 0.1078 
40.30 0.1078 
40.35 0.1078 
40.40 0.1078 
40.45 0.1078 
40.50 0.1078 
40.55 0.1078 
40.60 0.1078 
40.65 0.1078 
40.70 0.1078 
40.75 0.1078 
40.80 0.1078 
40.85 0.1078 
40.90 0.1078 
40.95 0.1078 
41.00 0.1078 
41.05 0.1078 
41.10 0.1078 
41.15 0.1078 
41.20 0.1078 
41.25 0.1078 
41.30 0.1078 
41.35 0.1078 
41.40 0.1078 
41.45 0.1078 
41.50 0.1078 
41.55 0.1078 
41.60 0.1078 
41.65 0.1078 
41.70 0.1078 
41.75 0.1078 
41.80 0.1078 
41.85 0.1078 
41.90 0.1078 
41.95 0.1308 
42.00 0.1308 
42.05 0.1308 
42.10 0.1308 
42.15 0.1308 
42.20 0.1308 
42.25 0.1308 
42.30 0.1308 
42.35 0.1308 
42.40 0.1308 
42.45 0.1308 
42.50 0.1308 
42.55 0.1308 
42.60 0.1308 
42.65 0.1308 
42.70 0.1308 
42.75 0.1308 
42.80 0.1308 
42.85 0.1308 
42.90 0.1308 
42.95 0.1308 
43.00 0.1308 
43.05 0.1308 
43.10 0.1308 
43.15 0.1308 
43.20 0.1308 
43.25 0.1308 
43.30 0.1308 
43.35 0.1308 
43.40 0.1308 
43.45 0.1308 
43.50 0.1308 
43.55 0.1308 
43.60 0.1308 
43.65 0.1308 
43.70 0.1308 
43.75 0.1308 
43.80 0.1308 
43.85 0.1308 
43.90 0.1308 
43.95 0.1308 
44.00 0.1308 
44.05 0.1308 
44.10 0.1308 
44.15 0.1308 
44.20 0.1308 
44.25 0.1308 
44.30 0.1308 
44.35 0.1308 
44.40 0.1308 
44.45 0.1308 
44.50 0.1308 
44.55 0.1308 
44.60 0.1308 
44.65 0.1308 
44.70 0.1308 
44.75 0.1308 
44.80 0.1308 
44.85 0.1308 
44.90 0.1308 
44.95 0.1308 
45.00 0.1308 
45.05 0.1308 
45.10 0.1308 
45.15 0.1308 
45.20 0.1308 
45.25 0.1308 
45.30 0.1308 
45.35 0.1308 
45.40 0.1308 
45.45 0.1308 
45.50 0.1308 
45.55 0.1308 
45.60 0.1308 
45.65 0.1308 
45.70 0.1308 
45.75 0.1308 
45.80 0.1308 
45.85 0.1308 
45.90 0.1308 
45.95 0.1308 
46.00 0.1308 
46.05 0.1308 
46.10 0.1308 
46.15 0.1308 
46.20 0.1308 
46.25 0.1308 
46.30 0.1308 
46.35 0.1308 
46.40 0.1308 
46.45 0.1308 
46.50 0.1308 
46.55 0.1308 
46.60 0.1308 
46.65 0.1308 
46.70 0.1308 
46.75 0.1308 
46.80 0.1308 
46.85 0.1308 
46.90 0.1308 
46.95 0.1308 
47.00 0.1308 
47.05 0.1308 
47.10 0.1308 
47.15 0.1308 
47.20 0.1308 
47.25 0.1308 
47.30 0.1308 
47.35 0.1308 
47.40 0.1308 
47.45 0.1308 
47.50 0.1308 
47.55 0.1308 
47.60 0.1308 
47.65 0.1308 
47.70 0.1308 
47.75 0.1308 
47.80 0.1308 
47.85 0.1308 
47.90 0.1308 
47.95 0.1308 
48.00 0.1308 
48.05 0.1308 
48.10 0.1308 
48.15 0.1308 
48.20 0.1308 
48.25 0.1308 
48.30 0.1308 
48.35 0.1308 
48.40 0.1308 
48.45 0.1308 
48.50 0.1308 
48.55 0.1308 
48.60 0.1308 
48.65 0.1308 
48.70 0.1308 
48.75 0.1308 
48.80 0.1308 
48.85 0.1308 
48.90 0.1308 
48.95 0.1308 
49.00 0.1308 
49.05 0.1308 
49.10 0.1308 
49.15 0.1308 
49.20 0.1308 
49.25 0.1308 
49.30 0.1308 
49.35 0.1308 
49.40 0.1308 
49.45 0.1308 
49.50 0.1308 
49.55 0.1308 
49.60 0.1308 
49.65 0.1308 
49.70 0.1308 
49.75 0.1308 
49.80 0.1308 
49.85 0.1308 
49.90 0.1308 
49.95 0.1308 
50.00 0.1308 
50.05 0.1308 
50.10 0.1308 
50.15 0.1308 
50.20 0.1308 
50.25 0.1308 
50.30 0.1308 
50.35 0.1308 
50.40 0.1308 
50.45 0.1308 
50.50 0.1308 
50.55 0.1308 
50.60 0.1308 
50.65 0.1308 
50.70 0.1308 
50.75 0.1308 
50.80 0.1308 
50.85 0.1308 
50.90 0.1308 
50.95 0.1558 
51.00 0.1558 
51.05 0.1558 
51.10 0.1583 
51.15 0.1583 
51.20 0.1583 
51.25 0.1583 
51.30 0.1583 
51.35 0.1583 
51.40 0.1583 
51.45 0.1583 
51.50 0.1583 
51.55 0.1583 
51.60 0.1583 
51.65 0.1583 
51.70 0.1583 
51.75 0.1583 
51.80 0.1583 
51.85 0.1583 
51.90 0.1583 
51.95 0.1583 
52.00 0.1583 
52.05 0.1583 
52.10 0.1583 
52.15 0.1583 
52.20 0.1583 
52.25 0.1583 
52.30 0.1583 
52.35 0.1583 
52.40 0.1583 
52.45 0.1583 
52.50 0.1583 
52.55 0.1583 
52.60 0.1583 
52.65 0.1583 
52.70 0.1583 
52.75 0.1583 
52.80 0.1583 
52.85 0.1583 
52.90 0.1583 
52.95 0.1583 
53.00 0.1583 
53.05 0.1583 
53.10 0.1583 
53.15 0.1583 
53.20 0.1583 
53.25 0.1583 
53.30 0.1583 
53.35 0.1583 
53.40 0.1583 
53.45 0.1583 
53.50 0.1583 
53.55 0.1583 
53.60 0.1583 
53.65 0.1583 
53.70 0.1583 
53.75 0.1583 
53.80 0.1583 
53.85 0.1583 
53.90 0.1583 
53.95 0.1583 
54.00 0.1583 
54.05 0.1583 
54.10 0.1583 
54.15 0.1583 
54.20 0.1583 
54.25 0.1583 
54.30 0.1583 
54.35 0.1583 
54.40 0.1583 
54.45 0.1583 
54.50 0.1583 
54.55 0.1583 
54.60 0.1583 
54.65 0.1583 
54.70 0.1583 
54.75 0.1583 
54.80 0.1583 
54.85 0.1583 
54.90 0.1583 
54.95 0.1583 
55.00 0.1583 
55.05 0.1583 
55.10 0.1583 
55.15 0.1583 
55.20 0.1583 
55.25 0.1583 
55.30 0.1583 
55.35 0.1583 
55.40 0.1583 
55.45 0.1583 
55.50 0.1583 
55.55 0.1583 
55.60 0.1583 
55.65 0.1583 
55.70 0.1583 
55.75 0.1583 
55.80 0.1583 
55.85 0.1583 
55.90 0.1583 
55.95 0.1583 
56.00 0.1583 
56.05 0.1583 
56.10 0.1583 
56.15 0.1583 
56.20 0.1583 
56.25 0.1583 
56.30 0.1583 
56.35 0.1583 
56.40 0.1583 
56.45 0.1583 
56.50 0.1583 
56.55 0.1583 
56.60 0.1583 
56.65 0.1583 
56.70 0.1583 
56.75 0.1583 
56.80 0.1583 
56.85 0.1583 
56.90 0.1583 
56.95 0.1583 
57.00 0.1583 
57.05 0.1583 
57.10 0.1583 
57.15 0.1583 
57.20 0.1583 
57.25 0.1583 
57.30 0.1583 
57.35 0.1583 
57.40 0.1583 
57.45 0.1583 
57.50 0.1583 
57.55 0.1583 
57.60 0.1583 
57.65 0.1583 
57.70 0.1583 
57.75 0.1583 
57.80 0.1583 
57.85 0.1583 
57.90 0.1583 
57.95 0.1583 
58.00 0.1583 
58.05 0.1583 
58.10 0.1583 
58.15 0.1583 
58.20 0.1583 
58.25 0.1583 
58.30 0.1583 
58.35 0.1583 
58.40 0.1583 
58.45 0.1583 
58.50 0.1583 
58.55 0.1583 
58.60 0.1583 
58.65 0.1583 
58.70 0.1583 
58.75 0.1583 
58.80 0.1583 
58.85 0.1583 
58.90 0.1583 
58.95 0.1583 
59.00 0.1583 
59.05 0.1583 
59.10 0.1583 
59.15 0.1583 
59.20 0.1583 
59.25 0.1583 
59.30 0.1583 
59.35 0.1583 
59.40 0.1583 
59.45 0.1583 
59.50 0.1583 
59.55 0.1583 
59.60 0.1583 
59.65 0.1583 
59.70 0.1583 
59.75 0.1583 
59.80 0.1583 
59.85 0.1583 
59.90 0.1583 
};
\end{axis}
\end{tikzpicture} 
\caption{
Left:
${\rm AIC}(\lambda)$ for the discretization error quantification for the state variable $R$.
The degrees of freedom for the chi-square distribution is set to $d=3$.
Right:
Discretization error quantification for the state variable $R$.
The results with the optimal $\lambda$ that minimizes AIC and with PAVA (i.e., sufficiently large $\lambda$) are plotted.
As a reference, the actual error is also displayed.
}
\label{fig:FN_R_d3}
\end{figure}

==> FN_V_d3.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6cm,
% title={$d=3$},
ylabel={$\rm AIC(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0.00000 -678.9554 
0.00017 -679.8982 
0.00037 -680.2374 
0.00048 -681.2858 
0.00075 -681.1945 
0.00111 -680.4978 
0.00114 -682.2887 
0.00119 -683.9115 
0.00127 -685.3405 
0.00149 -685.8189 
0.00191 -684.9298 
0.00203 -686.2110 
0.00207 -687.9499 
0.00225 -688.8956 
0.00273 -687.8924 
0.00281 -689.3880 
0.00327 -688.5654 
0.00407 -685.6054 
0.00439 -685.6087 
0.00452 -686.7865 
0.00453 -688.7475 
0.00530 -685.9345 
0.00533 -687.8075 
0.00551 -688.6810 
0.00620 -686.5544 
0.00628 -688.0630 
0.00635 -689.6557 
0.00664 -689.9503 
0.00675 -691.2941 
0.00677 -693.1981 
0.00696 -694.0419 
0.00704 -695.5982 
0.00728 -696.2155 
0.00730 -698.1036 
0.00730 -700.0693 
0.00749 -701.0037 
0.00753 -702.7551 
0.00758 -704.4535 
0.00761 -706.2867 
0.00774 -707.5889 
0.00788 -708.8433 
0.00840 -707.9457 
0.00853 -709.2009 
0.00857 -710.9992 
0.00858 -712.9812 
0.00920 -711.5762 
0.00925 -713.3430 
0.00927 -715.2125 
0.00930 -717.0795 
0.00948 -718.0992 
0.00964 -719.2855 
0.00967 -721.1543 
0.00982 -722.3941 
0.01000 -723.4574 
0.01005 -725.1806 
0.01017 -726.5952 
0.01022 -728.3529 
0.01032 -729.8411 
0.01054 -730.7800 
0.01059 -732.5209 
0.01092 -732.9144 
0.01119 -733.5941 
0.01120 -735.5609 
0.01129 -737.1205 
0.01130 -739.0761 
0.01142 -740.4797 
0.01149 -742.1566 
0.01169 -743.2217 
0.01200 -743.8015 
0.01212 -745.2425 
0.01220 -746.9037 
0.01275 -746.3922 
0.01308 -746.8977 
0.01317 -748.5369 
0.01318 -750.4894 
0.01404 -748.6913 
0.01413 -750.3194 
0.01417 -752.1544 
0.01460 -752.3025 
0.01465 -754.1046 
0.01473 -755.7785 
0.01599 -752.5405 
0.01623 -753.5324 
0.01656 -754.1701 
0.01664 -755.8310 
0.01695 -756.5743 
0.01721 -757.5200 
0.01753 -758.1744 
0.01779 -759.1021 
0.01799 -760.3069 
0.01900 -758.2245 
0.01910 -757.8268 
0.01927 -761.1568 
0.01942 -762.5622 
0.01976 -763.2425 
0.01981 -765.0467 
0.01999 -766.3308 
0.02026 -767.2529 
0.02067 -767.6162 
0.02103 -768.2162 
0.02120 -769.5207 
0.02146 -770.4820 
0.02180 -771.1336 
0.02199 -772.3973 
0.02271 -771.6213 
0.02293 -770.7544 
0.02296 -774.6494 
0.02324 -775.5867 
0.02349 -776.6323 
0.02386 -777.2948 
0.02390 -779.1324 
0.02424 -779.9610 
0.02457 -780.8144 
0.02463 -782.5832 
0.02479 -784.0437 
0.02509 -785.0187 
0.02549 -785.6732 
0.02568 -785.0485 
0.02591 -788.2796 
0.02597 -790.0862 
0.02603 -791.9137 
0.02664 -791.9560 
0.02676 -793.5887 
0.02704 -794.7220 
0.02759 -794.9951 
0.02761 -794.9204 
0.02774 -798.5398 
0.02775 -800.5025 
0.02823 -801.1140 
0.02829 -802.9501 
0.02835 -804.7704 
0.02843 -806.5473 
0.02897 -807.0374 
0.02912 -808.6259 
0.03012 -807.8638 
0.03038 -807.1383 
0.03106 -809.2497 
0.03145 -810.1704 
0.03174 -811.4473 
0.03193 -812.9870 
0.03284 -810.7556 
0.03327 -813.8221 
0.03348 -815.3613 
0.03464 -814.8521 
0.03478 -816.5569 
0.03497 -818.1878 
0.03638 -817.3140 
0.03678 -818.4916 
0.03749 -819.0765 
0.03750 -821.0473 
0.03908 -819.9712 
0.03993 -818.2888 
0.04092 -818.3810 
0.04211 -820.2001 
0.04245 -821.5766 
0.04388 -821.0184 
0.04414 -822.5636 
0.04429 -824.3032 
0.04484 -825.3478 
0.04581 -825.6799 
0.04600 -827.3645 
0.04601 -829.3406 
0.04630 -830.8687 
0.04664 -832.3379 
0.04893 -830.7481 
0.04978 -831.4172 
0.05115 -831.3297 
0.05256 -831.1690 
0.05260 -831.1081 
0.05344 -833.8991 
0.05356 -835.7352 
0.05393 -837.2604 
0.05448 -838.5473 
0.05490 -840.0184 
0.05607 -840.5462 
0.05617 -842.4086 
0.05754 -842.6860 
0.05827 -843.7921 
0.05841 -845.6187 
0.05891 -847.0137 
0.05893 -848.9955 
0.05895 -850.9646 
0.05922 -852.6475 
0.06084 -852.7522 
0.06090 -854.6824 
0.06209 -855.3670 
0.06300 -856.3556 
0.06397 -857.2664 
0.06411 -857.1170 
0.06473 -858.4834 
0.06952 -857.8554 
0.07075 -858.6675 
0.07143 -860.0281 
0.07492 -858.8837 
0.07562 -860.2958 
0.07697 -861.2405 
0.07973 -861.0546 
0.08002 -860.8176 
0.08141 -863.9692 
0.08174 -865.7829 
0.08259 -867.3002 
0.08262 -869.2876 
0.08505 -869.9672 
0.08747 -870.8720 
0.09279 -870.5327 
0.10136 -869.1813 
0.10692 -868.9669 
0.10730 -870.8131 
0.11250 -870.7521 
0.11339 -872.3955 
0.13306 -866.5605 
0.13813 -866.5652 
0.13993 -865.8691 
0.14281 -868.8455 
0.14338 -870.6530 
0.15742 -867.8836 
0.16140 -868.4912 
0.18013 -863.6461 
0.19398 -859.6591 
0.20013 -858.5850 
0.21044 -852.4772 
0.21147 -856.1269 
0.21852 -853.7015 
0.22686 -855.6034 
0.24046 -854.5751 
0.24193 -856.2452 
0.24521 -857.5417 
0.25983 -856.4346 
0.26683 -857.0425 
0.26896 -858.6311 
0.30799 -852.9911 
0.31189 -854.2210 
0.36468 -845.6597 
0.36539 -847.5131 
0.38097 -846.2698 
0.38935 -846.5353 
0.41761 -842.7352 
0.42768 -842.6537 
0.43553 -843.0183 
0.45570 -840.7682 
0.52162 -828.7298 
0.52356 -830.3002 
0.52623 -831.7060 
0.52627 -833.6984 
0.53193 -834.4999 
0.54753 -833.1559 
0.55849 -832.7804 
0.57760 -830.5979 
0.59870 -827.9281 
0.72605 -795.4418 
0.73981 -797.1550 
0.76303 -795.2919 
0.91725 -771.0458 
0.92304 -772.0509 
0.93497 -771.9991 
0.97902 -766.3832 
1.01380 -762.4282 
1.03277 -761.2360 
1.06411 -757.9616 
1.27005 -724.7808 
1.39648 -704.5969 
1.45587 -695.9028 
1.51596 -686.9086 
1.57854 -677.1743 
1.58364 -678.2275 
1.64264 -669.1593 
1.82798 -633.6571 
1.96554 -604.7654 
1.99237 -598.1614 
2.03528 -594.3985 
2.13605 -576.6532 
2.16796 -571.7923 
2.19669 -567.2780 
2.25441 -552.9246 
2.77704 -498.5818 
2.82411 -494.9910 
2.84634 -494.3277 
2.89614 -490.4220 
2.92778 -488.6224 
3.31300 -438.1131 
3.42171 -421.5044 
3.43260 -419.6605 
3.53108 -414.3813 
3.80799 -387.6869 
3.81947 -388.3767 
3.93387 -383.0796 
4.16836 -368.5812 
4.22742 -368.9121 
4.60220 -347.0337 
4.62154 -345.7609 
5.13857 -315.3491 
5.24654 -309.5004 
5.40324 -300.1569 
5.41033 -301.6492 
5.53846 -294.6080 
5.64691 -288.8441 
5.66790 -289.3164 
6.26980 -241.1755 
6.42705 -235.4085 
6.42801 -237.3606 
7.09622 -200.3307 
7.78320 -181.3345 
7.88997 -179.4246 
8.46198 -159.5878 
8.88969 -140.0399 
9.03038 -135.0842 
9.48400 -110.7518 
9.50325 -111.5646 
9.61922 -112.0696 
9.64030 -113.4765 
10.09276 -109.3122 
14.13951 -55.8230 
14.17640 -56.9019 
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,xmax=60,xmin=10,ymax=1.6,ymin=-0.05,
xlabel={$t$},
ylabel=error,
xtick={0,10,20,30,40,50,60},
% title={$d=3$},
legend entries={actual error,DEQ with optimal $\lambda$,DEQ with PAVA},
legend style={font = \footnotesize, legend cell align=left, draw=none,fill=none},
legend pos= north west
]
\addplot[color = black, opacity=1, 
] table {
0.00 0.0000 
0.05 0.0007 
0.10 0.0015 
0.15 0.0026 
0.20 0.0039 
0.25 0.0056 
0.30 0.0078 
0.35 0.0108 
0.40 0.0146 
0.45 0.0197 
0.50 0.0265 
0.55 0.0353 
0.60 0.0463 
0.65 0.0594 
0.70 0.0731 
0.75 0.0845 
0.80 0.0887 
0.85 0.0812 
0.90 0.0615 
0.95 0.0354 
1.00 0.0117 
1.05 0.0043 
1.10 0.0124 
1.15 0.0149 
1.20 0.0146 
1.25 0.0133 
1.30 0.0117 
1.35 0.0103 
1.40 0.0093 
1.45 0.0085 
1.50 0.0079 
1.55 0.0075 
1.60 0.0073 
1.65 0.0071 
1.70 0.0070 
1.75 0.0069 
1.80 0.0069 
1.85 0.0068 
1.90 0.0068 
1.95 0.0068 
2.00 0.0068 
2.05 0.0068 
2.10 0.0068 
2.15 0.0069 
2.20 0.0069 
2.25 0.0069 
2.30 0.0069 
2.35 0.0069 
2.40 0.0069 
2.45 0.0070 
2.50 0.0070 
2.55 0.0070 
2.60 0.0070 
2.65 0.0071 
2.70 0.0071 
2.75 0.0071 
2.80 0.0072 
2.85 0.0072 
2.90 0.0072 
2.95 0.0073 
3.00 0.0073 
3.05 0.0073 
3.10 0.0074 
3.15 0.0074 
3.20 0.0075 
3.25 0.0075 
3.30 0.0076 
3.35 0.0076 
3.40 0.0077 
3.45 0.0077 
3.50 0.0078 
3.55 0.0079 
3.60 0.0079 
3.65 0.0080 
3.70 0.0081 
3.75 0.0082 
3.80 0.0083 
3.85 0.0084 
3.90 0.0085 
3.95 0.0086 
4.00 0.0087 
4.05 0.0089 
4.10 0.0090 
4.15 0.0092 
4.20 0.0093 
4.25 0.0095 
4.30 0.0097 
4.35 0.0100 
4.40 0.0102 
4.45 0.0105 
4.50 0.0108 
4.55 0.0111 
4.60 0.0115 
4.65 0.0119 
4.70 0.0124 
4.75 0.0129 
4.80 0.0135 
4.85 0.0142 
4.90 0.0150 
4.95 0.0159 
5.00 0.0170 
5.05 0.0183 
5.10 0.0198 
5.15 0.0215 
5.20 0.0237 
5.25 0.0262 
5.30 0.0293 
5.35 0.0331 
5.40 0.0378 
5.45 0.0435 
5.50 0.0507 
5.55 0.0597 
5.60 0.0708 
5.65 0.0846 
5.70 0.1013 
5.75 0.1208 
5.80 0.1423 
5.85 0.1634 
5.90 0.1795 
5.95 0.1847 
6.00 0.1738 
6.05 0.1461 
6.10 0.1074 
6.15 0.0677 
6.20 0.0349 
6.25 0.0121 
6.30 0.0019 
6.35 0.0095 
6.40 0.0132 
6.45 0.0148 
6.50 0.0154 
6.55 0.0154 
6.60 0.0153 
6.65 0.0151 
6.70 0.0149 
6.75 0.0148 
6.80 0.0147 
6.85 0.0147 
6.90 0.0147 
6.95 0.0148 
7.00 0.0148 
7.05 0.0149 
7.10 0.0150 
7.15 0.0151 
7.20 0.0153 
7.25 0.0154 
7.30 0.0155 
7.35 0.0157 
7.40 0.0159 
7.45 0.0160 
7.50 0.0162 
7.55 0.0164 
7.60 0.0166 
7.65 0.0168 
7.70 0.0171 
7.75 0.0173 
7.80 0.0176 
7.85 0.0179 
7.90 0.0182 
7.95 0.0185 
8.00 0.0188 
8.05 0.0192 
8.10 0.0196 
8.15 0.0200 
8.20 0.0205 
8.25 0.0210 
8.30 0.0215 
8.35 0.0221 
8.40 0.0227 
8.45 0.0234 
8.50 0.0242 
8.55 0.0250 
8.60 0.0260 
8.65 0.0270 
8.70 0.0282 
8.75 0.0295 
8.80 0.0310 
8.85 0.0327 
8.90 0.0346 
8.95 0.0369 
9.00 0.0394 
9.05 0.0424 
9.10 0.0460 
9.15 0.0502 
9.20 0.0552 
9.25 0.0612 
9.30 0.0685 
9.35 0.0774 
9.40 0.0884 
9.45 0.1020 
9.50 0.1190 
9.55 0.1399 
9.60 0.1657 
9.65 0.1965 
9.70 0.2319 
9.75 0.2691 
9.80 0.3022 
9.85 0.3214 
9.90 0.3159 
9.95 0.2800 
10.00 0.2197 
10.05 0.1508 
10.10 0.0896 
10.15 0.0446 
10.20 0.0159 
10.25 0.0007 
10.30 0.0095 
10.35 0.0140 
10.40 0.0162 
10.45 0.0172 
10.50 0.0176 
10.55 0.0177 
10.60 0.0178 
10.65 0.0178 
10.70 0.0178 
10.75 0.0178 
10.80 0.0178 
10.85 0.0178 
10.90 0.0179 
10.95 0.0179 
11.00 0.0180 
11.05 0.0181 
11.10 0.0182 
11.15 0.0182 
11.20 0.0183 
11.25 0.0184 
11.30 0.0185 
11.35 0.0186 
11.40 0.0187 
11.45 0.0188 
11.50 0.0189 
11.55 0.0190 
11.60 0.0192 
11.65 0.0193 
11.70 0.0194 
11.75 0.0195 
11.80 0.0197 
11.85 0.0198 
11.90 0.0200 
11.95 0.0201 
12.00 0.0203 
12.05 0.0205 
12.10 0.0206 
12.15 0.0208 
12.20 0.0210 
12.25 0.0212 
12.30 0.0214 
12.35 0.0216 
12.40 0.0219 
12.45 0.0221 
12.50 0.0224 
12.55 0.0226 
12.60 0.0229 
12.65 0.0232 
12.70 0.0235 
12.75 0.0238 
12.80 0.0242 
12.85 0.0246 
12.90 0.0250 
12.95 0.0254 
13.00 0.0259 
13.05 0.0263 
13.10 0.0269 
13.15 0.0274 
13.20 0.0280 
13.25 0.0287 
13.30 0.0294 
13.35 0.0301 
13.40 0.0310 
13.45 0.0319 
13.50 0.0328 
13.55 0.0339 
13.60 0.0351 
13.65 0.0364 
13.70 0.0379 
13.75 0.0396 
13.80 0.0414 
13.85 0.0435 
13.90 0.0458 
13.95 0.0485 
14.00 0.0515 
14.05 0.0551 
14.10 0.0591 
14.15 0.0639 
14.20 0.0695 
14.25 0.0761 
14.30 0.0839 
14.35 0.0933 
14.40 0.1047 
14.45 0.1184 
14.50 0.1352 
14.55 0.1556 
14.60 0.1805 
14.65 0.2106 
14.70 0.2462 
14.75 0.2870 
14.80 0.3306 
14.85 0.3722 
14.90 0.4032 
14.95 0.4128 
15.00 0.3918 
15.05 0.3394 
15.10 0.2650 
15.15 0.1854 
15.20 0.1153 
15.25 0.0623 
15.30 0.0263 
15.35 0.0037 
15.40 0.0098 
15.45 0.0176 
15.50 0.0221 
15.55 0.0246 
15.60 0.0260 
15.65 0.0269 
15.70 0.0274 
15.75 0.0278 
15.80 0.0281 
15.85 0.0283 
15.90 0.0286 
15.95 0.0288 
16.00 0.0291 
16.05 0.0293 
16.10 0.0296 
16.15 0.0299 
16.20 0.0302 
16.25 0.0305 
16.30 0.0309 
16.35 0.0312 
16.40 0.0316 
16.45 0.0320 
16.50 0.0324 
16.55 0.0328 
16.60 0.0333 
16.65 0.0338 
16.70 0.0343 
16.75 0.0348 
16.80 0.0354 
16.85 0.0360 
16.90 0.0366 
16.95 0.0373 
17.00 0.0380 
17.05 0.0388 
17.10 0.0397 
17.15 0.0406 
17.20 0.0415 
17.25 0.0426 
17.30 0.0437 
17.35 0.0449 
17.40 0.0463 
17.45 0.0477 
17.50 0.0493 
17.55 0.0511 
17.60 0.0530 
17.65 0.0552 
17.70 0.0576 
17.75 0.0602 
17.80 0.0632 
17.85 0.0667 
17.90 0.0705 
17.95 0.0749 
18.00 0.0800 
18.05 0.0859 
18.10 0.0928 
18.15 0.1009 
18.20 0.1105 
18.25 0.1220 
18.30 0.1358 
18.35 0.1525 
18.40 0.1728 
18.45 0.1978 
18.50 0.2285 
18.55 0.2661 
18.60 0.3115 
18.65 0.3651 
18.70 0.4254 
18.75 0.4872 
18.80 0.5403 
18.85 0.5694 
18.90 0.5587 
18.95 0.5009 
19.00 0.4046 
19.05 0.2921 
19.10 0.1877 
19.15 0.1066 
19.20 0.0512 
19.25 0.0169 
19.30 0.0032 
19.35 0.0145 
19.40 0.0208 
19.45 0.0242 
19.50 0.0261 
19.55 0.0271 
19.60 0.0277 
19.65 0.0281 
19.70 0.0283 
19.75 0.0285 
19.80 0.0286 
19.85 0.0288 
19.90 0.0289 
19.95 0.0290 
20.00 0.0292 
20.05 0.0293 
20.10 0.0295 
20.15 0.0296 
20.20 0.0298 
20.25 0.0300 
20.30 0.0301 
20.35 0.0303 
20.40 0.0305 
20.45 0.0307 
20.50 0.0309 
20.55 0.0311 
20.60 0.0313 
20.65 0.0315 
20.70 0.0317 
20.75 0.0320 
20.80 0.0322 
20.85 0.0325 
20.90 0.0327 
20.95 0.0330 
21.00 0.0333 
21.05 0.0336 
21.10 0.0339 
21.15 0.0342 
21.20 0.0345 
21.25 0.0349 
21.30 0.0353 
21.35 0.0356 
21.40 0.0361 
21.45 0.0365 
21.50 0.0369 
21.55 0.0374 
21.60 0.0379 
21.65 0.0384 
21.70 0.0389 
21.75 0.0395 
21.80 0.0401 
21.85 0.0408 
21.90 0.0415 
21.95 0.0422 
22.00 0.0430 
22.05 0.0438 
22.10 0.0447 
22.15 0.0457 
22.20 0.0467 
22.25 0.0478 
22.30 0.0490 
22.35 0.0503 
22.40 0.0518 
22.45 0.0533 
22.50 0.0550 
22.55 0.0568 
22.60 0.0588 
22.65 0.0611 
22.70 0.0636 
22.75 0.0663 
22.80 0.0694 
22.85 0.0729 
22.90 0.0768 
22.95 0.0812 
23.00 0.0863 
23.05 0.0921 
23.10 0.0988 
23.15 0.1066 
23.20 0.1157 
23.25 0.1265 
23.30 0.1392 
23.35 0.1544 
23.40 0.1726 
23.45 0.1945 
23.50 0.2211 
23.55 0.2534 
23.60 0.2923 
23.65 0.3389 
23.70 0.3935 
23.75 0.4549 
23.80 0.5195 
23.85 0.5793 
23.90 0.6219 
23.95 0.6327 
24.00 0.6007 
24.05 0.5255 
24.10 0.4195 
24.15 0.3038 
24.20 0.1986 
24.25 0.1156 
24.30 0.0569 
24.35 0.0185 
24.40 0.0054 
24.45 0.0198 
24.50 0.0284 
24.55 0.0336 
24.60 0.0367 
24.65 0.0386 
24.70 0.0399 
24.75 0.0408 
24.80 0.0414 
24.85 0.0420 
24.90 0.0424 
24.95 0.0429 
25.00 0.0433 
25.05 0.0438 
25.10 0.0442 
25.15 0.0447 
25.20 0.0452 
25.25 0.0457 
25.30 0.0462 
25.35 0.0468 
25.40 0.0473 
25.45 0.0479 
25.50 0.0486 
25.55 0.0492 
25.60 0.0500 
25.65 0.0507 
25.70 0.0515 
25.75 0.0523 
25.80 0.0532 
25.85 0.0541 
25.90 0.0551 
25.95 0.0562 
26.00 0.0573 
26.05 0.0585 
26.10 0.0598 
26.15 0.0611 
26.20 0.0626 
26.25 0.0642 
26.30 0.0660 
26.35 0.0678 
26.40 0.0699 
26.45 0.0721 
26.50 0.0745 
26.55 0.0772 
26.60 0.0802 
26.65 0.0834 
26.70 0.0870 
26.75 0.0911 
26.80 0.0957 
26.85 0.1008 
26.90 0.1066 
26.95 0.1133 
27.00 0.1210 
27.05 0.1298 
27.10 0.1402 
27.15 0.1523 
27.20 0.1666 
27.25 0.1837 
27.30 0.2042 
27.35 0.2289 
27.40 0.2590 
27.45 0.2957 
27.50 0.3406 
27.55 0.3951 
27.60 0.4605 
27.65 0.5367 
27.70 0.6206 
27.75 0.7042 
27.80 0.7730 
27.85 0.8072 
27.90 0.7885 
27.95 0.7103 
28.00 0.5834 
28.05 0.4335 
28.10 0.2901 
28.15 0.1737 
28.20 0.0909 
28.25 0.0373 
28.30 0.0049 
28.35 0.0140 
28.40 0.0248 
28.45 0.0309 
28.50 0.0344 
28.55 0.0364 
28.60 0.0376 
28.65 0.0383 
28.70 0.0388 
28.75 0.0392 
28.80 0.0394 
28.85 0.0397 
28.90 0.0399 
28.95 0.0401 
29.00 0.0403 
29.05 0.0406 
29.10 0.0408 
29.15 0.0410 
29.20 0.0413 
29.25 0.0415 
29.30 0.0417 
29.35 0.0420 
29.40 0.0423 
29.45 0.0425 
29.50 0.0428 
29.55 0.0431 
29.60 0.0434 
29.65 0.0437 
29.70 0.0441 
29.75 0.0444 
29.80 0.0447 
29.85 0.0451 
29.90 0.0455 
29.95 0.0459 
30.00 0.0463 
30.05 0.0467 
30.10 0.0472 
30.15 0.0476 
30.20 0.0481 
30.25 0.0486 
30.30 0.0491 
30.35 0.0497 
30.40 0.0503 
30.45 0.0509 
30.50 0.0515 
30.55 0.0522 
30.60 0.0529 
30.65 0.0536 
30.70 0.0544 
30.75 0.0552 
30.80 0.0561 
30.85 0.0570 
30.90 0.0580 
30.95 0.0591 
31.00 0.0602 
31.05 0.0614 
31.10 0.0626 
31.15 0.0640 
31.20 0.0655 
31.25 0.0671 
31.30 0.0688 
31.35 0.0706 
31.40 0.0726 
31.45 0.0748 
31.50 0.0772 
31.55 0.0798 
31.60 0.0827 
31.65 0.0858 
31.70 0.0893 
31.75 0.0932 
31.80 0.0976 
31.85 0.1025 
31.90 0.1080 
31.95 0.1142 
32.00 0.1213 
32.05 0.1295 
32.10 0.1389 
32.15 0.1498 
32.20 0.1626 
32.25 0.1776 
32.30 0.1953 
32.35 0.2165 
32.40 0.2418 
32.45 0.2723 
32.50 0.3090 
32.55 0.3535 
32.60 0.4068 
32.65 0.4702 
32.70 0.5436 
32.75 0.6248 
32.80 0.7081 
32.85 0.7826 
32.90 0.8325 
32.95 0.8412 
33.00 0.7975 
33.05 0.7023 
33.10 0.5698 
33.15 0.4233 
33.20 0.2861 
33.25 0.1740 
33.30 0.0919 
33.35 0.0364 
33.40 0.0010 
33.45 0.0208 
33.50 0.0341 
33.55 0.0422 
33.60 0.0471 
33.65 0.0503 
33.70 0.0523 
33.75 0.0537 
33.80 0.0548 
33.85 0.0556 
33.90 0.0563 
33.95 0.0570 
34.00 0.0576 
34.05 0.0582 
34.10 0.0589 
34.15 0.0595 
34.20 0.0602 
34.25 0.0609 
34.30 0.0616 
34.35 0.0623 
34.40 0.0631 
34.45 0.0639 
34.50 0.0648 
34.55 0.0657 
34.60 0.0667 
34.65 0.0677 
34.70 0.0687 
34.75 0.0698 
34.80 0.0710 
34.85 0.0723 
34.90 0.0736 
34.95 0.0751 
35.00 0.0766 
35.05 0.0782 
35.10 0.0799 
35.15 0.0818 
35.20 0.0838 
35.25 0.0859 
35.30 0.0883 
35.35 0.0908 
35.40 0.0936 
35.45 0.0966 
35.50 0.0998 
35.55 0.1034 
35.60 0.1074 
35.65 0.1118 
35.70 0.1167 
35.75 0.1222 
35.80 0.1283 
35.85 0.1352 
35.90 0.1431 
35.95 0.1521 
36.00 0.1624 
36.05 0.1743 
36.10 0.1882 
36.15 0.2044 
36.20 0.2237 
36.25 0.2466 
36.30 0.2740 
36.35 0.3071 
36.40 0.3474 
36.45 0.3963 
36.50 0.4559 
36.55 0.5279 
36.60 0.6134 
36.65 0.7114 
36.70 0.8169 
36.75 0.9183 
36.80 0.9972 
36.85 1.0310 
36.90 1.0020 
36.95 0.9057 
37.00 0.7547 
37.05 0.5750 
37.10 0.3978 
37.15 0.2480 
37.20 0.1368 
37.25 0.0623 
37.30 0.0159 
37.35 0.0118 
37.40 0.0278 
37.45 0.0371 
37.50 0.0424 
37.55 0.0455 
37.60 0.0474 
37.65 0.0485 
37.70 0.0493 
37.75 0.0498 
37.80 0.0503 
37.85 0.0506 
37.90 0.0509 
37.95 0.0512 
38.00 0.0515 
38.05 0.0518 
38.10 0.0521 
38.15 0.0524 
38.20 0.0527 
38.25 0.0530 
38.30 0.0534 
38.35 0.0537 
38.40 0.0540 
38.45 0.0544 
38.50 0.0548 
38.55 0.0552 
38.60 0.0556 
38.65 0.0560 
38.70 0.0564 
38.75 0.0568 
38.80 0.0573 
38.85 0.0578 
38.90 0.0583 
38.95 0.0588 
39.00 0.0593 
39.05 0.0599 
39.10 0.0604 
39.15 0.0610 
39.20 0.0617 
39.25 0.0623 
39.30 0.0630 
39.35 0.0637 
39.40 0.0645 
39.45 0.0653 
39.50 0.0661 
39.55 0.0670 
39.60 0.0679 
39.65 0.0689 
39.70 0.0699 
39.75 0.0710 
39.80 0.0721 
39.85 0.0733 
39.90 0.0746 
39.95 0.0759 
40.00 0.0774 
40.05 0.0789 
40.10 0.0806 
40.15 0.0824 
40.20 0.0843 
40.25 0.0863 
40.30 0.0886 
40.35 0.0910 
40.40 0.0936 
40.45 0.0964 
40.50 0.0995 
40.55 0.1029 
40.60 0.1066 
40.65 0.1107 
40.70 0.1152 
40.75 0.1203 
40.80 0.1259 
40.85 0.1323 
40.90 0.1394 
40.95 0.1475 
41.00 0.1568 
41.05 0.1673 
41.10 0.1795 
41.15 0.1937 
41.20 0.2102 
41.25 0.2297 
41.30 0.2526 
41.35 0.2800 
41.40 0.3127 
41.45 0.3521 
41.50 0.3995 
41.55 0.4565 
41.60 0.5247 
41.65 0.6049 
41.70 0.6966 
41.75 0.7962 
41.80 0.8954 
41.85 0.9801 
41.90 1.0325 
41.95 1.0356 
42.00 0.9800 
42.05 0.8683 
42.10 0.7153 
42.15 0.5438 
42.20 0.3787 
42.25 0.2388 
42.30 0.1326 
42.35 0.0587 
42.40 0.0104 
42.45 0.0200 
42.50 0.0387 
42.55 0.0501 
42.60 0.0572 
42.65 0.0617 
42.70 0.0646 
42.75 0.0666 
42.80 0.0681 
42.85 0.0692 
42.90 0.0702 
42.95 0.0711 
43.00 0.0719 
43.05 0.0727 
43.10 0.0735 
43.15 0.0743 
43.20 0.0752 
43.25 0.0760 
43.30 0.0769 
43.35 0.0779 
43.40 0.0789 
43.45 0.0799 
43.50 0.0810 
43.55 0.0822 
43.60 0.0834 
43.65 0.0846 
43.70 0.0860 
43.75 0.0874 
43.80 0.0889 
43.85 0.0905 
43.90 0.0922 
43.95 0.0940 
44.00 0.0959 
44.05 0.0979 
44.10 0.1001 
44.15 0.1025 
44.20 0.1050 
44.25 0.1077 
44.30 0.1107 
44.35 0.1139 
44.40 0.1174 
44.45 0.1211 
44.50 0.1253 
44.55 0.1298 
44.60 0.1349 
44.65 0.1404 
44.70 0.1466 
44.75 0.1535 
44.80 0.1612 
44.85 0.1700 
44.90 0.1799 
44.95 0.1913 
45.00 0.2043 
45.05 0.2194 
45.10 0.2370 
45.15 0.2576 
45.20 0.2819 
45.25 0.3109 
45.30 0.3457 
45.35 0.3877 
45.40 0.4385 
45.45 0.5004 
45.50 0.5753 
45.55 0.6652 
45.60 0.7706 
45.65 0.8892 
45.70 1.0132 
45.75 1.1273 
45.80 1.2098 
45.85 1.2381 
45.90 1.1973 
45.95 1.0860 
46.00 0.9174 
46.05 0.7158 
46.10 0.5112 
46.15 0.3309 
46.20 0.1911 
46.25 0.0936 
46.30 0.0311 
46.35 0.0069 
46.40 0.0294 
46.45 0.0424 
46.50 0.0500 
46.55 0.0544 
46.60 0.0570 
46.65 0.0587 
46.70 0.0598 
46.75 0.0605 
46.80 0.0611 
46.85 0.0615 
46.90 0.0620 
46.95 0.0623 
47.00 0.0627 
47.05 0.0631 
47.10 0.0634 
47.15 0.0638 
47.20 0.0642 
47.25 0.0646 
47.30 0.0650 
47.35 0.0654 
47.40 0.0658 
47.45 0.0663 
47.50 0.0667 
47.55 0.0672 
47.60 0.0677 
47.65 0.0682 
47.70 0.0687 
47.75 0.0693 
47.80 0.0699 
47.85 0.0704 
47.90 0.0710 
47.95 0.0717 
48.00 0.0723 
48.05 0.0730 
48.10 0.0737 
48.15 0.0745 
48.20 0.0753 
48.25 0.0761 
48.30 0.0769 
48.35 0.0778 
48.40 0.0787 
48.45 0.0797 
48.50 0.0807 
48.55 0.0818 
48.60 0.0829 
48.65 0.0841 
48.70 0.0854 
48.75 0.0867 
48.80 0.0881 
48.85 0.0896 
48.90 0.0912 
48.95 0.0929 
49.00 0.0947 
49.05 0.0966 
49.10 0.0986 
49.15 0.1008 
49.20 0.1032 
49.25 0.1057 
49.30 0.1084 
49.35 0.1114 
49.40 0.1146 
49.45 0.1181 
49.50 0.1219 
49.55 0.1261 
49.60 0.1307 
49.65 0.1357 
49.70 0.1413 
49.75 0.1476 
49.80 0.1546 
49.85 0.1624 
49.90 0.1712 
49.95 0.1812 
50.00 0.1926 
50.05 0.2057 
50.10 0.2208 
50.15 0.2383 
50.20 0.2588 
50.25 0.2829 
50.30 0.3113 
50.35 0.3452 
50.40 0.3858 
50.45 0.4345 
50.50 0.4930 
50.55 0.5632 
50.60 0.6465 
50.65 0.7436 
50.70 0.8527 
50.75 0.9684 
50.80 1.0795 
50.85 1.1696 
50.90 1.2196 
50.95 1.2144 
51.00 1.1473 
51.05 1.0229 
51.10 0.8550 
51.15 0.6649 
51.20 0.4767 
51.25 0.3112 
51.30 0.1807 
51.35 0.0868 
51.40 0.0238 
51.45 0.0165 
51.50 0.0416 
51.55 0.0571 
51.60 0.0667 
51.65 0.0728 
51.70 0.0767 
51.75 0.0794 
51.80 0.0813 
51.85 0.0828 
51.90 0.0840 
51.95 0.0851 
52.00 0.0862 
52.05 0.0871 
52.10 0.0881 
52.15 0.0891 
52.20 0.0902 
52.25 0.0912 
52.30 0.0923 
52.35 0.0935 
52.40 0.0947 
52.45 0.0960 
52.50 0.0973 
52.55 0.0987 
52.60 0.1001 
52.65 0.1017 
52.70 0.1033 
52.75 0.1050 
52.80 0.1068 
52.85 0.1087 
52.90 0.1108 
52.95 0.1130 
53.00 0.1153 
53.05 0.1178 
53.10 0.1204 
53.15 0.1233 
53.20 0.1263 
53.25 0.1296 
53.30 0.1332 
53.35 0.1371 
53.40 0.1413 
53.45 0.1458 
53.50 0.1509 
53.55 0.1564 
53.60 0.1625 
53.65 0.1692 
53.70 0.1767 
53.75 0.1851 
53.80 0.1945 
53.85 0.2052 
53.90 0.2172 
53.95 0.2310 
54.00 0.2469 
54.05 0.2653 
54.10 0.2867 
54.15 0.3119 
54.20 0.3416 
54.25 0.3771 
54.30 0.4196 
54.35 0.4710 
54.40 0.5331 
54.45 0.6085 
54.50 0.6993 
54.55 0.8074 
54.60 0.9323 
54.65 1.0695 
54.70 1.2078 
54.75 1.3285 
54.80 1.4083 
54.85 1.4268 
54.90 1.3736 
54.95 1.2507 
55.00 1.0708 
55.05 0.8548 
55.10 0.6297 
55.15 0.4230 
55.20 0.2550 
55.25 0.1329 
55.30 0.0518 
55.35 0.0014 
55.40 0.0288 
55.45 0.0465 
55.50 0.0568 
55.55 0.0629 
55.60 0.0665 
55.65 0.0687 
55.70 0.0701 
55.75 0.0711 
55.80 0.0719 
55.85 0.0725 
55.90 0.0730 
55.95 0.0734 
56.00 0.0739 
56.05 0.0743 
56.10 0.0748 
56.15 0.0752 
56.20 0.0757 
56.25 0.0761 
56.30 0.0766 
56.35 0.0771 
56.40 0.0776 
56.45 0.0782 
56.50 0.0787 
56.55 0.0793 
56.60 0.0799 
56.65 0.0805 
56.70 0.0811 
56.75 0.0817 
56.80 0.0824 
56.85 0.0831 
56.90 0.0838 
56.95 0.0846 
57.00 0.0854 
57.05 0.0862 
57.10 0.0870 
57.15 0.0879 
57.20 0.0889 
57.25 0.0898 
57.30 0.0908 
57.35 0.0919 
57.40 0.0930 
57.45 0.0942 
57.50 0.0954 
57.55 0.0967 
57.60 0.0980 
57.65 0.0994 
57.70 0.1009 
57.75 0.1025 
57.80 0.1042 
57.85 0.1059 
57.90 0.1078 
57.95 0.1098 
58.00 0.1120 
58.05 0.1142 
58.10 0.1167 
58.15 0.1193 
58.20 0.1221 
58.25 0.1251 
58.30 0.1284 
58.35 0.1319 
58.40 0.1357 
58.45 0.1399 
58.50 0.1444 
58.55 0.1494 
58.60 0.1549 
58.65 0.1610 
58.70 0.1677 
58.75 0.1751 
58.80 0.1835 
58.85 0.1928 
58.90 0.2034 
58.95 0.2154 
59.00 0.2291 
59.05 0.2448 
59.10 0.2629 
59.15 0.2839 
59.20 0.3085 
59.25 0.3375 
59.30 0.3717 
59.35 0.4125 
59.40 0.4613 
59.45 0.5199 
59.50 0.5901 
59.55 0.6739 
59.60 0.7726 
59.65 0.8862 
59.70 1.0114 
59.75 1.1401 
59.80 1.2586 
59.85 1.3486 
59.90 1.3920 
59.95 1.3766 
60.00 1.2992 
};
\addplot[color = blue, opacity=1, 
] table {
10.00 0.1880 
10.05 0.1880 
10.10 0.1880 
10.15 0.0547 
10.20 0.0547 
10.25 0.0547 
10.30 0.0547 
10.35 0.0547 
10.40 0.0547 
10.45 0.0547 
10.50 0.0547 
10.55 0.0547 
10.60 0.0547 
10.65 0.0547 
10.70 0.0547 
10.75 0.0547 
10.80 0.0547 
10.85 0.0547 
10.90 0.0219 
10.95 0.0219 
11.00 0.0219 
11.05 0.0219 
11.10 0.0219 
11.15 0.0219 
11.20 0.0219 
11.25 0.0219 
11.30 0.0219 
11.35 0.0219 
11.40 0.0219 
11.45 0.0219 
11.50 0.0219 
11.55 0.0219 
11.60 0.0219 
11.65 0.0219 
11.70 0.0219 
11.75 0.0219 
11.80 0.0219 
11.85 0.0219 
11.90 0.0219 
11.95 0.0219 
12.00 0.0219 
12.05 0.0219 
12.10 0.0219 
12.15 0.0219 
12.20 0.0219 
12.25 0.0219 
12.30 0.0219 
12.35 0.0219 
12.40 0.0219 
12.45 0.0219 
12.50 0.0219 
12.55 0.0219 
12.60 0.0219 
12.65 0.0219 
12.70 0.0219 
12.75 0.0219 
12.80 0.0219 
12.85 0.0414 
12.90 0.0414 
12.95 0.0414 
13.00 0.0414 
13.05 0.0414 
13.10 0.0414 
13.15 0.0414 
13.20 0.0414 
13.25 0.0414 
13.30 0.0414 
13.35 0.0414 
13.40 0.0414 
13.45 0.0414 
13.50 0.0414 
13.55 0.0414 
13.60 0.0414 
13.65 0.0414 
13.70 0.0414 
13.75 0.0414 
13.80 0.0414 
13.85 0.0414 
13.90 0.0414 
13.95 0.0414 
14.00 0.0414 
14.05 0.0414 
14.10 0.0414 
14.15 0.0414 
14.20 0.0414 
14.25 0.0414 
14.30 0.0414 
14.35 0.0611 
14.40 0.0611 
14.45 0.0611 
14.50 0.0727 
14.55 0.0727 
14.60 0.0727 
14.65 0.1723 
14.70 0.1723 
14.75 0.1723 
14.80 0.3075 
14.85 0.3075 
14.90 0.3075 
14.95 0.3075 
15.00 0.3075 
15.05 0.3075 
15.10 0.1937 
15.15 0.1937 
15.20 0.1937 
15.25 0.0534 
15.30 0.0534 
15.35 0.0534 
15.40 0.0534 
15.45 0.0534 
15.50 0.0534 
15.55 0.0384 
15.60 0.0384 
15.65 0.0384 
15.70 0.0384 
15.75 0.0384 
15.80 0.0384 
15.85 0.0384 
15.90 0.0384 
15.95 0.0384 
16.00 0.0384 
16.05 0.0384 
16.10 0.0384 
16.15 0.0384 
16.20 0.0384 
16.25 0.0384 
16.30 0.0384 
16.35 0.0384 
16.40 0.0384 
16.45 0.0552 
16.50 0.0552 
16.55 0.0552 
16.60 0.0552 
16.65 0.0552 
16.70 0.0552 
16.75 0.0552 
16.80 0.0552 
16.85 0.0552 
16.90 0.0552 
16.95 0.0552 
17.00 0.0552 
17.05 0.0552 
17.10 0.0552 
17.15 0.0552 
17.20 0.0552 
17.25 0.0552 
17.30 0.0552 
17.35 0.0552 
17.40 0.0552 
17.45 0.0552 
17.50 0.0552 
17.55 0.0552 
17.60 0.0552 
17.65 0.0552 
17.70 0.0552 
17.75 0.0552 
17.80 0.0878 
17.85 0.0878 
17.90 0.0878 
17.95 0.0878 
18.00 0.0878 
18.05 0.0878 
18.10 0.0878 
18.15 0.0878 
18.20 0.0878 
18.25 0.0878 
18.30 0.0878 
18.35 0.0878 
18.40 0.0999 
18.45 0.0999 
18.50 0.0999 
18.55 0.3956 
18.60 0.3956 
18.65 0.3956 
18.70 0.5390 
18.75 0.5390 
18.80 0.5390 
18.85 0.5390 
18.90 0.5390 
18.95 0.5390 
19.00 0.2882 
19.05 0.2882 
19.10 0.2882 
19.15 0.0310 
19.20 0.0310 
19.25 0.0310 
19.30 0.0310 
19.35 0.0310 
19.40 0.0310 
19.45 0.0310 
19.50 0.0310 
19.55 0.0310 
19.60 0.0000 
19.65 0.0000 
19.70 0.0000 
19.75 0.0000 
19.80 0.0000 
19.85 0.0000 
19.90 0.0000 
19.95 0.0000 
20.00 0.0000 
20.05 0.0000 
20.10 0.0000 
20.15 0.0000 
20.20 0.0000 
20.25 0.0000 
20.30 0.0000 
20.35 0.0000 
20.40 0.0000 
20.45 0.0000 
20.50 0.0000 
20.55 0.0000 
20.60 0.0000 
20.65 0.0000 
20.70 0.0000 
20.75 0.0000 
20.80 0.0000 
20.85 0.0000 
20.90 0.0000 
20.95 0.0000 
21.00 0.0000 
21.05 0.0000 
21.10 0.0000 
21.15 0.0000 
21.20 0.0000 
21.25 0.0000 
21.30 0.0000 
21.35 0.0000 
21.40 0.0000 
21.45 0.0000 
21.50 0.0000 
21.55 0.0000 
21.60 0.0000 
21.65 0.0000 
21.70 0.0000 
21.75 0.0000 
21.80 0.0000 
21.85 0.0000 
21.90 0.0000 
21.95 0.0000 
22.00 0.0000 
22.05 0.0000 
22.10 0.0000 
22.15 0.0000 
22.20 0.0000 
22.25 0.0000 
22.30 0.0671 
22.35 0.0671 
22.40 0.0671 
22.45 0.0671 
22.50 0.0671 
22.55 0.0671 
22.60 0.0671 
22.65 0.0671 
22.70 0.0671 
22.75 0.0671 
22.80 0.0671 
22.85 0.0671 
22.90 0.1116 
22.95 0.1116 
23.00 0.1116 
23.05 0.1116 
23.10 0.1116 
23.15 0.1116 
23.20 0.1116 
23.25 0.1116 
23.30 0.1116 
23.35 0.1116 
23.40 0.1116 
23.45 0.1116 
23.50 0.2197 
23.55 0.2197 
23.60 0.2197 
23.65 0.3565 
23.70 0.3565 
23.75 0.3565 
23.80 0.4680 
23.85 0.4680 
23.90 0.4680 
23.95 0.5690 
24.00 0.5690 
24.05 0.5690 
24.10 0.3078 
24.15 0.3078 
24.20 0.3078 
24.25 0.0847 
24.30 0.0847 
24.35 0.0847 
24.40 0.0517 
24.45 0.0517 
24.50 0.0517 
24.55 0.0517 
24.60 0.0517 
24.65 0.0517 
24.70 0.0517 
24.75 0.0517 
24.80 0.0517 
24.85 0.0517 
24.90 0.0517 
24.95 0.0517 
25.00 0.0517 
25.05 0.0517 
25.10 0.0517 
25.15 0.0517 
25.20 0.0517 
25.25 0.0517 
25.30 0.0517 
25.35 0.0517 
25.40 0.0517 
25.45 0.0517 
25.50 0.0517 
25.55 0.0517 
25.60 0.0793 
25.65 0.0793 
25.70 0.0793 
25.75 0.0793 
25.80 0.0793 
25.85 0.0793 
25.90 0.0793 
25.95 0.0793 
26.00 0.0793 
26.05 0.0793 
26.10 0.0793 
26.15 0.0793 
26.20 0.0793 
26.25 0.0793 
26.30 0.0793 
26.35 0.0793 
26.40 0.0793 
26.45 0.0793 
26.50 0.0793 
26.55 0.0793 
26.60 0.0793 
26.65 0.1192 
26.70 0.1192 
26.75 0.1192 
26.80 0.1192 
26.85 0.1192 
26.90 0.1192 
26.95 0.1192 
27.00 0.1192 
27.05 0.1192 
27.10 0.1192 
27.15 0.1192 
27.20 0.1192 
27.25 0.1669 
27.30 0.1669 
27.35 0.1669 
27.40 0.1940 
27.45 0.1940 
27.50 0.1940 
27.55 0.4676 
27.60 0.4676 
27.65 0.4676 
27.70 0.6329 
27.75 0.6329 
27.80 0.6329 
27.85 0.6959 
27.90 0.6959 
27.95 0.6959 
28.00 0.4449 
28.05 0.4449 
28.10 0.4449 
28.15 0.2229 
28.20 0.2229 
28.25 0.2229 
28.30 0.1075 
28.35 0.1075 
28.40 0.1075 
28.45 0.1075 
28.50 0.1075 
28.55 0.1075 
28.60 0.1075 
28.65 0.1075 
28.70 0.1075 
28.75 0.0295 
28.80 0.0295 
28.85 0.0295 
28.90 0.0295 
28.95 0.0295 
29.00 0.0295 
29.05 0.0295 
29.10 0.0295 
29.15 0.0295 
29.20 0.0295 
29.25 0.0295 
29.30 0.0295 
29.35 0.0295 
29.40 0.0295 
29.45 0.0295 
29.50 0.0295 
29.55 0.0295 
29.60 0.0295 
29.65 0.0295 
29.70 0.0295 
29.75 0.0295 
29.80 0.0295 
29.85 0.0295 
29.90 0.0295 
29.95 0.0835 
30.00 0.0835 
30.05 0.0835 
30.10 0.0835 
30.15 0.0835 
30.20 0.0835 
30.25 0.0835 
30.30 0.0835 
30.35 0.0835 
30.40 0.0835 
30.45 0.0835 
30.50 0.0835 
30.55 0.0835 
30.60 0.0835 
30.65 0.0835 
30.70 0.0835 
30.75 0.0835 
30.80 0.0835 
30.85 0.0845 
30.90 0.0845 
30.95 0.0845 
31.00 0.0845 
31.05 0.0845 
31.10 0.0845 
31.15 0.0845 
31.20 0.0845 
31.25 0.0845 
31.30 0.0845 
31.35 0.0845 
31.40 0.0845 
31.45 0.0845 
31.50 0.0845 
31.55 0.0845 
31.60 0.0845 
31.65 0.0845 
31.70 0.0845 
31.75 0.0845 
31.80 0.0845 
31.85 0.0845 
31.90 0.0845 
31.95 0.0845 
32.00 0.0845 
32.05 0.1805 
32.10 0.1805 
32.15 0.1805 
32.20 0.2058 
32.25 0.2058 
32.30 0.2058 
32.35 0.2512 
32.40 0.2512 
32.45 0.2512 
32.50 0.2668 
32.55 0.2668 
32.60 0.2668 
32.65 0.5524 
32.70 0.5524 
32.75 0.5524 
32.80 0.7341 
32.85 0.7341 
32.90 0.7341 
32.95 0.7341 
33.00 0.7341 
33.05 0.7341 
33.10 0.3967 
33.15 0.3967 
33.20 0.3967 
33.25 0.1653 
33.30 0.1653 
33.35 0.1653 
33.40 0.0912 
33.45 0.0912 
33.50 0.0912 
33.55 0.0912 
33.60 0.0912 
33.65 0.0912 
33.70 0.0912 
33.75 0.0912 
33.80 0.0912 
33.85 0.0794 
33.90 0.0794 
33.95 0.0794 
34.00 0.0794 
34.05 0.0794 
34.10 0.0794 
34.15 0.0794 
34.20 0.0794 
34.25 0.0794 
34.30 0.0794 
34.35 0.0794 
34.40 0.0794 
34.45 0.0794 
34.50 0.0794 
34.55 0.0794 
34.60 0.0943 
34.65 0.0943 
34.70 0.0943 
34.75 0.0943 
34.80 0.0943 
34.85 0.0943 
34.90 0.0943 
34.95 0.0943 
35.00 0.0943 
35.05 0.0943 
35.10 0.0943 
35.15 0.0943 
35.20 0.1148 
35.25 0.1148 
35.30 0.1148 
35.35 0.1148 
35.40 0.1148 
35.45 0.1148 
35.50 0.1148 
35.55 0.1148 
35.60 0.1148 
35.65 0.1148 
35.70 0.1148 
35.75 0.1148 
35.80 0.1148 
35.85 0.1148 
35.90 0.1148 
35.95 0.2142 
36.00 0.2142 
36.05 0.2142 
36.10 0.2427 
36.15 0.2427 
36.20 0.2427 
36.25 0.3613 
36.30 0.3613 
36.35 0.3613 
36.40 0.3754 
36.45 0.3754 
36.50 0.3754 
36.55 0.5191 
36.60 0.5191 
36.65 0.5191 
36.70 0.8771 
36.75 0.8771 
36.80 0.8771 
36.85 1.0213 
36.90 1.0213 
36.95 1.0213 
37.00 0.4394 
37.05 0.4394 
37.10 0.4394 
37.15 0.0958 
37.20 0.0958 
37.25 0.0958 
37.30 0.0621 
37.35 0.0621 
37.40 0.0621 
37.45 0.0621 
37.50 0.0621 
37.55 0.0621 
37.60 0.0621 
37.65 0.0621 
37.70 0.0621 
37.75 0.0621 
37.80 0.0621 
37.85 0.0621 
37.90 0.0621 
37.95 0.0621 
38.00 0.0621 
38.05 0.0621 
38.10 0.0621 
38.15 0.0621 
38.20 0.0621 
38.25 0.0621 
38.30 0.0621 
38.35 0.0621 
38.40 0.0621 
38.45 0.0621 
38.50 0.0621 
38.55 0.0621 
38.60 0.0621 
38.65 0.0621 
38.70 0.0621 
38.75 0.0621 
38.80 0.0621 
38.85 0.0621 
38.90 0.0621 
38.95 0.0621 
39.00 0.0621 
39.05 0.0621 
39.10 0.0621 
39.15 0.0621 
39.20 0.0621 
39.25 0.0621 
39.30 0.0621 
39.35 0.0621 
39.40 0.0621 
39.45 0.0621 
39.50 0.0621 
39.55 0.0904 
39.60 0.0904 
39.65 0.0904 
39.70 0.0904 
39.75 0.0904 
39.80 0.0904 
39.85 0.0904 
39.90 0.0904 
39.95 0.0904 
40.00 0.0904 
40.05 0.0904 
40.10 0.0904 
40.15 0.1018 
40.20 0.1018 
40.25 0.1018 
40.30 0.1018 
40.35 0.1018 
40.40 0.1018 
40.45 0.1018 
40.50 0.1018 
40.55 0.1018 
40.60 0.1018 
40.65 0.1018 
40.70 0.1018 
40.75 0.1123 
40.80 0.1123 
40.85 0.1123 
40.90 0.1123 
40.95 0.1123 
41.00 0.1123 
41.05 0.1123 
41.10 0.1123 
41.15 0.1123 
41.20 0.2738 
41.25 0.2738 
41.30 0.2738 
41.35 0.3284 
41.40 0.3284 
41.45 0.3284 
41.50 0.4783 
41.55 0.4783 
41.60 0.4783 
41.65 0.7744 
41.70 0.7744 
41.75 0.7744 
41.80 0.9649 
41.85 0.9649 
41.90 0.9649 
41.95 0.9763 
42.00 0.9763 
42.05 0.9763 
42.10 0.4893 
42.15 0.4893 
42.20 0.4893 
42.25 0.1127 
42.30 0.1127 
42.35 0.1127 
42.40 0.0778 
42.45 0.0778 
42.50 0.0778 
42.55 0.0366 
42.60 0.0366 
42.65 0.0366 
42.70 0.0366 
42.75 0.0366 
42.80 0.0366 
42.85 0.0366 
42.90 0.0366 
42.95 0.0366 
43.00 0.0366 
43.05 0.0366 
43.10 0.0366 
43.15 0.0366 
43.20 0.0366 
43.25 0.0366 
43.30 0.0366 
43.35 0.0366 
43.40 0.0366 
43.45 0.0366 
43.50 0.0366 
43.55 0.0366 
43.60 0.0366 
43.65 0.0366 
43.70 0.0366 
43.75 0.0366 
43.80 0.0366 
43.85 0.0366 
43.90 0.0366 
43.95 0.0366 
44.00 0.0366 
44.05 0.0366 
44.10 0.0366 
44.15 0.0366 
44.20 0.0969 
44.25 0.0969 
44.30 0.0969 
44.35 0.0969 
44.40 0.0969 
44.45 0.0969 
44.50 0.0969 
44.55 0.0969 
44.60 0.0969 
44.65 0.0969 
44.70 0.0969 
44.75 0.0969 
44.80 0.1511 
44.85 0.1511 
44.90 0.1511 
44.95 0.1511 
45.00 0.1511 
45.05 0.1511 
45.10 0.2317 
45.15 0.2317 
45.20 0.2317 
45.25 0.3621 
45.30 0.3621 
45.35 0.3621 
45.40 0.4872 
45.45 0.4872 
45.50 0.4872 
45.55 0.8698 
45.60 0.8698 
45.65 0.8698 
45.70 1.0169 
45.75 1.0169 
45.80 1.0169 
45.85 1.0833 
45.90 1.0833 
45.95 1.0833 
46.00 0.7600 
46.05 0.7600 
46.10 0.7600 
46.15 0.3430 
46.20 0.3430 
46.25 0.3430 
46.30 0.0719 
46.35 0.0719 
46.40 0.0719 
46.45 0.0719 
46.50 0.0719 
46.55 0.0719 
46.60 0.0719 
46.65 0.0719 
46.70 0.0719 
46.75 0.0719 
46.80 0.0719 
46.85 0.0719 
46.90 0.0719 
46.95 0.0719 
47.00 0.0719 
47.05 0.0719 
47.10 0.0719 
47.15 0.0719 
47.20 0.0719 
47.25 0.0719 
47.30 0.0719 
47.35 0.0719 
47.40 0.0719 
47.45 0.0719 
47.50 0.0719 
47.55 0.0719 
47.60 0.0719 
47.65 0.0719 
47.70 0.0719 
47.75 0.0719 
47.80 0.0719 
47.85 0.0719 
47.90 0.0719 
47.95 0.0719 
48.00 0.0719 
48.05 0.0719 
48.10 0.0719 
48.15 0.0719 
48.20 0.0719 
48.25 0.0719 
48.30 0.0719 
48.35 0.0719 
48.40 0.0912 
48.45 0.0912 
48.50 0.0912 
48.55 0.0912 
48.60 0.0912 
48.65 0.0912 
48.70 0.0912 
48.75 0.0912 
48.80 0.0912 
48.85 0.0912 
48.90 0.0912 
48.95 0.0912 
49.00 0.0912 
49.05 0.0912 
49.10 0.0912 
49.15 0.1151 
49.20 0.1151 
49.25 0.1151 
49.30 0.1151 
49.35 0.1151 
49.40 0.1151 
49.45 0.1151 
49.50 0.1151 
49.55 0.1151 
49.60 0.1711 
49.65 0.1711 
49.70 0.1711 
49.75 0.1711 
49.80 0.1711 
49.85 0.1711 
49.90 0.1859 
49.95 0.1859 
50.00 0.1859 
50.05 0.2640 
50.10 0.2640 
50.15 0.2640 
50.20 0.2768 
50.25 0.2768 
50.30 0.2768 
50.35 0.4255 
50.40 0.4255 
50.45 0.4255 
50.50 0.4793 
50.55 0.4793 
50.60 0.4793 
50.65 0.8837 
50.70 0.8837 
50.75 0.8837 
50.80 1.1927 
50.85 1.1927 
50.90 1.1927 
50.95 1.0982 
51.00 1.0982 
51.05 1.0982 
51.10 0.6594 
51.15 0.6594 
51.20 0.6594 
51.25 0.1624 
51.30 0.1624 
51.35 0.1624 
51.40 0.0948 
51.45 0.0948 
51.50 0.0948 
51.55 0.0948 
51.60 0.0948 
51.65 0.0948 
51.70 0.0948 
51.75 0.0948 
51.80 0.0948 
51.85 0.0948 
51.90 0.0948 
51.95 0.0948 
52.00 0.0948 
52.05 0.0948 
52.10 0.0948 
52.15 0.0948 
52.20 0.0948 
52.25 0.0948 
52.30 0.1201 
52.35 0.1201 
52.40 0.1201 
52.45 0.1260 
52.50 0.1260 
52.55 0.1260 
52.60 0.1260 
52.65 0.1260 
52.70 0.1260 
52.75 0.1260 
52.80 0.1260 
52.85 0.1260 
52.90 0.1260 
52.95 0.1260 
53.00 0.1260 
53.05 0.1260 
53.10 0.1260 
53.15 0.1260 
53.20 0.1260 
53.25 0.1260 
53.30 0.1260 
53.35 0.1260 
53.40 0.1260 
53.45 0.1260 
53.50 0.1260 
53.55 0.1260 
53.60 0.1260 
53.65 0.1487 
53.70 0.1487 
53.75 0.1487 
53.80 0.1487 
53.85 0.1487 
53.90 0.1487 
53.95 0.2586 
54.00 0.2586 
54.05 0.2586 
54.10 0.2995 
54.15 0.2995 
54.20 0.2995 
54.25 0.4322 
54.30 0.4322 
54.35 0.4322 
54.40 0.6757 
54.45 0.6757 
54.50 0.6757 
54.55 0.9200 
54.60 0.9200 
54.65 0.9200 
54.70 1.2795 
54.75 1.2795 
54.80 1.2795 
54.85 1.3810 
54.90 1.3810 
54.95 1.3810 
55.00 0.8730 
55.05 0.8730 
55.10 0.8730 
55.15 0.3288 
55.20 0.3288 
55.25 0.3288 
55.30 0.0327 
55.35 0.0327 
55.40 0.0327 
55.45 0.0327 
55.50 0.0327 
55.55 0.0327 
55.60 0.0327 
55.65 0.0327 
55.70 0.0327 
55.75 0.0327 
55.80 0.0327 
55.85 0.0327 
55.90 0.0327 
55.95 0.0327 
56.00 0.0327 
56.05 0.0327 
56.10 0.0327 
56.15 0.0327 
56.20 0.0909 
56.25 0.0909 
56.30 0.0909 
56.35 0.0909 
56.40 0.0909 
56.45 0.0909 
56.50 0.0909 
56.55 0.0909 
56.60 0.0909 
56.65 0.0909 
56.70 0.0909 
56.75 0.0909 
56.80 0.0909 
56.85 0.0909 
56.90 0.0909 
56.95 0.0909 
57.00 0.0909 
57.05 0.0909 
57.10 0.0909 
57.15 0.0909 
57.20 0.0909 
57.25 0.0909 
57.30 0.0909 
57.35 0.0909 
57.40 0.0909 
57.45 0.0909 
57.50 0.0909 
57.55 0.0909 
57.60 0.0909 
57.65 0.0909 
57.70 0.0738 
57.75 0.0738 
57.80 0.0738 
57.85 0.0738 
57.90 0.0738 
57.95 0.0738 
58.00 0.0738 
58.05 0.0738 
58.10 0.0738 
58.15 0.0738 
58.20 0.0738 
58.25 0.0738 
58.30 0.0842 
58.35 0.0842 
58.40 0.0842 
58.45 0.0842 
58.50 0.0842 
58.55 0.0842 
58.60 0.0842 
58.65 0.0842 
58.70 0.0842 
58.75 0.0842 
58.80 0.0842 
58.85 0.0842 
58.90 0.2308 
58.95 0.2308 
59.00 0.2308 
59.05 0.2485 
59.10 0.2485 
59.15 0.2485 
59.20 0.3514 
59.25 0.3514 
59.30 0.3514 
59.35 0.4632 
59.40 0.4632 
59.45 0.4632 
59.50 0.6914 
59.55 0.6914 
59.60 0.6914 
59.65 1.0839 
59.70 1.0839 
59.75 1.0839 
59.80 1.3605 
59.85 1.3605 
59.90 1.3605 
};
\addplot[color = red, opacity=1, 
] table {
10.00 0.0504 
10.05 0.0504 
10.10 0.0504 
10.15 0.0504 
10.20 0.0504 
10.25 0.0504 
10.30 0.0504 
10.35 0.0504 
10.40 0.0504 
10.45 0.0504 
10.50 0.0504 
10.55 0.0504 
10.60 0.0504 
10.65 0.0504 
10.70 0.0504 
10.75 0.0504 
10.80 0.0504 
10.85 0.0504 
10.90 0.0504 
10.95 0.0504 
11.00 0.0504 
11.05 0.0504 
11.10 0.0504 
11.15 0.0504 
11.20 0.0504 
11.25 0.0504 
11.30 0.0504 
11.35 0.0504 
11.40 0.0504 
11.45 0.0504 
11.50 0.0504 
11.55 0.0504 
11.60 0.0504 
11.65 0.0504 
11.70 0.0504 
11.75 0.0504 
11.80 0.0504 
11.85 0.0504 
11.90 0.0504 
11.95 0.0504 
12.00 0.0504 
12.05 0.0504 
12.10 0.0504 
12.15 0.0504 
12.20 0.0504 
12.25 0.0504 
12.30 0.0504 
12.35 0.0504 
12.40 0.0504 
12.45 0.0504 
12.50 0.0504 
12.55 0.0504 
12.60 0.0504 
12.65 0.0504 
12.70 0.0504 
12.75 0.0504 
12.80 0.0504 
12.85 0.0504 
12.90 0.0504 
12.95 0.0504 
13.00 0.0504 
13.05 0.0504 
13.10 0.0504 
13.15 0.0504 
13.20 0.0504 
13.25 0.0504 
13.30 0.0504 
13.35 0.0504 
13.40 0.0504 
13.45 0.0504 
13.50 0.0504 
13.55 0.0504 
13.60 0.0504 
13.65 0.0504 
13.70 0.0504 
13.75 0.0504 
13.80 0.0504 
13.85 0.0504 
13.90 0.0504 
13.95 0.0504 
14.00 0.0504 
14.05 0.0504 
14.10 0.0504 
14.15 0.0504 
14.20 0.0504 
14.25 0.0504 
14.30 0.0504 
14.35 0.0611 
14.40 0.0611 
14.45 0.0611 
14.50 0.0727 
14.55 0.0727 
14.60 0.0727 
14.65 0.1142 
14.70 0.1142 
14.75 0.1142 
14.80 0.1142 
14.85 0.1142 
14.90 0.1142 
14.95 0.1142 
15.00 0.1142 
15.05 0.1142 
15.10 0.1142 
15.15 0.1142 
15.20 0.1142 
15.25 0.1142 
15.30 0.1142 
15.35 0.1142 
15.40 0.1142 
15.45 0.1142 
15.50 0.1142 
15.55 0.1142 
15.60 0.1142 
15.65 0.1142 
15.70 0.1142 
15.75 0.1142 
15.80 0.1142 
15.85 0.1142 
15.90 0.1142 
15.95 0.1142 
16.00 0.1142 
16.05 0.1142 
16.10 0.1142 
16.15 0.1142 
16.20 0.1142 
16.25 0.1142 
16.30 0.1142 
16.35 0.1142 
16.40 0.1142 
16.45 0.1142 
16.50 0.1142 
16.55 0.1142 
16.60 0.1142 
16.65 0.1142 
16.70 0.1142 
16.75 0.1142 
16.80 0.1142 
16.85 0.1142 
16.90 0.1142 
16.95 0.1142 
17.00 0.1142 
17.05 0.1142 
17.10 0.1142 
17.15 0.1142 
17.20 0.1142 
17.25 0.1142 
17.30 0.1142 
17.35 0.1142 
17.40 0.1142 
17.45 0.1142 
17.50 0.1142 
17.55 0.1142 
17.60 0.1142 
17.65 0.1142 
17.70 0.1142 
17.75 0.1142 
17.80 0.1142 
17.85 0.1142 
17.90 0.1142 
17.95 0.1142 
18.00 0.1142 
18.05 0.1142 
18.10 0.1142 
18.15 0.1142 
18.20 0.1142 
18.25 0.1142 
18.30 0.1142 
18.35 0.1142 
18.40 0.1142 
18.45 0.1142 
18.50 0.1142 
18.55 0.1635 
18.60 0.1635 
18.65 0.1635 
18.70 0.1635 
18.75 0.1635 
18.80 0.1635 
18.85 0.1635 
18.90 0.1635 
18.95 0.1635 
19.00 0.1635 
19.05 0.1635 
19.10 0.1635 
19.15 0.1635 
19.20 0.1635 
19.25 0.1635 
19.30 0.1635 
19.35 0.1635 
19.40 0.1635 
19.45 0.1635 
19.50 0.1635 
19.55 0.1635 
19.60 0.1635 
19.65 0.1635 
19.70 0.1635 
19.75 0.1635 
19.80 0.1635 
19.85 0.1635 
19.90 0.1635 
19.95 0.1635 
20.00 0.1635 
20.05 0.1635 
20.10 0.1635 
20.15 0.1635 
20.20 0.1635 
20.25 0.1635 
20.30 0.1635 
20.35 0.1635 
20.40 0.1635 
20.45 0.1635 
20.50 0.1635 
20.55 0.1635 
20.60 0.1635 
20.65 0.1635 
20.70 0.1635 
20.75 0.1635 
20.80 0.1635 
20.85 0.1635 
20.90 0.1635 
20.95 0.1635 
21.00 0.1635 
21.05 0.1635 
21.10 0.1635 
21.15 0.1635 
21.20 0.1635 
21.25 0.1635 
21.30 0.1635 
21.35 0.1635 
21.40 0.1635 
21.45 0.1635 
21.50 0.1635 
21.55 0.1635 
21.60 0.1635 
21.65 0.1635 
21.70 0.1635 
21.75 0.1635 
21.80 0.1635 
21.85 0.1635 
21.90 0.1635 
21.95 0.1635 
22.00 0.1635 
22.05 0.1635 
22.10 0.1635 
22.15 0.1635 
22.20 0.1635 
22.25 0.1635 
22.30 0.1635 
22.35 0.1635 
22.40 0.1635 
22.45 0.1635 
22.50 0.1635 
22.55 0.1635 
22.60 0.1635 
22.65 0.1635 
22.70 0.1635 
22.75 0.1635 
22.80 0.1635 
22.85 0.1635 
22.90 0.1635 
22.95 0.1635 
23.00 0.1635 
23.05 0.1635 
23.10 0.1635 
23.15 0.1635 
23.20 0.1635 
23.25 0.1635 
23.30 0.1635 
23.35 0.1635 
23.40 0.1635 
23.45 0.1635 
23.50 0.1932 
23.55 0.1932 
23.60 0.1932 
23.65 0.1932 
23.70 0.1932 
23.75 0.1932 
23.80 0.1932 
23.85 0.1932 
23.90 0.1932 
23.95 0.1932 
24.00 0.1932 
24.05 0.1932 
24.10 0.1932 
24.15 0.1932 
24.20 0.1932 
24.25 0.1932 
24.30 0.1932 
24.35 0.1932 
24.40 0.1932 
24.45 0.1932 
24.50 0.1932 
24.55 0.1932 
24.60 0.1932 
24.65 0.1932 
24.70 0.1932 
24.75 0.1932 
24.80 0.1932 
24.85 0.1932 
24.90 0.1932 
24.95 0.1932 
25.00 0.1932 
25.05 0.1932 
25.10 0.1932 
25.15 0.1932 
25.20 0.1932 
25.25 0.1932 
25.30 0.1932 
25.35 0.1932 
25.40 0.1932 
25.45 0.1932 
25.50 0.1932 
25.55 0.1932 
25.60 0.1932 
25.65 0.1932 
25.70 0.1932 
25.75 0.1932 
25.80 0.1932 
25.85 0.1932 
25.90 0.1932 
25.95 0.1932 
26.00 0.1932 
26.05 0.1932 
26.10 0.1932 
26.15 0.1932 
26.20 0.1932 
26.25 0.1932 
26.30 0.1932 
26.35 0.1932 
26.40 0.1932 
26.45 0.1932 
26.50 0.1932 
26.55 0.1932 
26.60 0.1932 
26.65 0.1932 
26.70 0.1932 
26.75 0.1932 
26.80 0.1932 
26.85 0.1932 
26.90 0.1932 
26.95 0.1932 
27.00 0.1932 
27.05 0.1932 
27.10 0.1932 
27.15 0.1932 
27.20 0.1932 
27.25 0.1932 
27.30 0.1932 
27.35 0.1932 
27.40 0.1940 
27.45 0.1940 
27.50 0.1940 
27.55 0.2213 
27.60 0.2213 
27.65 0.2213 
27.70 0.2213 
27.75 0.2213 
27.80 0.2213 
27.85 0.2213 
27.90 0.2213 
27.95 0.2213 
28.00 0.2213 
28.05 0.2213 
28.10 0.2213 
28.15 0.2213 
28.20 0.2213 
28.25 0.2213 
28.30 0.2213 
28.35 0.2213 
28.40 0.2213 
28.45 0.2213 
28.50 0.2213 
28.55 0.2213 
28.60 0.2213 
28.65 0.2213 
28.70 0.2213 
28.75 0.2213 
28.80 0.2213 
28.85 0.2213 
28.90 0.2213 
28.95 0.2213 
29.00 0.2213 
29.05 0.2213 
29.10 0.2213 
29.15 0.2213 
29.20 0.2213 
29.25 0.2213 
29.30 0.2213 
29.35 0.2213 
29.40 0.2213 
29.45 0.2213 
29.50 0.2213 
29.55 0.2213 
29.60 0.2213 
29.65 0.2213 
29.70 0.2213 
29.75 0.2213 
29.80 0.2213 
29.85 0.2213 
29.90 0.2213 
29.95 0.2213 
30.00 0.2213 
30.05 0.2213 
30.10 0.2213 
30.15 0.2213 
30.20 0.2213 
30.25 0.2213 
30.30 0.2213 
30.35 0.2213 
30.40 0.2213 
30.45 0.2213 
30.50 0.2213 
30.55 0.2213 
30.60 0.2213 
30.65 0.2213 
30.70 0.2213 
30.75 0.2213 
30.80 0.2213 
30.85 0.2213 
30.90 0.2213 
30.95 0.2213 
31.00 0.2213 
31.05 0.2213 
31.10 0.2213 
31.15 0.2213 
31.20 0.2213 
31.25 0.2213 
31.30 0.2213 
31.35 0.2213 
31.40 0.2213 
31.45 0.2213 
31.50 0.2213 
31.55 0.2213 
31.60 0.2213 
31.65 0.2213 
31.70 0.2213 
31.75 0.2213 
31.80 0.2213 
31.85 0.2213 
31.90 0.2213 
31.95 0.2213 
32.00 0.2213 
32.05 0.2213 
32.10 0.2213 
32.15 0.2213 
32.20 0.2213 
32.25 0.2213 
32.30 0.2213 
32.35 0.2512 
32.40 0.2512 
32.45 0.2512 
32.50 0.2668 
32.55 0.2668 
32.60 0.2668 
32.65 0.2762 
32.70 0.2762 
32.75 0.2762 
32.80 0.2762 
32.85 0.2762 
32.90 0.2762 
32.95 0.2762 
33.00 0.2762 
33.05 0.2762 
33.10 0.2762 
33.15 0.2762 
33.20 0.2762 
33.25 0.2762 
33.30 0.2762 
33.35 0.2762 
33.40 0.2762 
33.45 0.2762 
33.50 0.2762 
33.55 0.2762 
33.60 0.2762 
33.65 0.2762 
33.70 0.2762 
33.75 0.2762 
33.80 0.2762 
33.85 0.2762 
33.90 0.2762 
33.95 0.2762 
34.00 0.2762 
34.05 0.2762 
34.10 0.2762 
34.15 0.2762 
34.20 0.2762 
34.25 0.2762 
34.30 0.2762 
34.35 0.2762 
34.40 0.2762 
34.45 0.2762 
34.50 0.2762 
34.55 0.2762 
34.60 0.2762 
34.65 0.2762 
34.70 0.2762 
34.75 0.2762 
34.80 0.2762 
34.85 0.2762 
34.90 0.2762 
34.95 0.2762 
35.00 0.2762 
35.05 0.2762 
35.10 0.2762 
35.15 0.2762 
35.20 0.2762 
35.25 0.2762 
35.30 0.2762 
35.35 0.2762 
35.40 0.2762 
35.45 0.2762 
35.50 0.2762 
35.55 0.2762 
35.60 0.2762 
35.65 0.2762 
35.70 0.2762 
35.75 0.2762 
35.80 0.2762 
35.85 0.2762 
35.90 0.2762 
35.95 0.2762 
36.00 0.2762 
36.05 0.2762 
36.10 0.2762 
36.15 0.2762 
36.20 0.2762 
36.25 0.2870 
36.30 0.2870 
36.35 0.2870 
36.40 0.2870 
36.45 0.2870 
36.50 0.2870 
36.55 0.2870 
36.60 0.2870 
36.65 0.2870 
36.70 0.2870 
36.75 0.2870 
36.80 0.2870 
36.85 0.2870 
36.90 0.2870 
36.95 0.2870 
37.00 0.2870 
37.05 0.2870 
37.10 0.2870 
37.15 0.2870 
37.20 0.2870 
37.25 0.2870 
37.30 0.2870 
37.35 0.2870 
37.40 0.2870 
37.45 0.2870 
37.50 0.2870 
37.55 0.2870 
37.60 0.2870 
37.65 0.2870 
37.70 0.2870 
37.75 0.2870 
37.80 0.2870 
37.85 0.2870 
37.90 0.2870 
37.95 0.2870 
38.00 0.2870 
38.05 0.2870 
38.10 0.2870 
38.15 0.2870 
38.20 0.2870 
38.25 0.2870 
38.30 0.2870 
38.35 0.2870 
38.40 0.2870 
38.45 0.2870 
38.50 0.2870 
38.55 0.2870 
38.60 0.2870 
38.65 0.2870 
38.70 0.2870 
38.75 0.2870 
38.80 0.2870 
38.85 0.2870 
38.90 0.2870 
38.95 0.2870 
39.00 0.2870 
39.05 0.2870 
39.10 0.2870 
39.15 0.2870 
39.20 0.2870 
39.25 0.2870 
39.30 0.2870 
39.35 0.2870 
39.40 0.2870 
39.45 0.2870 
39.50 0.2870 
39.55 0.2870 
39.60 0.2870 
39.65 0.2870 
39.70 0.2870 
39.75 0.2870 
39.80 0.2870 
39.85 0.2870 
39.90 0.2870 
39.95 0.2870 
40.00 0.2870 
40.05 0.2870 
40.10 0.2870 
40.15 0.2870 
40.20 0.2870 
40.25 0.2870 
40.30 0.2870 
40.35 0.2870 
40.40 0.2870 
40.45 0.2870 
40.50 0.2870 
40.55 0.2870 
40.60 0.2870 
40.65 0.2870 
40.70 0.2870 
40.75 0.2870 
40.80 0.2870 
40.85 0.2870 
40.90 0.2870 
40.95 0.2870 
41.00 0.2870 
41.05 0.2870 
41.10 0.2870 
41.15 0.2870 
41.20 0.2870 
41.25 0.2870 
41.30 0.2870 
41.35 0.3284 
41.40 0.3284 
41.45 0.3284 
41.50 0.3534 
41.55 0.3534 
41.60 0.3534 
41.65 0.3534 
41.70 0.3534 
41.75 0.3534 
41.80 0.3534 
41.85 0.3534 
41.90 0.3534 
41.95 0.3534 
42.00 0.3534 
42.05 0.3534 
42.10 0.3534 
42.15 0.3534 
42.20 0.3534 
42.25 0.3534 
42.30 0.3534 
42.35 0.3534 
42.40 0.3534 
42.45 0.3534 
42.50 0.3534 
42.55 0.3534 
42.60 0.3534 
42.65 0.3534 
42.70 0.3534 
42.75 0.3534 
42.80 0.3534 
42.85 0.3534 
42.90 0.3534 
42.95 0.3534 
43.00 0.3534 
43.05 0.3534 
43.10 0.3534 
43.15 0.3534 
43.20 0.3534 
43.25 0.3534 
43.30 0.3534 
43.35 0.3534 
43.40 0.3534 
43.45 0.3534 
43.50 0.3534 
43.55 0.3534 
43.60 0.3534 
43.65 0.3534 
43.70 0.3534 
43.75 0.3534 
43.80 0.3534 
43.85 0.3534 
43.90 0.3534 
43.95 0.3534 
44.00 0.3534 
44.05 0.3534 
44.10 0.3534 
44.15 0.3534 
44.20 0.3534 
44.25 0.3534 
44.30 0.3534 
44.35 0.3534 
44.40 0.3534 
44.45 0.3534 
44.50 0.3534 
44.55 0.3534 
44.60 0.3534 
44.65 0.3534 
44.70 0.3534 
44.75 0.3534 
44.80 0.3534 
44.85 0.3534 
44.90 0.3534 
44.95 0.3534 
45.00 0.3534 
45.05 0.3534 
45.10 0.3534 
45.15 0.3534 
45.20 0.3534 
45.25 0.3606 
45.30 0.3606 
45.35 0.3606 
45.40 0.3606 
45.45 0.3606 
45.50 0.3606 
45.55 0.3606 
45.60 0.3606 
45.65 0.3606 
45.70 0.3606 
45.75 0.3606 
45.80 0.3606 
45.85 0.3606 
45.90 0.3606 
45.95 0.3606 
46.00 0.3606 
46.05 0.3606 
46.10 0.3606 
46.15 0.3606 
46.20 0.3606 
46.25 0.3606 
46.30 0.3606 
46.35 0.3606 
46.40 0.3606 
46.45 0.3606 
46.50 0.3606 
46.55 0.3606 
46.60 0.3606 
46.65 0.3606 
46.70 0.3606 
46.75 0.3606 
46.80 0.3606 
46.85 0.3606 
46.90 0.3606 
46.95 0.3606 
47.00 0.3606 
47.05 0.3606 
47.10 0.3606 
47.15 0.3606 
47.20 0.3606 
47.25 0.3606 
47.30 0.3606 
47.35 0.3606 
47.40 0.3606 
47.45 0.3606 
47.50 0.3606 
47.55 0.3606 
47.60 0.3606 
47.65 0.3606 
47.70 0.3606 
47.75 0.3606 
47.80 0.3606 
47.85 0.3606 
47.90 0.3606 
47.95 0.3606 
48.00 0.3606 
48.05 0.3606 
48.10 0.3606 
48.15 0.3606 
48.20 0.3606 
48.25 0.3606 
48.30 0.3606 
48.35 0.3606 
48.40 0.3606 
48.45 0.3606 
48.50 0.3606 
48.55 0.3606 
48.60 0.3606 
48.65 0.3606 
48.70 0.3606 
48.75 0.3606 
48.80 0.3606 
48.85 0.3606 
48.90 0.3606 
48.95 0.3606 
49.00 0.3606 
49.05 0.3606 
49.10 0.3606 
49.15 0.3606 
49.20 0.3606 
49.25 0.3606 
49.30 0.3606 
49.35 0.3606 
49.40 0.3606 
49.45 0.3606 
49.50 0.3606 
49.55 0.3606 
49.60 0.3606 
49.65 0.3606 
49.70 0.3606 
49.75 0.3606 
49.80 0.3606 
49.85 0.3606 
49.90 0.3606 
49.95 0.3606 
50.00 0.3606 
50.05 0.3606 
50.10 0.3606 
50.15 0.3606 
50.20 0.3606 
50.25 0.3606 
50.30 0.3606 
50.35 0.4242 
50.40 0.4242 
50.45 0.4242 
50.50 0.4242 
50.55 0.4242 
50.60 0.4242 
50.65 0.4242 
50.70 0.4242 
50.75 0.4242 
50.80 0.4242 
50.85 0.4242 
50.90 0.4242 
50.95 0.4242 
51.00 0.4242 
51.05 0.4242 
51.10 0.4242 
51.15 0.4242 
51.20 0.4242 
51.25 0.4242 
51.30 0.4242 
51.35 0.4242 
51.40 0.4242 
51.45 0.4242 
51.50 0.4242 
51.55 0.4242 
51.60 0.4242 
51.65 0.4242 
51.70 0.4242 
51.75 0.4242 
51.80 0.4242 
51.85 0.4242 
51.90 0.4242 
51.95 0.4242 
52.00 0.4242 
52.05 0.4242 
52.10 0.4242 
52.15 0.4242 
52.20 0.4242 
52.25 0.4242 
52.30 0.4242 
52.35 0.4242 
52.40 0.4242 
52.45 0.4242 
52.50 0.4242 
52.55 0.4242 
52.60 0.4242 
52.65 0.4242 
52.70 0.4242 
52.75 0.4242 
52.80 0.4242 
52.85 0.4242 
52.90 0.4242 
52.95 0.4242 
53.00 0.4242 
53.05 0.4242 
53.10 0.4242 
53.15 0.4242 
53.20 0.4242 
53.25 0.4242 
53.30 0.4242 
53.35 0.4242 
53.40 0.4242 
53.45 0.4242 
53.50 0.4242 
53.55 0.4242 
53.60 0.4242 
53.65 0.4242 
53.70 0.4242 
53.75 0.4242 
53.80 0.4242 
53.85 0.4242 
53.90 0.4242 
53.95 0.4242 
54.00 0.4242 
54.05 0.4242 
54.10 0.4242 
54.15 0.4242 
54.20 0.4242 
54.25 0.4298 
54.30 0.4298 
54.35 0.4298 
54.40 0.4298 
54.45 0.4298 
54.50 0.4298 
54.55 0.4298 
54.60 0.4298 
54.65 0.4298 
54.70 0.4298 
54.75 0.4298 
54.80 0.4298 
54.85 0.4298 
54.90 0.4298 
54.95 0.4298 
55.00 0.4298 
55.05 0.4298 
55.10 0.4298 
55.15 0.4298 
55.20 0.4298 
55.25 0.4298 
55.30 0.4298 
55.35 0.4298 
55.40 0.4298 
55.45 0.4298 
55.50 0.4298 
55.55 0.4298 
55.60 0.4298 
55.65 0.4298 
55.70 0.4298 
55.75 0.4298 
55.80 0.4298 
55.85 0.4298 
55.90 0.4298 
55.95 0.4298 
56.00 0.4298 
56.05 0.4298 
56.10 0.4298 
56.15 0.4298 
56.20 0.4298 
56.25 0.4298 
56.30 0.4298 
56.35 0.4298 
56.40 0.4298 
56.45 0.4298 
56.50 0.4298 
56.55 0.4298 
56.60 0.4298 
56.65 0.4298 
56.70 0.4298 
56.75 0.4298 
56.80 0.4298 
56.85 0.4298 
56.90 0.4298 
56.95 0.4298 
57.00 0.4298 
57.05 0.4298 
57.10 0.4298 
57.15 0.4298 
57.20 0.4298 
57.25 0.4298 
57.30 0.4298 
57.35 0.4298 
57.40 0.4298 
57.45 0.4298 
57.50 0.4298 
57.55 0.4298 
57.60 0.4298 
57.65 0.4298 
57.70 0.4298 
57.75 0.4298 
57.80 0.4298 
57.85 0.4298 
57.90 0.4298 
57.95 0.4298 
58.00 0.4298 
58.05 0.4298 
58.10 0.4298 
58.15 0.4298 
58.20 0.4298 
58.25 0.4298 
58.30 0.4298 
58.35 0.4298 
58.40 0.4298 
58.45 0.4298 
58.50 0.4298 
58.55 0.4298 
58.60 0.4298 
58.65 0.4298 
58.70 0.4298 
58.75 0.4298 
58.80 0.4298 
58.85 0.4298 
58.90 0.4298 
58.95 0.4298 
59.00 0.4298 
59.05 0.4298 
59.10 0.4298 
59.15 0.4298 
59.20 0.4298 
59.25 0.4298 
59.30 0.4298 
59.35 0.4632 
59.40 0.4632 
59.45 0.4632 
59.50 0.6914 
59.55 0.6914 
59.60 0.6914 
59.65 1.0839 
59.70 1.0839 
59.75 1.0839 
59.80 1.3605 
59.85 1.3605 
59.90 1.3605 
};
\end{axis}
\end{tikzpicture} 
\caption{
Left:
${\rm AIC}(\lambda)$ for the discretization error quantification for the state variable $V$.
The degrees of freedom for the chi-square distribution is set to $d=3$.
Right:
Discretization error quantification for the state variable $V$.
The results with the optimal $\lambda$ that minimizes AIC and with PAVA (i.e., sufficiently large $\lambda$) are plotted.
As a reference, the actual error is also displayed.
}
\label{fig:FN_V_d3}
\end{figure}

==> RDD.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
xlabel={age},
width=7cm
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
19.068492889 35.82933
19.150684357 35.63926
19.232875824 34.20565
19.315069199 32.27896
19.397260666 32.65097
19.479452133 32.72144
19.5616436 36.3852
19.643835068 34.18793
19.726026535 31.91047
19.80821991 30.57683
19.890411377 33.53165
19.972602844 33.60344
20.054794312 31.77282
20.136985779 34.29831
20.219177246 33.32011
20.301370621 32.7594
20.383562088 30.58905
20.465753555 31.28775
20.547945023 30.29893
20.63013649 30.23012
20.712327957 30.12258
20.794521332 29.74465
20.876712799 30.71792
20.958904266 30.41714
21.041095734 36.31681
21.123287201 32.5758
21.205478668 33.02229
21.287672043 35.10687
21.36986351 32.3587
21.452054977 32.45526
21.534246445 31.53369
21.616437912 30.09868
21.698629379 30.38829
21.780822754 31.74226
21.863014221 34.48193
21.945205688 31.54001
22.027397156 31.83429
22.109588623 29.55155
22.19178009 30.83699
22.273973465 29.85789
22.356164932 28.75559
22.4383564 27.64927
22.520547867 28.26014
22.602739334 29.23415
22.684930801 29.52876
22.767124176 27.44976
22.849315643 26.85506
22.931507111 27.3893
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
19.068492889 35.82933
19.150684357 35.63926
19.232875824 34.20565
19.315069199 33.536781904761895
19.397260666 33.536781904761895
19.479452133 33.536781904761895
19.5616436 33.80707714285714
19.643835068 33.80707714285714
19.726026535 32.72162875
19.80821991 32.72162875
19.890411377 32.72162875
19.972602844 32.72162875
20.054794312 32.72162875
20.136985779 32.72162875
20.219177246 32.72162875
20.301370621 32.72162875
20.383562088 30.9384
20.465753555 30.9384
20.547945023 30.748385952380943
20.63013649 30.748385952380943
20.712327957 30.748385952380943
20.794521332 30.748385952380943
20.876712799 30.748385952380943
20.958904266 30.748385952380943
21.041095734 33.515698571428565
21.123287201 33.515698571428565
21.205478668 33.515698571428565
21.287672043 33.515698571428565
21.36986351 32.406980000000004
21.452054977 32.406980000000004
21.534246445 31.659878571428575
21.616437912 31.659878571428575
21.698629379 31.659878571428575
21.780822754 31.659878571428575
21.863014221 31.659878571428575
21.945205688 31.659878571428575
22.027397156 31.659878571428575
22.109588623 30.19427
22.19178009 30.19427
22.273973465 29.85789
22.356164932 28.75559
22.4383564 28.66808
22.520547867 28.66808
22.602739334 28.66808
22.684930801 28.66808
22.767124176 27.44976
22.849315643 27.12218
22.931507111 27.12218
};
\end{axis}
\end{tikzpicture}
\caption{Result on the minimum legal drinking age data. black: data, blue: generalized nearly isotonic regression.}
\label{fig:rdd}
\end{figure}


==> background_fig.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=7cm]
			%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
			%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
			\addplot[only marks,mark options={scale=0.3},
			filter discard warning=false, unbounded coords=discard,
			] table {
				1.0000   -0.7202
				2.0000    0.0929
				3.0000    0.2432
				4.0000    1.1353
				5.0000    0.9135
				6.0000   -0.0502
				7.0000    1.9699
				8.0000    0.3492
				9.0000   -0.3627
				10.0000    0.0616
				11.0000    1.4086
				12.0000    0.7952
				13.0000    1.5389
				14.0000    0.7692
				15.0000    3.2368
				16.0000   -0.8656
				17.0000    0.4341
				18.0000    0.8158
				19.0000    1.0393
				20.0000    2.4561
				21.0000    1.2695
				22.0000    0.9851
				23.0000    1.2186
				24.0000    1.9515
				25.0000    0.5606
				26.0000    1.7508
				27.0000   -0.2150
				28.0000    1.3212
				29.0000    0.5082
				30.0000    0.8471
				31.0000    1.8325
				32.0000    0.4749
				33.0000    0.6610
				34.0000    0.1841
				35.0000   -0.4785
				36.0000    1.6485
				37.0000    3.0127
				38.0000    1.7181
				39.0000    1.7160
				40.0000    0.9533
				41.0000    3.6333
				42.0000    1.8506
				43.0000    3.4440
				44.0000    2.5620
				45.0000    1.9869
				46.0000    3.3821
				47.0000    3.3324
				48.0000    2.2886
				49.0000    3.7460
				50.0000    4.2813
				51.0000    2.4844
				52.0000    2.3443
				53.0000    3.0546
				54.0000    3.0518
				55.0000    3.5575
				56.0000    2.5444
				57.0000    3.5651
				58.0000    3.9486
				59.0000    3.1275
				60.0000    3.1533
				61.0000    1.7957
				62.0000    1.9272
				63.0000    1.6886
				64.0000    1.9557
				65.0000    3.0949
				66.0000    1.6851
				67.0000    5.5961
				68.0000    4.1393
				69.0000    1.3824
				70.0000    2.3454
				71.0000    3.4428
				72.0000    1.8871
				73.0000    3.1901
				74.0000    4.7910
				75.0000    3.5861
				76.0000    3.7328
				77.0000    2.8484
				78.0000    3.3443
				79.0000    2.5984
				80.0000    4.3642
				81.0000    3.5978
				82.0000    4.8834
				83.0000    5.3872
				84.0000    5.2772
				85.0000    4.2152
				86.0000    3.7960
				87.0000    3.1260
				88.0000    4.5185
				89.0000    5.4095
				90.0000    4.1591
				91.0000    4.3767
				92.0000    5.2163
				93.0000    5.5139
				94.0000    3.2831
				95.0000    4.9500
				96.0000    4.9958
				97.0000    4.6989
				98.0000    5.7928
				99.0000    4.5858
				100.0000    4.1738
				101.0000    1.8260
				102.0000    2.0598
				103.0000    1.4325
				104.0000    2.4961
				105.0000    0.2320
				106.0000    0.7251
				107.0000   -1.2222
				108.0000    2.4214
				109.0000    0.9590
				110.0000    1.7469
				111.0000    3.0593
				112.0000    2.1510
				113.0000    1.7096
				114.0000    1.3515
				115.0000    2.0096
				116.0000    2.9029
				117.0000    0.8337
				118.0000    2.3317
				119.0000    3.2324
				120.0000    1.0793
				121.0000    3.2194
				122.0000    3.2832
				123.0000    1.7679
				124.0000    1.1955
				125.0000    3.1831
				126.0000    3.6083
				127.0000    3.4289
				128.0000    3.6628
				129.0000    1.7679
				130.0000    3.5838
				131.0000    2.4700
				132.0000    2.5386
				133.0000    1.5941
				134.0000    4.3002
				135.0000    3.4251
				136.0000    4.3036
				137.0000    4.8610
				138.0000    2.2628
				139.0000    4.0930
				140.0000    3.4872
				141.0000    4.4643
				142.0000    4.7077
				143.0000    4.4705
				144.0000    2.8824
				145.0000    3.6235
				146.0000    4.0641
				147.0000    7.0085
				148.0000    5.1266
				149.0000    6.2706
				150.0000    4.4145
				151.0000    4.2618
				152.0000    4.7132
				153.0000    3.6222
				154.0000    5.4416
				155.0000    4.0924
				156.0000    2.9264
				157.0000    5.2208
				158.0000    2.8315
				159.0000    2.6057
				160.0000    4.7884
				161.0000    3.5991
				162.0000    3.6893
				163.0000    4.4881
				164.0000    4.2111
				165.0000    4.5272
				166.0000    5.0721
				167.0000    3.6815
				168.0000    3.6758
				169.0000    2.8505
				170.0000    4.6098
				171.0000    5.7143
				172.0000    4.3977
				173.0000    5.6513
				174.0000    5.7403
				175.0000    6.2408
				176.0000    6.2894
				177.0000    4.6612
				178.0000    4.5432
				179.0000    5.4984
				180.0000    4.8351
				181.0000    7.0027
				182.0000    6.9798
				183.0000    5.7451
				184.0000    5.2729
				185.0000    6.2608
				186.0000    5.1437
				187.0000    5.7250
				188.0000    5.3695
				189.0000    6.0556
				190.0000    7.1284
				191.0000    6.7925
				192.0000    7.2436
				193.0000    5.2353
				194.0000    6.3798
				195.0000    5.2667
				196.0000    6.6848
				197.0000    6.6757
				198.0000    7.6963
				199.0000    7.5492
				200.0000    7.1532
			};
			\addplot[very thick, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				1 -0.72023
				2 0.092865
				3 0.24319
				4 0.573791
				5 0.573791
				6 0.573791
				7 0.573791
				8 0.573791
				9 0.573791
				10 0.573791
				11 0.9800019999999999
				12 0.9800019999999999
				13 0.9800019999999999
				14 0.9800019999999999
				15 0.9800019999999999
				16 0.9800019999999999
				17 0.9800019999999999
				18 0.9800019999999999
				19 0.9800019999999999
				20 0.9800019999999999
				21 0.9800019999999999
				22 0.9800019999999999
				23 0.9800019999999999
				24 0.9800019999999999
				25 0.9800019999999999
				26 0.9800019999999999
				27 0.9800019999999999
				28 0.9800019999999999
				29 0.9800019999999999
				30 0.9800019999999999
				31 0.9800019999999999
				32 0.9800019999999999
				33 0.9800019999999999
				34 0.9800019999999999
				35 0.9800019999999999
				36 1.6485
				37 1.8500174999999999
				38 1.8500174999999999
				39 1.8500174999999999
				40 1.8500174999999999
				41 2.69536
				42 2.69536
				43 2.69536
				44 2.69536
				45 2.69536
				46 2.857576190476191
				47 2.857576190476191
				48 2.857576190476191
				49 2.857576190476191
				50 2.857576190476191
				51 2.857576190476191
				52 2.857576190476191
				53 2.857576190476191
				54 2.857576190476191
				55 2.857576190476191
				56 2.857576190476191
				57 2.857576190476191
				58 2.857576190476191
				59 2.857576190476191
				60 2.857576190476191
				61 2.857576190476191
				62 2.857576190476191
				63 2.857576190476191
				64 2.857576190476191
				65 2.857576190476191
				66 2.857576190476191
				67 3.102186417910448
				68 3.102186417910448
				69 3.102186417910448
				70 3.102186417910448
				71 3.102186417910448
				72 3.102186417910448
				73 3.102186417910448
				74 3.102186417910448
				75 3.102186417910448
				76 3.102186417910448
				77 3.102186417910448
				78 3.102186417910448
				79 3.102186417910448
				80 3.102186417910448
				81 3.102186417910448
				82 3.102186417910448
				83 3.102186417910448
				84 3.102186417910448
				85 3.102186417910448
				86 3.102186417910448
				87 3.102186417910448
				88 3.102186417910448
				89 3.102186417910448
				90 3.102186417910448
				91 3.102186417910448
				92 3.102186417910448
				93 3.102186417910448
				94 3.102186417910448
				95 3.102186417910448
				96 3.102186417910448
				97 3.102186417910448
				98 3.102186417910448
				99 3.102186417910448
				100 3.102186417910448
				101 3.102186417910448
				102 3.102186417910448
				103 3.102186417910448
				104 3.102186417910448
				105 3.102186417910448
				106 3.102186417910448
				107 3.102186417910448
				108 3.102186417910448
				109 3.102186417910448
				110 3.102186417910448
				111 3.102186417910448
				112 3.102186417910448
				113 3.102186417910448
				114 3.102186417910448
				115 3.102186417910448
				116 3.102186417910448
				117 3.102186417910448
				118 3.102186417910448
				119 3.102186417910448
				120 3.102186417910448
				121 3.102186417910448
				122 3.102186417910448
				123 3.102186417910448
				124 3.102186417910448
				125 3.102186417910448
				126 3.102186417910448
				127 3.102186417910448
				128 3.102186417910448
				129 3.102186417910448
				130 3.102186417910448
				131 3.102186417910448
				132 3.102186417910448
				133 3.102186417910448
				134 3.818985714285714
				135 3.818985714285714
				136 3.818985714285714
				137 3.818985714285714
				138 3.818985714285714
				139 3.818985714285714
				140 3.818985714285714
				141 4.029680000000001
				142 4.029680000000001
				143 4.029680000000001
				144 4.029680000000001
				145 4.029680000000001
				146 4.0641
				147 4.309517391304347
				148 4.309517391304347
				149 4.309517391304347
				150 4.309517391304347
				151 4.309517391304347
				152 4.309517391304347
				153 4.309517391304347
				154 4.309517391304347
				155 4.309517391304347
				156 4.309517391304347
				157 4.309517391304347
				158 4.309517391304347
				159 4.309517391304347
				160 4.309517391304347
				161 4.309517391304347
				162 4.309517391304347
				163 4.309517391304347
				164 4.309517391304347
				165 4.309517391304347
				166 4.309517391304347
				167 4.309517391304347
				168 4.309517391304347
				169 4.309517391304347
				170 4.6098
				171 5.056
				172 5.056
				173 5.4324625
				174 5.4324625
				175 5.4324625
				176 5.4324625
				177 5.4324625
				178 5.4324625
				179 5.4324625
				180 5.4324625
				181 5.937437500000001
				182 5.937437500000001
				183 5.937437500000001
				184 5.937437500000001
				185 5.937437500000001
				186 5.937437500000001
				187 5.937437500000001
				188 5.937437500000001
				189 6.0556
				190 6.34105
				191 6.34105
				192 6.34105
				193 6.34105
				194 6.34105
				195 6.34105
				196 6.68025
				197 6.68025
				198 7.466233333333332
				199 7.466233333333332
				200 7.466233333333332
			};
\addplot[thick, color = red, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
	1 -0.72023
	2 0.092865
	3 0.24319
	4 0.5737909999999999
	5 0.5737909999999999
	6 0.5737909999999999
	7 0.5737909999999999
	8 0.5737909999999999
	9 0.5737909999999999
	10 0.5737909999999999
	11 0.9800019999999999
	12 0.9800019999999999
	13 0.9800019999999999
	14 0.9800019999999999
	15 0.9800019999999999
	16 0.9800019999999999
	17 0.9800019999999999
	18 0.9800019999999999
	19 0.9800019999999999
	20 0.9800019999999999
	21 0.9800019999999999
	22 0.9800019999999999
	23 0.9800019999999999
	24 0.9800019999999999
	25 0.9800019999999999
	26 0.9800019999999999
	27 0.9800019999999999
	28 0.9800019999999999
	29 0.9800019999999999
	30 0.9800019999999999
	31 0.9800019999999999
	32 0.9800019999999999
	33 0.9800019999999999
	34 0.9800019999999999
	35 0.9800019999999999
	36 1.6485
	37 1.8500175000000003
	38 1.8500175000000003
	39 1.8500175000000003
	40 1.8500175000000003
	41 2.6953599999999995
	42 2.6953599999999995
	43 2.6953599999999995
	44 2.6953599999999995
	45 2.6953599999999995
	46 2.9451661333333328
	47 2.9451661333333328
	48 2.9451661333333328
	49 2.9451661333333328
	50 2.9451661333333328
	51 2.9451661333333328
	52 2.9451661333333328
	53 2.9451661333333328
	54 2.9451661333333328
	55 2.9451661333333328
	56 2.9451661333333328
	57 2.9451661333333328
	58 2.9451661333333328
	59 2.9451661333333328
	60 2.9451661333333328
	61 2.638601333333333
	62 2.638601333333333
	63 2.638601333333333
	64 2.638601333333333
	65 2.638601333333333
	66 2.638601333333333
	67 3.1321833333333338
	68 3.1321833333333338
	69 3.1321833333333338
	70 3.1321833333333338
	71 3.1321833333333338
	72 3.1321833333333338
	73 3.1901
	74 3.4834999999999994
	75 3.4834999999999994
	76 3.4834999999999994
	77 3.4834999999999994
	78 3.4834999999999994
	79 3.4834999999999994
	80 3.9810000000000016
	81 3.9810000000000016
	82 4.447500000000001
	83 4.447500000000001
	84 4.447500000000001
	85 4.447500000000001
	86 4.447500000000001
	87 4.447500000000001
	88 4.484666
	89 4.484666
	90 4.484666
	91 4.484666
	92 4.484666
	93 4.484666
	94 4.484666
	95 4.484666
	96 4.484666
	97 4.484666
	98 4.484666
	99 4.484666
	100 4.1738
	101 1.9536
	102 1.9536
	103 1.9536
	104 1.9536
	105 1.139755999999999
	106 1.139755999999999
	107 1.139755999999999
	108 1.69019
	109 1.69019
	110 1.7469
	111 2.0025214285714283
	112 2.0025214285714283
	113 2.0025214285714283
	114 2.0025214285714283
	115 2.0025214285714283
	116 2.0025214285714283
	117 2.0025214285714283
	118 2.2144666666666666
	119 2.2144666666666666
	120 2.2144666666666666
	121 2.3665000000000003
	122 2.3665000000000003
	123 2.3665000000000003
	124 2.3665000000000003
	125 2.8708333333333336
	126 2.8708333333333336
	127 2.8708333333333336
	128 2.8708333333333336
	129 2.8708333333333336
	130 2.8708333333333336
	131 2.8708333333333336
	132 2.8708333333333336
	133 2.8708333333333336
	134 3.818985714285715
	135 3.818985714285715
	136 3.818985714285715
	137 3.818985714285715
	138 3.818985714285715
	139 3.818985714285715
	140 3.818985714285715
	141 4.029680000000002
	142 4.029680000000002
	143 4.029680000000002
	144 4.029680000000002
	145 4.029680000000002
	146 4.0641
	147 4.907097333333337
	148 4.907097333333337
	149 4.907097333333337
	150 4.490660000000001
	151 4.490660000000001
	152 4.490660000000001
	153 4.490660000000001
	154 4.490660000000001
	155 4.129620533333335
	156 4.129620533333335
	157 4.129620533333335
	158 4.129620533333335
	159 4.129620533333335
	160 4.129620533333335
	161 4.129620533333335
	162 4.129620533333335
	163 4.129620533333335
	164 4.129620533333335
	165 4.129620533333335
	166 4.129620533333335
	167 4.129620533333335
	168 4.129620533333335
	169 4.129620533333335
	170 4.6098
	171 5.056
	172 5.056
	173 5.4324625
	174 5.4324625
	175 5.4324625
	176 5.4324625
	177 5.4324625
	178 5.4324625
	179 5.4324625
	180 5.4324625
	181 5.937437500000002
	182 5.937437500000002
	183 5.937437500000002
	184 5.937437500000002
	185 5.937437500000002
	186 5.937437500000002
	187 5.937437500000002
	188 5.937437500000002
	189 6.0556
	190 6.341050000000001
	191 6.341050000000001
	192 6.341050000000001
	193 6.341050000000001
	194 6.341050000000001
	195 6.341050000000001
	196 6.68025
	197 6.68025
	198 7.466233333333333
	199 7.466233333333333
	200 7.466233333333333
};
		\end{axis}
	\end{tikzpicture}
	\caption{Example of nearly isotonic regression ($n=200$). black dots: sample $x_1,\dots,x_n$, blue line: maximum likelihood estimate $\hat{\mu}_1,\dots,\hat{\mu}_n$, red line: estimate $(\hat{\mu}_{\lambda})_1,\dots,(\hat{\mu}_{\lambda})_n$ with $\lambda=3.68$. Note that the two lines overlap in the corners.}
	\label{fig:background}
\end{figure}


==> binomial.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=0$}]
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
1 0.1
2 0.3
3 0.6
4 0.1
5 0.4
6 0.2
7 0.3
8 0.4
9 0.2
10 0.1
11 0.2
12 0.5
13 0.1
14 0.4
15 0.5
16 0.3
17 0.2
18 0.3
19 0.3
20 0.3
21 0.5
22 0.3
23 0.4
24 0.9
25 0.5
26 0.6
27 0.6
28 0.8
29 0.6
30 0.5
31 0.9
32 0.7
33 0.5
34 0.7
35 0.8
36 0.8
37 0.3
38 0.6
39 0.5
40 0.6
41 0.7
42 0.7
43 0.7
44 0.4
45 0.8
46 1.0
47 0.6
48 0.8
49 1.0
50 0.8
51 0.2
52 0.0
53 0.1
54 0.1
55 0.4
56 0.1
57 0.3
58 0.3
59 0.0
60 0.2
61 0.3
62 0.3
63 0.3
64 0.2
65 0.3
66 0.6
67 0.5
68 0.5
69 0.2
70 0.6
71 0.5
72 0.2
73 0.4
74 0.5
75 0.4
76 0.3
77 0.6
78 0.6
79 0.7
80 0.4
81 0.6
82 0.6
83 0.5
84 0.7
85 0.8
86 0.9
87 0.6
88 0.6
89 0.8
90 0.6
91 0.7
92 0.6
93 0.7
94 0.6
95 0.7
96 0.6
97 0.8
98 0.8
99 0.7
100 0.8

};
\addplot[very thick, color = blue, opacity=1,
] table {
1 0.1
2 0.3
3 0.6
4 0.1
5 0.4
6 0.2
7 0.3
8 0.4
9 0.2
10 0.1
11 0.2
12 0.5
13 0.1
14 0.4
15 0.5
16 0.3
17 0.2
18 0.3
19 0.3
20 0.3
21 0.5
22 0.3
23 0.4
24 0.9
25 0.5
26 0.6
27 0.6
28 0.8
29 0.6
30 0.5
31 0.9
32 0.7
33 0.5
34 0.7
35 0.8
36 0.8
37 0.3
38 0.6
39 0.5
40 0.6
41 0.7
42 0.7
43 0.7
44 0.4
45 0.8
46 1.0
47 0.6
48 0.8
49 1.0
50 0.8
51 0.2
52 0.0
53 0.1
54 0.1
55 0.4
56 0.1
57 0.3
58 0.3
59 0.0
60 0.2
61 0.3
62 0.3
63 0.3
64 0.2
65 0.3
66 0.6
67 0.5
68 0.5
69 0.2
70 0.6
71 0.5
72 0.2
73 0.4
74 0.5
75 0.4
76 0.3
77 0.6
78 0.6
79 0.7
80 0.4
81 0.6
82 0.6
83 0.5
84 0.7
85 0.8
86 0.9
87 0.6
88 0.6
89 0.8
90 0.6
91 0.7
92 0.6
93 0.7
94 0.6
95 0.7
96 0.6
97 0.8
98 0.8
99 0.7
100 0.8
};
\addplot[color = gray, opacity=1,
] table {
    1.0000    0.2000
    2.0000    0.2122
    3.0000    0.2245
    4.0000    0.2367
    5.0000    0.2490
    6.0000    0.2612
    7.0000    0.2735
    8.0000    0.2857
    9.0000    0.2980
   10.0000    0.3102
   11.0000    0.3224
   12.0000    0.3347
   13.0000    0.3469
   14.0000    0.3592
   15.0000    0.3714
   16.0000    0.3837
   17.0000    0.3959
   18.0000    0.4082
   19.0000    0.4204
   20.0000    0.4327
   21.0000    0.4449
   22.0000    0.4571
   23.0000    0.4694
   24.0000    0.4816
   25.0000    0.4939
   26.0000    0.5061
   27.0000    0.5184
   28.0000    0.5306
   29.0000    0.5429
   30.0000    0.5551
   31.0000    0.5673
   32.0000    0.5796
   33.0000    0.5918
   34.0000    0.6041
   35.0000    0.6163
   36.0000    0.6286
   37.0000    0.6408
   38.0000    0.6531
   39.0000    0.6653
   40.0000    0.6776
   41.0000    0.6898
   42.0000    0.7020
   43.0000    0.7143
   44.0000    0.7265
   45.0000    0.7388
   46.0000    0.7510
   47.0000    0.7633
   48.0000    0.7755
   49.0000    0.7878
   50.0000    0.8000
   51.0000    0.2000
   52.0000    0.2122
   53.0000    0.2245
   54.0000    0.2367
   55.0000    0.2490
   56.0000    0.2612
   57.0000    0.2735
   58.0000    0.2857
   59.0000    0.2980
   60.0000    0.3102
   61.0000    0.3224
   62.0000    0.3347
   63.0000    0.3469
   64.0000    0.3592
   65.0000    0.3714
   66.0000    0.3837
   67.0000    0.3959
   68.0000    0.4082
   69.0000    0.4204
   70.0000    0.4327
   71.0000    0.4449
   72.0000    0.4571
   73.0000    0.4694
   74.0000    0.4816
   75.0000    0.4939
   76.0000    0.5061
   77.0000    0.5184
   78.0000    0.5306
   79.0000    0.5429
   80.0000    0.5551
   81.0000    0.5673
   82.0000    0.5796
   83.0000    0.5918
   84.0000    0.6041
   85.0000    0.6163
   86.0000    0.6286
   87.0000    0.6408
   88.0000    0.6531
   89.0000    0.6653
   90.0000    0.6776
   91.0000    0.6898
   92.0000    0.7020
   93.0000    0.7143
   94.0000    0.7265
   95.0000    0.7388
   96.0000    0.7510
   97.0000    0.7633
   98.0000    0.7755
   99.0000    0.7878
  100.0000    0.8000
};
\end{axis}
\end{tikzpicture} 
% &
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=2.00$}]
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
1 0.1
2 0.3
3 0.6
4 0.1
5 0.4
6 0.2
7 0.3
8 0.4
9 0.2
10 0.1
11 0.2
12 0.5
13 0.1
14 0.4
15 0.5
16 0.3
17 0.2
18 0.3
19 0.3
20 0.3
21 0.5
22 0.3
23 0.4
24 0.9
25 0.5
26 0.6
27 0.6
28 0.8
29 0.6
30 0.5
31 0.9
32 0.7
33 0.5
34 0.7
35 0.8
36 0.8
37 0.3
38 0.6
39 0.5
40 0.6
41 0.7
42 0.7
43 0.7
44 0.4
45 0.8
46 1.0
47 0.6
48 0.8
49 1.0
50 0.8
51 0.2
52 0.0
53 0.1
54 0.1
55 0.4
56 0.1
57 0.3
58 0.3
59 0.0
60 0.2
61 0.3
62 0.3
63 0.3
64 0.2
65 0.3
66 0.6
67 0.5
68 0.5
69 0.2
70 0.6
71 0.5
72 0.2
73 0.4
74 0.5
75 0.4
76 0.3
77 0.6
78 0.6
79 0.7
80 0.4
81 0.6
82 0.6
83 0.5
84 0.7
85 0.8
86 0.9
87 0.6
88 0.6
89 0.8
90 0.6
91 0.7
92 0.6
93 0.7
94 0.6
95 0.7
96 0.6
97 0.8
98 0.8
99 0.7
100 0.8
};
\addplot[very thick, color = blue, opacity=1,
] table {
1 0.1
2 0.3
3 0.39999999999999825
4 0.2799999999999999
5 0.2799999999999999
6 0.2799999999999999
7 0.2799999999999999
8 0.2799999999999999
9 0.233333333333334
10 0.233333333333334
11 0.233333333333334
12 0.30000000000000004
13 0.30000000000000004
14 0.34999999999999926
15 0.34999999999999926
16 0.3200000000000002
17 0.3200000000000002
18 0.3200000000000002
19 0.3200000000000002
20 0.3200000000000002
21 0.4
22 0.4
23 0.4
24 0.6999999999999985
25 0.6333333333333336
26 0.6333333333333336
27 0.6333333333333336
28 0.6333333333333334
29 0.6333333333333334
30 0.6333333333333334
31 0.6999999999999997
32 0.6999999999999997
33 0.6999999999999997
34 0.6999999999999997
35 0.6999999999999997
36 0.6999999999999997
37 0.5000000000000017
38 0.55
39 0.55
40 0.6
41 0.6333333333333331
42 0.6333333333333331
43 0.6333333333333331
44 0.6000000000000015
45 0.7999999999999997
46 0.7999999999999997
47 0.7999999999999997
48 0.7999999999999997
49 0.7999999999999997
50 0.7999999999999997
51 0.2
52 0.133333333333334
53 0.133333333333334
54 0.133333333333334
55 0.22499999999999962
56 0.22499999999999962
57 0.22499999999999962
58 0.22499999999999962
59 0.2000000000000009
60 0.2000000000000009
61 0.275
62 0.275
63 0.275
64 0.275
65 0.3
66 0.4666666666666661
67 0.4666666666666661
68 0.4666666666666661
69 0.4000000000000018
70 0.44999999999999923
71 0.44999999999999923
72 0.4000000000000003
73 0.4000000000000003
74 0.4000000000000003
75 0.4000000000000003
76 0.4000000000000003
77 0.5714285714285715
78 0.5714285714285715
79 0.5714285714285715
80 0.5714285714285715
81 0.5714285714285715
82 0.5714285714285715
83 0.5714285714285715
84 0.7
85 0.7499999999999992
86 0.7499999999999992
87 0.67
88 0.67
89 0.67
90 0.67
91 0.67
92 0.67
93 0.67
94 0.67
95 0.67
96 0.67
97 0.7666666666666667
98 0.7666666666666667
99 0.7666666666666667
100 0.8
};
\addplot[color = gray, opacity=1,
] table {
    1.0000    0.2000
    2.0000    0.2122
    3.0000    0.2245
    4.0000    0.2367
    5.0000    0.2490
    6.0000    0.2612
    7.0000    0.2735
    8.0000    0.2857
    9.0000    0.2980
   10.0000    0.3102
   11.0000    0.3224
   12.0000    0.3347
   13.0000    0.3469
   14.0000    0.3592
   15.0000    0.3714
   16.0000    0.3837
   17.0000    0.3959
   18.0000    0.4082
   19.0000    0.4204
   20.0000    0.4327
   21.0000    0.4449
   22.0000    0.4571
   23.0000    0.4694
   24.0000    0.4816
   25.0000    0.4939
   26.0000    0.5061
   27.0000    0.5184
   28.0000    0.5306
   29.0000    0.5429
   30.0000    0.5551
   31.0000    0.5673
   32.0000    0.5796
   33.0000    0.5918
   34.0000    0.6041
   35.0000    0.6163
   36.0000    0.6286
   37.0000    0.6408
   38.0000    0.6531
   39.0000    0.6653
   40.0000    0.6776
   41.0000    0.6898
   42.0000    0.7020
   43.0000    0.7143
   44.0000    0.7265
   45.0000    0.7388
   46.0000    0.7510
   47.0000    0.7633
   48.0000    0.7755
   49.0000    0.7878
   50.0000    0.8000
   51.0000    0.2000
   52.0000    0.2122
   53.0000    0.2245
   54.0000    0.2367
   55.0000    0.2490
   56.0000    0.2612
   57.0000    0.2735
   58.0000    0.2857
   59.0000    0.2980
   60.0000    0.3102
   61.0000    0.3224
   62.0000    0.3347
   63.0000    0.3469
   64.0000    0.3592
   65.0000    0.3714
   66.0000    0.3837
   67.0000    0.3959
   68.0000    0.4082
   69.0000    0.4204
   70.0000    0.4327
   71.0000    0.4449
   72.0000    0.4571
   73.0000    0.4694
   74.0000    0.4816
   75.0000    0.4939
   76.0000    0.5061
   77.0000    0.5184
   78.0000    0.5306
   79.0000    0.5429
   80.0000    0.5551
   81.0000    0.5673
   82.0000    0.5796
   83.0000    0.5918
   84.0000    0.6041
   85.0000    0.6163
   86.0000    0.6286
   87.0000    0.6408
   88.0000    0.6531
   89.0000    0.6653
   90.0000    0.6776
   91.0000    0.6898
   92.0000    0.7020
   93.0000    0.7143
   94.0000    0.7265
   95.0000    0.7388
   96.0000    0.7510
   97.0000    0.7633
   98.0000    0.7755
   99.0000    0.7878
  100.0000    0.8000
};
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=6.04$}]
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
1 0.1
2 0.3
3 0.6
4 0.1
5 0.4
6 0.2
7 0.3
8 0.4
9 0.2
10 0.1
11 0.2
12 0.5
13 0.1
14 0.4
15 0.5
16 0.3
17 0.2
18 0.3
19 0.3
20 0.3
21 0.5
22 0.3
23 0.4
24 0.9
25 0.5
26 0.6
27 0.6
28 0.8
29 0.6
30 0.5
31 0.9
32 0.7
33 0.5
34 0.7
35 0.8
36 0.8
37 0.3
38 0.6
39 0.5
40 0.6
41 0.7
42 0.7
43 0.7
44 0.4
45 0.8
46 1.0
47 0.6
48 0.8
49 1.0
50 0.8
51 0.2
52 0.0
53 0.1
54 0.1
55 0.4
56 0.1
57 0.3
58 0.3
59 0.0
60 0.2
61 0.3
62 0.3
63 0.3
64 0.2
65 0.3
66 0.6
67 0.5
68 0.5
69 0.2
70 0.6
71 0.5
72 0.2
73 0.4
74 0.5
75 0.4
76 0.3
77 0.6
78 0.6
79 0.7
80 0.4
81 0.6
82 0.6
83 0.5
84 0.7
85 0.8
86 0.9
87 0.6
88 0.6
89 0.8
90 0.6
91 0.7
92 0.6
93 0.7
94 0.6
95 0.7
96 0.6
97 0.8
98 0.8
99 0.7
100 0.8
};
\addplot[very thick, color = blue, opacity=1,
] table {
1 0.1
2 0.27999999999999997
3 0.27999999999999997
4 0.27999999999999997
5 0.27999999999999997
6 0.27999999999999997
7 0.27999999999999997
8 0.27999999999999997
9 0.27999999999999997
10 0.27999999999999997
11 0.27999999999999997
12 0.30000000000000004
13 0.30000000000000004
14 0.32857142857142846
15 0.32857142857142846
16 0.32857142857142846
17 0.32857142857142846
18 0.32857142857142846
19 0.32857142857142846
20 0.32857142857142846
21 0.4
22 0.4
23 0.4
24 0.6380952380952382
25 0.6380952380952382
26 0.6380952380952382
27 0.6380952380952382
28 0.6380952380952382
29 0.6380952380952382
30 0.6380952380952382
31 0.6380952380952382
32 0.6380952380952382
33 0.6380952380952382
34 0.6380952380952382
35 0.6380952380952382
36 0.6380952380952382
37 0.6380952380952382
38 0.6380952380952382
39 0.6380952380952382
40 0.6380952380952382
41 0.6380952380952382
42 0.6380952380952382
43 0.6380952380952382
44 0.6380952380952382
45 0.7325396825396828
46 0.7325396825396828
47 0.7325396825396828
48 0.7325396825396828
49 0.7325396825396828
50 0.7325396825396828
51 0.23047619047619047
52 0.23047619047619047
53 0.23047619047619047
54 0.23047619047619047
55 0.23047619047619047
56 0.23047619047619047
57 0.23047619047619047
58 0.23047619047619047
59 0.23047619047619047
60 0.23047619047619047
61 0.275
62 0.275
63 0.275
64 0.275
65 0.3
66 0.4272727272727273
67 0.4272727272727273
68 0.4272727272727273
69 0.4272727272727273
70 0.4272727272727273
71 0.4272727272727273
72 0.4272727272727273
73 0.4272727272727273
74 0.4272727272727273
75 0.4272727272727273
76 0.4272727272727273
77 0.5714285714285715
78 0.5714285714285715
79 0.5714285714285715
80 0.5714285714285715
81 0.5714285714285715
82 0.5714285714285715
83 0.5714285714285715
84 0.6846153846153846
85 0.6846153846153846
86 0.6846153846153846
87 0.6846153846153846
88 0.6846153846153846
89 0.6846153846153846
90 0.6846153846153846
91 0.6846153846153846
92 0.6846153846153846
93 0.6846153846153846
94 0.6846153846153846
95 0.6846153846153846
96 0.6846153846153846
97 0.7666666666666667
98 0.7666666666666667
99 0.7666666666666667
100 0.8
};
\addplot[color = gray, opacity=1,
] table {
    1.0000    0.2000
    2.0000    0.2122
    3.0000    0.2245
    4.0000    0.2367
    5.0000    0.2490
    6.0000    0.2612
    7.0000    0.2735
    8.0000    0.2857
    9.0000    0.2980
   10.0000    0.3102
   11.0000    0.3224
   12.0000    0.3347
   13.0000    0.3469
   14.0000    0.3592
   15.0000    0.3714
   16.0000    0.3837
   17.0000    0.3959
   18.0000    0.4082
   19.0000    0.4204
   20.0000    0.4327
   21.0000    0.4449
   22.0000    0.4571
   23.0000    0.4694
   24.0000    0.4816
   25.0000    0.4939
   26.0000    0.5061
   27.0000    0.5184
   28.0000    0.5306
   29.0000    0.5429
   30.0000    0.5551
   31.0000    0.5673
   32.0000    0.5796
   33.0000    0.5918
   34.0000    0.6041
   35.0000    0.6163
   36.0000    0.6286
   37.0000    0.6408
   38.0000    0.6531
   39.0000    0.6653
   40.0000    0.6776
   41.0000    0.6898
   42.0000    0.7020
   43.0000    0.7143
   44.0000    0.7265
   45.0000    0.7388
   46.0000    0.7510
   47.0000    0.7633
   48.0000    0.7755
   49.0000    0.7878
   50.0000    0.8000
   51.0000    0.2000
   52.0000    0.2122
   53.0000    0.2245
   54.0000    0.2367
   55.0000    0.2490
   56.0000    0.2612
   57.0000    0.2735
   58.0000    0.2857
   59.0000    0.2980
   60.0000    0.3102
   61.0000    0.3224
   62.0000    0.3347
   63.0000    0.3469
   64.0000    0.3592
   65.0000    0.3714
   66.0000    0.3837
   67.0000    0.3959
   68.0000    0.4082
   69.0000    0.4204
   70.0000    0.4327
   71.0000    0.4449
   72.0000    0.4571
   73.0000    0.4694
   74.0000    0.4816
   75.0000    0.4939
   76.0000    0.5061
   77.0000    0.5184
   78.0000    0.5306
   79.0000    0.5429
   80.0000    0.5551
   81.0000    0.5673
   82.0000    0.5796
   83.0000    0.5918
   84.0000    0.6041
   85.0000    0.6163
   86.0000    0.6286
   87.0000    0.6408
   88.0000    0.6531
   89.0000    0.6653
   90.0000    0.6776
   91.0000    0.6898
   92.0000    0.7020
   93.0000    0.7143
   94.0000    0.7265
   95.0000    0.7388
   96.0000    0.7510
   97.0000    0.7633
   98.0000    0.7755
   99.0000    0.7878
  100.0000    0.8000
};
\end{axis}
\end{tikzpicture} 
% &
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=50.5$}]
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
1 0.1
2 0.3
3 0.6
4 0.1
5 0.4
6 0.2
7 0.3
8 0.4
9 0.2
10 0.1
11 0.2
12 0.5
13 0.1
14 0.4
15 0.5
16 0.3
17 0.2
18 0.3
19 0.3
20 0.3
21 0.5
22 0.3
23 0.4
24 0.9
25 0.5
26 0.6
27 0.6
28 0.8
29 0.6
30 0.5
31 0.9
32 0.7
33 0.5
34 0.7
35 0.8
36 0.8
37 0.3
38 0.6
39 0.5
40 0.6
41 0.7
42 0.7
43 0.7
44 0.4
45 0.8
46 1.0
47 0.6
48 0.8
49 1.0
50 0.8
51 0.2
52 0.0
53 0.1
54 0.1
55 0.4
56 0.1
57 0.3
58 0.3
59 0.0
60 0.2
61 0.3
62 0.3
63 0.3
64 0.2
65 0.3
66 0.6
67 0.5
68 0.5
69 0.2
70 0.6
71 0.5
72 0.2
73 0.4
74 0.5
75 0.4
76 0.3
77 0.6
78 0.6
79 0.7
80 0.4
81 0.6
82 0.6
83 0.5
84 0.7
85 0.8
86 0.9
87 0.6
88 0.6
89 0.8
90 0.6
91 0.7
92 0.6
93 0.7
94 0.6
95 0.7
96 0.6
97 0.8
98 0.8
99 0.7
100 0.8
};
\addplot[very thick, color = blue, opacity=1,
] table {
1 0.1
2 0.27999999999999997
3 0.27999999999999997
4 0.27999999999999997
5 0.27999999999999997
6 0.27999999999999997
7 0.27999999999999997
8 0.27999999999999997
9 0.27999999999999997
10 0.27999999999999997
11 0.27999999999999997
12 0.30000000000000004
13 0.30000000000000004
14 0.32857142857142846
15 0.32857142857142846
16 0.32857142857142846
17 0.32857142857142846
18 0.32857142857142846
19 0.32857142857142846
20 0.32857142857142846
21 0.4
22 0.4
23 0.4
24 0.49433962264150955
25 0.49433962264150955
26 0.49433962264150955
27 0.49433962264150955
28 0.49433962264150955
29 0.49433962264150955
30 0.49433962264150955
31 0.49433962264150955
32 0.49433962264150955
33 0.49433962264150955
34 0.49433962264150955
35 0.49433962264150955
36 0.49433962264150955
37 0.49433962264150955
38 0.49433962264150955
39 0.49433962264150955
40 0.49433962264150955
41 0.49433962264150955
42 0.49433962264150955
43 0.49433962264150955
44 0.49433962264150955
45 0.49433962264150955
46 0.49433962264150955
47 0.49433962264150955
48 0.49433962264150955
49 0.49433962264150955
50 0.49433962264150955
51 0.49433962264150955
52 0.49433962264150955
53 0.49433962264150955
54 0.49433962264150955
55 0.49433962264150955
56 0.49433962264150955
57 0.49433962264150955
58 0.49433962264150955
59 0.49433962264150955
60 0.49433962264150955
61 0.49433962264150955
62 0.49433962264150955
63 0.49433962264150955
64 0.49433962264150955
65 0.49433962264150955
66 0.49433962264150955
67 0.49433962264150955
68 0.49433962264150955
69 0.49433962264150955
70 0.49433962264150955
71 0.49433962264150955
72 0.49433962264150955
73 0.49433962264150955
74 0.49433962264150955
75 0.49433962264150955
76 0.49433962264150955
77 0.5714285714285715
78 0.5714285714285715
79 0.5714285714285715
80 0.5714285714285715
81 0.5714285714285715
82 0.5714285714285715
83 0.5714285714285715
84 0.6846153846153846
85 0.6846153846153846
86 0.6846153846153846
87 0.6846153846153846
88 0.6846153846153846
89 0.6846153846153846
90 0.6846153846153846
91 0.6846153846153846
92 0.6846153846153846
93 0.6846153846153846
94 0.6846153846153846
95 0.6846153846153846
96 0.6846153846153846
97 0.7666666666666667
98 0.7666666666666667
99 0.7666666666666667
100 0.8
};
\addplot[color = gray, opacity=1,
] table {
    1.0000    0.2000
    2.0000    0.2122
    3.0000    0.2245
    4.0000    0.2367
    5.0000    0.2490
    6.0000    0.2612
    7.0000    0.2735
    8.0000    0.2857
    9.0000    0.2980
   10.0000    0.3102
   11.0000    0.3224
   12.0000    0.3347
   13.0000    0.3469
   14.0000    0.3592
   15.0000    0.3714
   16.0000    0.3837
   17.0000    0.3959
   18.0000    0.4082
   19.0000    0.4204
   20.0000    0.4327
   21.0000    0.4449
   22.0000    0.4571
   23.0000    0.4694
   24.0000    0.4816
   25.0000    0.4939
   26.0000    0.5061
   27.0000    0.5184
   28.0000    0.5306
   29.0000    0.5429
   30.0000    0.5551
   31.0000    0.5673
   32.0000    0.5796
   33.0000    0.5918
   34.0000    0.6041
   35.0000    0.6163
   36.0000    0.6286
   37.0000    0.6408
   38.0000    0.6531
   39.0000    0.6653
   40.0000    0.6776
   41.0000    0.6898
   42.0000    0.7020
   43.0000    0.7143
   44.0000    0.7265
   45.0000    0.7388
   46.0000    0.7510
   47.0000    0.7633
   48.0000    0.7755
   49.0000    0.7878
   50.0000    0.8000
   51.0000    0.2000
   52.0000    0.2122
   53.0000    0.2245
   54.0000    0.2367
   55.0000    0.2490
   56.0000    0.2612
   57.0000    0.2735
   58.0000    0.2857
   59.0000    0.2980
   60.0000    0.3102
   61.0000    0.3224
   62.0000    0.3347
   63.0000    0.3469
   64.0000    0.3592
   65.0000    0.3714
   66.0000    0.3837
   67.0000    0.3959
   68.0000    0.4082
   69.0000    0.4204
   70.0000    0.4327
   71.0000    0.4449
   72.0000    0.4571
   73.0000    0.4694
   74.0000    0.4816
   75.0000    0.4939
   76.0000    0.5061
   77.0000    0.5184
   78.0000    0.5306
   79.0000    0.5429
   80.0000    0.5551
   81.0000    0.5673
   82.0000    0.5796
   83.0000    0.5918
   84.0000    0.6041
   85.0000    0.6163
   86.0000    0.6286
   87.0000    0.6408
   88.0000    0.6531
   89.0000    0.6653
   90.0000    0.6776
   91.0000    0.6898
   92.0000    0.7020
   93.0000    0.7143
   94.0000    0.7265
   95.0000    0.7388
   96.0000    0.7510
   97.0000    0.7633
   98.0000    0.7755
   99.0000    0.7878
  100.0000    0.8000
};
\end{axis}
\end{tikzpicture} 
\caption{Generalized nearly isotonic regression for the binomial distribution ($N=10$) with several values of $\lambda$. black: samples $x_1/10$, \dots, $x_{100}/10$, gray: true value $r_1$, \dots, $r_{100}$, blue: estimate $\hat{r}_1$, \dots, $\hat{r}_{100}$.}
\label{fig:binomial}
\end{figure}


==> binomial_AIC.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=7cm,
xlabel={$\lambda$},
ylabel={${\rm AIC}(\lambda)$},
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
%0 NaN
0.5 412.952678644785
0.666666666666666 416.226416792188
0.666666666666667 414.226416792188
0.75 415.06984896609
0.999999999999999 418.665706794061
1 396.665706794061
1 388.665706794061
1 386.665706794061
1 384.665706794061
1.33333333333333 397.869157098019
1.33333333333333 395.869157098019
1.5 399.519049854198
1.66666666666667 403.621189899287
1.66666666666667 401.621189899288
1.66666666666667 399.621189899288
1.66666666666667 397.621189899288
1.66666666666668 395.621189899288
1.8 398.316614654518
1.85714285714286 398.287116775056
2 401.303287896656
2 389.303287896656
2 385.303287896656
2 387.303287896656
2 385.303287896656
2 385.303287896656
2.00000000000001 383.303287896656
2.00000000000001 381.303287896656
2.00000000000001 379.303287896656
2.00000000000002 379.303287896656
2.00000000000002 377.303287896656
2.25 380.057626441915
2.33333333333333 381.539253198299
2.42857142857143 376.816084878091
2.5 375.692959346052
2.57142857142857 374.495379046065
3 376.554590135697
3 374.554590135697
3 372.554590135698
3.36363636363637 373.578564587419
3.4 371.861416833865
3.4 369.861416833865
3.46153846153847 368.171664107493
4 366.275015445552
4.66666666666667 368.920526163425
4.88888888888889 367.413010768792
5.00000000000001 365.772691548539
5.42857142857143 364.989822427083
6.04761904761904 364.626161974384
10.5 372.297926134714
11.7142857142857 373.226409706347
14 374.195094351666
33.0909090909091 413.814185589532
50.5283018867925 454.086637817417
};
\end{axis}
\end{tikzpicture} 
\caption{AIC for the binomial distribution ($N=10$).}
\label{fig:binomial_AIC}
\end{figure}


==> binomial_bias.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$N=10$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, , color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 627.522686098032
0.202020202020202 479.925025189407
0.404040404040404 458.295073153424
0.606060606060606 443.321807447248
0.808080808080808 432.029479728818
1.01010101010101 423.341268899665
1.21212121212121 416.550106834226
1.41414141414141 410.999894505947
1.61616161616162 406.492844251817
1.81818181818182 402.851145895817
2.02020202020202 399.918221695921
2.22222222222222 397.532774833365
2.42424242424242 395.538601768088
2.62626262626263 393.893314391149
2.82828282828283 392.542773526056
3.03030303030303 391.437725061723
3.23232323232323 390.534278841074
3.43434343434343 389.782203371133
3.63636363636364 389.167782033708
3.83838383838384 388.673427306954
4.04040404040404 388.279960639538
4.24242424242424 387.971294082042
4.44444444444444 387.729209965638
4.64646464646465 387.547296924894
4.84848484848485 387.417098984008
5.05050505050505 387.329626375519
5.25252525252525 387.27828735378
5.45454545454545 387.257509423085
5.65656565656566 387.264647251787
5.85858585858586 387.295373398105
6.06060606060606 387.345782942795
6.26262626262626 387.4125270649
6.46464646464647 387.494246970187
6.66666666666667 387.589587702903
6.86868686868687 387.696685968085
7.07070707070707 387.813918174339
7.27272727272727 387.939350842908
7.47474747474747 388.073393755646
7.67676767676768 388.21523752796
7.87878787878788 388.364626087787
8.08080808080808 388.519767156929
8.28282828282828 388.679597340375
8.48484848484848 388.845473472303
8.68686868686869 389.016618108121
8.88888888888889 389.193273058589
9.09090909090909 389.373859328691
9.29292929292929 389.557993056716
9.49494949494949 389.747234380258
9.6969696969697 389.940958115453
9.8989898989899 390.139294290994
10.1010101010101 390.340362403154
10.3030303030303 390.544426709616
10.5050505050505 390.752611204828
10.7070707070707 390.964331812126
10.9090909090909 391.180074791082
11.1111111111111 391.397818776676
11.3131313131313 391.61807101463
11.5151515151515 391.841904013838
11.7171717171717 392.069079300069
11.9191919191919 392.300076872397
12.1212121212121 392.533202794319
12.3232323232323 392.769080546459
12.5252525252525 393.008213688424
12.7272727272727 393.250420874754
12.9292929292929 393.496103325313
13.1313131313131 393.743293655454
13.3333333333333 393.993225394672
13.5353535353535 394.24659619565
13.7373737373737 394.503628359214
13.9393939393939 394.764084902124
14.1414141414141 395.035241786756
14.3434343434343 395.297005194847
14.5454545454545 395.56162644805
14.7474747474747 395.829223899101
14.9494949494949 396.099745992477
15.1515151515152 396.370973910914
15.3535353535354 396.644625771167
15.5555555555556 396.921116040966
15.7575757575758 397.200416795651
15.959595959596 397.482586746913
16.1616161616162 397.764846396936
16.3636363636364 398.049752613898
16.5656565656566 398.337564768654
16.7676767676768 398.628761980358
16.969696969697 398.926635408448
17.1717171717172 399.240327271927
17.3737373737374 399.535279577992
17.5757575757576 399.83268826299
17.7777777777778 400.132707602513
17.979797979798 400.435710661159
18.1818181818182 400.738255948729
18.3838383838384 401.04331631703
18.5858585858586 401.350853801682
18.7878787878788 401.660958861412
18.989898989899 401.973896578103
19.1919191919192 402.286055009211
19.3939393939394 402.601035084892
19.5959595959596 402.918568296405
19.7979797979798 403.239131083561
20 403.573932453423
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 413.444285464874
0.202020202020202 415.542547647275
0.404040404040404 419.779029156755
0.606060606060606 412.907127137057
0.808080808080808 413.628380160753
1.01010101010101 387.285955699949
1.21212121212121 392.582908244059
1.41414141414141 394.424179697788
1.61616161616162 392.05201880373
1.81818181818182 390.609637757704
2.02020202020202 377.427719580721
2.22222222222222 380.080697883382
2.42424242424242 380.330699174956
2.62626262626263 379.548140343398
2.82828282828283 379.351148178
3.03030303030303 374.142896433292
3.23232323232323 375.205715428678
3.43434343434343 375.199457266383
3.63636363636364 374.978899686332
3.83838383838384 374.932320242097
4.04040404040404 372.831431003729
4.24242424242424 373.320089036728
4.44444444444444 373.366555650296
4.64646464646465 373.319042546082
4.84848484848485 373.404342141014
5.05050505050505 372.550571323706
5.25252525252525 372.803374206066
5.45454545454545 372.964592302766
5.65656565656566 373.089130074789
5.85858585858586 373.226648968278
6.06060606060606 372.825126199296
6.26262626262626 373.062508457179
6.46464646464647 373.247703999354
6.66666666666667 373.40703023578
6.86868686868687 373.614974527526
7.07070707070707 373.42495370097
7.27272727272727 373.674532378379
7.47474747474747 373.897866053685
7.67676767676768 374.065597696177
7.87878787878788 374.330415813356
8.08080808080808 374.245459338762
8.28282828282828 374.507693952213
8.48484848484848 374.747286614397
8.68686868686869 374.929140603014
8.88888888888889 375.206666598617
9.09090909090909 375.149657267517
9.29292929292929 375.416277764001
9.49494949494949 375.686547157507
9.6969696969697 375.894278067474
9.8989898989899 376.174398803033
10.1010101010101 376.183118333152
10.3030303030303 376.460338729527
10.5050505050505 376.68163622511
10.7070707070707 376.96166934562
10.9090909090909 377.250653973321
11.1111111111111 377.295437118889
11.3131313131313 377.583464345512
11.5151515151515 377.814069666555
11.7171717171717 378.098420473118
11.9191919191919 378.406114640959
12.1212121212121 378.507130797657
12.3232323232323 378.811077083505
12.5252525252525 379.057874978577
12.7272727272727 379.350109045209
12.9292929292929 379.662829706846
13.1313131313131 379.770795535627
13.3333333333333 380.067844389293
13.5353535353535 380.348585178202
13.7373737373737 380.654679202241
13.9393939393939 380.977033725207
14.1414141414141 381.110945956152
14.3434343434343 381.402390166995
14.5454545454545 381.702654381808
14.7474747474747 382.01567132205
14.9494949494949 382.344303196913
15.1515151515152 382.489259575983
15.3535353535354 382.804305832191
15.5555555555556 383.10767369287
15.7575757575758 383.42758220283
15.959595959596 383.774177497384
16.1616161616162 383.921021421498
16.3636363636364 384.24740435139
16.5656565656566 384.562120122428
16.7676767676768 384.889519133861
16.969696969697 385.247759726407
17.1717171717172 385.421700555856
17.3737373737374 385.757194084278
17.5757575757576 386.079050193936
17.7777777777778 386.419608973562
17.979797979798 386.783118055069
18.1818181818182 386.947843142973
18.3838383838384 387.287761479926
18.5858585858586 387.62469675046
18.7878787878788 387.975264250527
18.989898989899 388.350946124699
19.1919191919192 388.525456036924
19.3939393939394 388.876193138096
19.5959595959596 389.226289208577
19.7979797979798 389.585332820978
20 389.857922679178
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 404.760462403408
0.202020202020202 406.933926850497
0.404040404040404 411.067286048479
0.606060606060606 404.011717915414
0.808080808080808 403.344246748317
1.01010101010101 376.99979394633
1.21212121212121 381.487648024227
1.41414141414141 382.342707723608
1.61616161616162 379.905687558474
1.81818181818182 378.232436325983
2.02020202020202 366.645944683658
2.22222222222222 368.564171375494
2.42424242424242 368.543128908211
2.62626262626263 367.583906111519
2.82828282828283 367.158313800135
3.03030303030303 362.850372457412
3.23232323232323 363.542964618515
3.43434343434343 363.401268114692
3.63636363636364 363.16905786665
3.83838383838384 363.04334592064
4.04040404040404 361.393782130708
4.24242424242424 361.728763791547
4.44444444444444 361.717627763936
4.64646464646465 361.678376303298
4.84848484848485 361.71447521609
5.05050505050505 361.098065725109
5.25252525252525 361.296662693369
5.45454545454545 361.433380422747
5.65656565656566 361.549997992894
5.85858585858586 361.677298163816
6.06060606060606 361.38132679472
6.26262626262626 361.589364481653
6.46464646464647 361.7649877258
6.66666666666667 361.925986802419
6.86868686868687 362.121186482395
7.07070707070707 361.98136751314
7.27272727272727 362.216354932805
7.47474747474747 362.424701351345
7.67676767676768 362.592289243383
7.87878787878788 362.843298508733
8.08080808080808 362.761560012522
8.28282828282828 363.012435026518
8.48484848484848 363.247818251519
8.68686868686869 363.431688248568
8.88888888888889 363.687652939154
9.09090909090909 363.640918884886
9.29292929292929 363.894235844082
9.49494949494949 364.144745056554
9.6969696969697 364.349739169656
9.8989898989899 364.609980650066
10.1010101010101 364.626259001684
10.3030303030303 364.885561990286
10.5050505050505 365.100845862029
10.7070707070707 365.364779724925
10.9090909090909 365.639865617651
11.1111111111111 365.683891279277
11.3131313131313 365.961124557569
11.5151515151515 366.180024864274
11.7171717171717 366.452065313014
11.9191919191919 366.744387552129
12.1212121212121 366.848227018026
12.3232323232323 367.132069977411
12.5252525252525 367.367421060154
12.7272727272727 367.643499670674
12.9292929292929 367.940075435699
13.1313131313131 368.046470358555
13.3333333333333 368.335546959436
13.5353535353535 368.601815580484
13.7373737373737 368.884332514299
13.9393939393939 369.188298203562
14.1414141414141 369.237008197178
14.3434343434343 369.521007938078
14.5454545454545 369.813126935526
14.7474747474747 370.104959817013
14.9494949494949 370.415848159799
15.1515151515152 370.573822152691
15.3535353535354 370.875759032831
15.5555555555556 371.159476650473
15.7575757575758 371.462085292364
15.959595959596 371.786425041298
16.1616161616162 371.927842265605
16.3636363636364 372.239955824873
16.5656565656566 372.537746475382
16.7676767676768 372.842896847803
16.969696969697 373.152840357388
17.1717171717172 373.072544780697
17.3737373737374 373.393140917708
17.5757575757576 373.699404408203
17.7777777777778 374.026700538513
17.979797979798 374.374244274968
18.1818181818182 374.548638199414
18.3838383838384 374.874882664563
18.5858585858586 375.195338697691
18.7878787878788 375.533825924842
18.989898989899 375.89114420168
19.1919191919192 376.068274209225
19.3939393939394 376.411072897731
19.5959595959596 376.742302117724
19.7979797979798 377.079722034862
20 377.208807369205
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 422.12810852634
0.202020202020202 424.151168444053
0.404040404040404 428.49077226503
0.606060606060606 421.8025363587
0.808080808080808 423.912513573189
1.01010101010101 397.572117453568
1.21212121212121 403.678168463891
1.41414141414141 406.505651671968
1.61616161616162 404.198350048985
1.81818181818182 402.986839189425
2.02020202020202 388.209494477783
2.22222222222222 391.597224391271
2.42424242424242 392.118269441701
2.62626262626263 391.512374575276
2.82828282828283 391.543982555864
3.03030303030303 385.435420409173
3.23232323232323 386.86846623884
3.43434343434343 386.997646418074
3.63636363636364 386.788741506014
3.83838383838384 386.821294563555
4.04040404040404 384.26907987675
4.24242424242424 384.91141428191
4.44444444444444 385.015483536655
4.64646464646465 384.959708788867
4.84848484848485 385.094209065938
5.05050505050505 384.003076922304
5.25252525252525 384.310085718763
5.45454545454545 384.495804182785
5.65656565656566 384.628262156684
5.85858585858586 384.77599977274
6.06060606060606 384.268925603873
6.26262626262626 384.535652432705
6.46464646464647 384.730420272908
6.66666666666667 384.888073669141
6.86868686868687 385.108762572657
7.07070707070707 384.868539888799
7.27272727272727 385.132709823954
7.47474747474747 385.371030756024
7.67676767676768 385.538906148972
7.87878787878788 385.817533117979
8.08080808080808 385.729358665002
8.28282828282828 386.002952877908
8.48484848484848 386.246754977275
8.68686868686869 386.42659295746
8.88888888888889 386.725680258081
9.09090909090909 386.658395650148
9.29292929292929 386.93831968392
9.49494949494949 387.22834925846
9.6969696969697 387.438816965292
9.8989898989899 387.738816956
10.1010101010101 387.73997766462
10.3030303030303 388.035115468769
10.5050505050505 388.262426588192
10.7070707070707 388.558558966314
10.9090909090909 388.86144232899
11.1111111111111 388.9069829585
11.3131313131313 389.205804133456
11.5151515151515 389.448114468836
11.7171717171717 389.744775633223
11.9191919191919 390.067841729789
12.1212121212121 390.166034577287
12.3232323232323 390.4900841896
12.5252525252525 390.748328897
12.7272727272727 391.056718419744
12.9292929292929 391.385583977993
13.1313131313131 391.495120712698
13.3333333333333 391.80014181915
13.5353535353535 392.09535477592
13.7373737373737 392.425025890183
13.9393939393939 392.765769246851
14.1414141414141 392.984883715126
14.3434343434343 393.283772395911
14.5454545454545 393.59218182809
14.7474747474747 393.926382827086
14.9494949494949 394.272758234026
15.1515151515152 394.404696999276
15.3535353535354 394.732852631551
15.5555555555556 395.055870735267
15.7575757575758 395.393079113295
15.959595959596 395.761929953469
16.1616161616162 395.914200577391
16.3636363636364 396.254852877907
16.5656565656566 396.586493769475
16.7676767676768 396.936141419918
16.969696969697 397.342679095426
17.1717171717172 397.770856331015
17.3737373737374 398.121247250847
17.5757575757576 398.458695979668
17.7777777777778 398.812517408612
17.979797979798 399.19199183517
18.1818181818182 399.347048086533
18.3838383838384 399.700640295288
18.5858585858586 400.054054803229
18.7878787878788 400.416702576211
18.989898989899 400.810748047719
19.1919191919192 400.982637864622
19.3939393939394 401.341313378462
19.5959595959596 401.71027629943
19.7979797979798 402.090943607094
20 402.507037989151
};
\end{axis}
\end{tikzpicture}
% &
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$N=20$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, , color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 558.349429130947
0.202020202020202 521.044311029541
0.404040404040404 502.823908005508
0.606060606060606 489.558390959626
0.808080808080808 479.646676455546
1.01010101010101 472.299655391631
1.21212121212121 466.8426442831
1.41414141414141 462.752186111442
1.61616161616162 459.731549084025
1.81818181818182 457.467837759682
2.02020202020202 455.809444262146
2.22222222222222 454.605609764985
2.42424242424242 453.741491662582
2.62626262626263 453.143976327435
2.82828282828283 452.744174914474
3.03030303030303 452.502150599393
3.23232323232323 452.376602315033
3.43434343434343 452.344419040335
3.63636363636364 452.382465146612
3.83838383838384 452.474926358364
4.04040404040404 452.612096896814
4.24242424242424 452.782072797317
4.44444444444444 452.982268438264
4.64646464646465 453.204627391061
4.84848484848485 453.4469597057
5.05050505050505 453.706525835801
5.25252525252525 453.979821758409
5.45454545454545 454.267755327708
5.65656565656566 454.567031766369
5.85858585858586 454.879273148302
6.06060606060606 455.203096564291
6.26262626262626 455.536487074095
6.46464646464647 455.88150174659
6.66666666666667 456.233232192974
6.86868686868687 456.59432081917
7.07070707070707 456.963946455722
7.27272727272727 457.340281456788
7.47474747474747 457.726640500729
7.67676767676768 458.11832829982
7.87878787878788 458.518569292832
8.08080808080808 458.925274771705
8.28282828282828 459.337642190292
8.48484848484848 459.758913454613
8.68686868686869 460.184866312553
8.88888888888889 460.619354403856
9.09090909090909 461.06022570474
9.29292929292929 461.506617659236
9.49494949494949 461.960663217469
9.6969696969697 462.417856674134
9.8989898989899 462.882362754199
10.1010101010101 463.351852397521
10.3030303030303 463.826471808835
10.5050505050505 464.308245547575
10.7070707070707 464.793183310664
10.9090909090909 465.285009257691
11.1111111111111 465.782087295008
11.3131313131313 466.284309400709
11.5151515151515 466.793447207854
11.7171717171717 467.306643003967
11.9191919191919 467.828199981253
12.1212121212121 468.37520696132
12.3232323232323 468.902828470626
12.5252525252525 469.436240937405
12.7272727272727 469.972716943881
12.9292929292929 470.515947234139
13.1313131313131 471.063240787505
13.3333333333333 471.615236601466
13.5353535353535 472.172492678601
13.7373737373737 472.733139400156
13.9393939393939 473.29951742729
14.1414141414141 473.869380050486
14.3434343434343 474.44410477955
14.5454545454545 475.023518160009
14.7474747474747 475.605282579373
14.9494949494949 476.193386377736
15.1515151515152 476.758755618688
15.3535353535354 477.352794609682
15.5555555555556 477.95217166349
15.7575757575758 478.554933726929
15.959595959596 479.16355820394
16.1616161616162 479.774825219892
16.3636363636364 480.391645451296
16.5656565656566 481.032388798235
16.7676767676768 481.654061016957
16.969696969697 482.281184291032
17.1717171717172 482.910951623501
17.3737373737374 483.545778422361
17.5757575757576 484.18434593084
17.7777777777778 484.826347936716
17.979797979798 485.473358341569
18.1818181818182 486.122265296481
18.3838383838384 486.775760843298
18.5858585858586 487.431818549339
18.7878787878788 488.090661319099
18.989898989899 488.754864729599
19.1919191919192 489.420069145978
19.3939393939394 490.090019913424
19.5959595959596 490.763173297777
19.7979797979798 491.439420505063
20 492.120698972803
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 499.899862606409
0.202020202020202 502.418019721197
0.404040404040404 496.431837719045
0.606060606060606 474.57464274802
0.808080808080808 473.359778031273
1.01010101010101 457.284160003909
1.21212121212121 460.742302682875
1.41414141414141 459.361202775591
1.61616161616162 453.019193989895
1.81818181818182 452.689661896006
2.02020202020202 448.528971059309
2.22222222222222 449.383199058098
2.42424242424242 449.172147615107
2.62626262626263 447.544828990533
2.82828282828283 447.671691100185
3.03030303030303 446.804239818109
3.23232323232323 447.1948634607
3.43434343434343 447.368154531696
3.63636363636364 447.119890159866
3.83838383838384 447.353471681994
4.04040404040404 447.306895509692
4.24242424242424 447.713853253479
4.44444444444444 448.047350251348
4.64646464646465 448.09744475689
4.84848484848485 448.456855604529
5.05050505050505 448.584877806066
5.25252525252525 448.971219932953
5.45454545454545 449.418854315005
5.65656565656566 449.620826196422
5.85858585858586 450.028212075991
6.06060606060606 450.264761271362
6.26262626262626 450.695477246852
6.46464646464647 451.170876803797
6.66666666666667 451.391158252873
6.86868686868687 451.839331075853
7.07070707070707 452.112006825303
7.27272727272727 452.566844381308
7.47474747474747 453.072429446272
7.67676767676768 453.352726016699
7.87878787878788 453.82971737331
8.08080808080808 454.15037588229
8.28282828282828 454.636224197987
8.48484848484848 455.169054524993
8.68686868686869 455.497999481932
8.88888888888889 456.010308565501
9.09090909090909 456.373765719308
9.29292929292929 456.886224941388
9.49494949494949 457.435024861742
9.6969696969697 457.80199173675
9.8989898989899 458.330772141358
10.1010101010101 458.72542718121
10.3030303030303 459.261959389956
10.5050505050505 459.666730264135
10.7070707070707 460.234207009389
10.9090909090909 460.786843203011
11.1111111111111 461.231688000758
11.3131313131313 461.791168577186
11.5151515151515 462.232325740633
11.7171717171717 462.817279674325
11.9191919191919 463.398928951287
12.1212121212121 463.890767273807
12.3232323232323 464.478425223221
12.5252525252525 464.947122738336
12.7272727272727 465.560662732246
12.9292929292929 466.161200640553
13.1313131313131 466.661148736347
13.3333333333333 467.265153569086
13.5353535353535 467.781182465801
13.7373737373737 468.410324749656
13.9393939393939 469.027100543416
14.1414141414141 469.54953563257
14.3434343434343 470.170914576151
14.5454545454545 470.709565657591
14.7474747474747 471.354422313615
14.9494949494949 471.99129763031
15.1515151515152 472.515637475456
15.3535353535354 473.154393334467
15.5555555555556 473.708001084657
15.7575757575758 474.351143238245
15.959595959596 475.019665884121
16.1616161616162 475.591957247948
16.3636363636364 476.246792645818
16.5656565656566 476.838958721588
16.7676767676768 477.50805666636
16.969696969697 478.19104102645
17.1717171717172 478.769190461977
17.3737373737374 479.450377157504
17.5757575757576 480.044209963206
17.7777777777778 480.727243870687
17.979797979798 481.427752537913
18.1818181818182 482.021257920371
18.3838383838384 482.712824758194
18.5858585858586 483.339430107281
18.7878787878788 484.032882145625
18.989898989899 484.753866625225
19.1919191919192 485.360615017947
19.3939393939394 486.063034065681
19.5959595959596 486.698983705953
19.7979797979798 487.411171921453
20 488.080410958771
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 492.74194839307
0.202020202020202 495.184789375281
0.404040404040404 487.731761023735
0.606060606060606 464.883100991244
0.808080808080808 462.766581317293
1.01010101010101 447.064038258605
1.21212121212121 449.339679607811
1.41414141414141 447.390890781554
1.61616161616162 441.523989048358
1.81818181818182 440.758466706328
2.02020202020202 437.109941137783
2.22222222222222 437.47813106096
2.42424242424242 437.116052742793
2.62626262626263 435.794864915743
2.82828282828283 435.82584513848
3.03030303030303 435.165979857685
3.23232323232323 435.440635796574
3.43434343434343 435.577380242865
3.63636363636364 435.404854346047
3.83838383838384 435.62414676248
4.04040404040404 435.614363648232
4.24242424242424 435.974254239704
4.44444444444444 436.295790237895
4.64646464646465 436.368937054368
4.84848484848485 436.702884410632
5.05050505050505 436.832401723109
5.25252525252525 437.18515683032
5.45454545454545 437.60689325727
5.65656565656566 437.801516091372
5.85858585858586 438.170580443166
6.06060606060606 438.396798711064
6.26262626262626 438.805457950863
6.46464646464647 439.256574498655
6.66666666666667 439.479627879342
6.86868686868687 439.895687564163
7.07070707070707 440.161512421652
7.27272727272727 440.592579607915
7.47474747474747 441.068311703864
7.67676767676768 441.326995303495
7.87878787878788 441.775763629603
8.08080808080808 442.068765909597
8.28282828282828 442.532978139808
8.48484848484848 443.031711425632
8.68686868686869 443.354762281683
8.88888888888889 443.831760028397
9.09090909090909 444.192791268188
9.29292929292929 444.67729442415
9.49494949494949 445.202002164236
9.6969696969697 445.562420298667
9.8989898989899 446.066096055824
10.1010101010101 446.441556536353
10.3030303030303 446.957609003058
10.5050505050505 447.346873909554
10.7070707070707 447.889850382335
10.9090909090909 448.41616179023
11.1111111111111 448.836165352299
11.3131313131313 449.363239399066
11.5151515151515 449.776967782458
11.7171717171717 450.335475368746
11.9191919191919 450.873429971368
12.1212121212121 451.038421392702
12.3232323232323 451.593682327789
12.5252525252525 452.045863681826
12.7272727272727 452.631097071832
12.9292929292929 453.203248485211
13.1313131313131 453.679045621889
13.3333333333333 454.250107653529
13.5353535353535 454.749324539159
13.7373737373737 455.347678422804
13.9393939393939 455.931205917139
14.1414141414141 456.438781459063
14.3434343434343 457.031312219865
14.5454545454545 457.553369398765
14.7474747474747 458.169273847177
14.9494949494949 458.783477277453
15.1515151515152 459.590263314931
15.3535353535354 460.209812054241
15.5555555555556 460.740052661501
15.7575757575758 461.357643252723
15.959595959596 461.993447961917
16.1616161616162 462.541077293719
16.3636363636364 463.15072935805
16.5656565656566 463.32880202741
16.7676767676768 463.973472207229
16.969696969697 464.627571291431
17.1717171717172 465.186045208247
17.3737373737374 465.842217051684
17.5757575757576 466.416754244697
17.7777777777778 467.066167520116
17.979797979798 467.741715865339
18.1818181818182 468.312066162977
18.3838383838384 468.973670262259
18.5858585858586 469.576612236488
18.7878787878788 470.244366376176
18.989898989899 470.932603657269
19.1919191919192 471.512584251957
19.3939393939394 472.184788107995
19.5959595959596 472.797130980633
19.7979797979798 473.483835454725
20 474.134186832429
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 422.12810852634
0.202020202020202 424.151168444053
0.404040404040404 428.49077226503
0.606060606060606 421.8025363587
0.808080808080808 423.912513573189
1.01010101010101 397.572117453568
1.21212121212121 403.678168463891
1.41414141414141 406.505651671968
1.61616161616162 404.198350048985
1.81818181818182 402.986839189425
2.02020202020202 388.209494477783
2.22222222222222 391.597224391271
2.42424242424242 392.118269441701
2.62626262626263 391.512374575276
2.82828282828283 391.543982555864
3.03030303030303 385.435420409173
3.23232323232323 386.86846623884
3.43434343434343 386.997646418074
3.63636363636364 386.788741506014
3.83838383838384 386.821294563555
4.04040404040404 384.26907987675
4.24242424242424 384.91141428191
4.44444444444444 385.015483536655
4.64646464646465 384.959708788867
4.84848484848485 385.094209065938
5.05050505050505 384.003076922304
5.25252525252525 384.310085718763
5.45454545454545 384.495804182785
5.65656565656566 384.628262156684
5.85858585858586 384.77599977274
6.06060606060606 384.268925603873
6.26262626262626 384.535652432705
6.46464646464647 384.730420272908
6.66666666666667 384.888073669141
6.86868686868687 385.108762572657
7.07070707070707 384.868539888799
7.27272727272727 385.132709823954
7.47474747474747 385.371030756024
7.67676767676768 385.538906148972
7.87878787878788 385.817533117979
8.08080808080808 385.729358665002
8.28282828282828 386.002952877908
8.48484848484848 386.246754977275
8.68686868686869 386.42659295746
8.88888888888889 386.725680258081
9.09090909090909 386.658395650148
9.29292929292929 386.93831968392
9.49494949494949 387.22834925846
9.6969696969697 387.438816965292
9.8989898989899 387.738816956
10.1010101010101 387.73997766462
10.3030303030303 388.035115468769
10.5050505050505 388.262426588192
10.7070707070707 388.558558966314
10.9090909090909 388.86144232899
11.1111111111111 388.9069829585
11.3131313131313 389.205804133456
11.5151515151515 389.448114468836
11.7171717171717 389.744775633223
11.9191919191919 390.067841729789
12.1212121212121 390.166034577287
12.3232323232323 390.4900841896
12.5252525252525 390.748328897
12.7272727272727 391.056718419744
12.9292929292929 391.385583977993
13.1313131313131 391.495120712698
13.3333333333333 391.80014181915
13.5353535353535 392.09535477592
13.7373737373737 392.425025890183
13.9393939393939 392.765769246851
14.1414141414141 392.984883715126
14.3434343434343 393.283772395911
14.5454545454545 393.59218182809
14.7474747474747 393.926382827086
14.9494949494949 394.272758234026
15.1515151515152 394.404696999276
15.3535353535354 394.732852631551
15.5555555555556 395.055870735267
15.7575757575758 395.393079113295
15.959595959596 395.761929953469
16.1616161616162 395.914200577391
16.3636363636364 396.254852877907
16.5656565656566 396.586493769475
16.7676767676768 396.936141419918
16.969696969697 397.342679095426
17.1717171717172 397.770856331015
17.3737373737374 398.121247250847
17.5757575757576 398.458695979668
17.7777777777778 398.812517408612
17.979797979798 399.19199183517
18.1818181818182 399.347048086533
18.3838383838384 399.700640295288
18.5858585858586 400.054054803229
18.7878787878788 400.416702576211
18.989898989899 400.810748047719
19.1919191919192 400.982637864622
19.3939393939394 401.341313378462
19.5959595959596 401.71027629943
19.7979797979798 402.090943607094
20 402.507037989151
};
\end{axis}
\end{tikzpicture} \\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$N=30$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, , color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 580.526422581949
0.202020202020202 553.044907620797
0.404040404040404 534.489346462757
0.606060606060606 521.388396640852
0.808080808080808 512.261360962954
1.01010101010101 505.898735034744
1.21212121212121 501.519158393353
1.41414141414141 498.545632277501
1.61616161616162 496.550709632857
1.81818181818182 495.262160747115
2.02020202020202 494.463950371688
2.22222222222222 494.012312884486
2.42424242424242 493.807841707303
2.62626262626263 493.773494287144
2.82828282828283 493.85930857891
3.03030303030303 494.034286091878
3.23232323232323 494.274894600763
3.43434343434343 494.565323942295
3.63636363636364 494.894366227292
3.83838383838384 495.253171671364
4.04040404040404 495.639652191438
4.24242424242424 496.047767358868
4.44444444444444 496.475837113712
4.64646464646465 496.923259398461
4.84848484848485 497.386000423623
5.05050505050505 497.866147198202
5.25252525252525 498.361416383158
5.45454545454545 498.870898540701
5.65656565656566 499.395553709077
5.85858585858586 499.930628857488
6.06060606060606 500.479744161918
6.26262626262626 501.041228656887
6.46464646464647 501.614620800215
6.66666666666667 502.201021115518
6.86868686868687 502.796740125781
7.07070707070707 503.40522664114
7.27272727272727 504.024429183903
7.47474747474747 504.654087574399
7.67676767676768 505.294816347589
7.87878787878788 505.943195393876
8.08080808080808 506.601915052227
8.28282828282828 507.270122375099
8.48484848484848 507.947348305135
8.68686868686869 508.634654127952
8.88888888888889 509.32869933884
9.09090909090909 510.031074669043
9.29292929292929 510.742357397093
9.49494949494949 511.461222327934
9.6969696969697 512.189957066074
9.8989898989899 512.924986686524
10.1010101010101 513.668540923644
10.3030303030303 514.41980096979
10.5050505050505 515.177199474288
10.7070707070707 515.943092300168
10.9090909090909 516.715334517386
11.1111111111111 517.494880948676
11.3131313131313 518.282041141285
11.5151515151515 519.07504160573
11.7171717171717 519.876605184905
11.9191919191919 520.684563014573
12.1212121212121 521.49870803209
12.3232323232323 522.320466460501
12.5252525252525 523.148665537994
12.7272727272727 523.984510194484
12.9292929292929 524.826643978522
13.1313131313131 525.674659817508
13.3333333333333 526.529775427624
13.5353535353535 527.390115250124
13.7373737373737 528.258045742785
13.9393939393939 529.131708935697
14.1414141414141 530.010890549289
14.3434343434343 530.896513400551
14.5454545454545 531.785966733815
14.7474747474747 532.682947745532
14.9494949494949 533.586128616241
15.1515151515152 534.494938521535
15.3535353535354 535.410731645482
15.5555555555556 536.331799026594
15.7575757575758 537.258444228505
15.959595959596 538.190964691306
16.1616161616162 539.128823283113
16.3636363636364 540.073732476683
16.5656565656566 541.023116005808
16.7676767676768 541.978668593038
16.969696969697 542.939870348335
17.1717171717172 543.904828322969
17.3737373737374 544.875527663904
17.5757575757576 545.85075853848
17.7777777777778 546.831618741078
17.979797979798 547.818266363449
18.1818181818182 548.809470953545
18.3838383838384 549.807329981827
18.5858585858586 550.81046360348
18.7878787878788 551.819096943382
18.989898989899 552.833923712607
19.1919191919192 553.85283704706
19.3939393939394 554.87759354846
19.5959595959596 555.907420801004
19.7979797979798 556.942847176792
20 557.98443929003
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 546.932918216035
0.202020202020202 542.120994864851
0.404040404040404 521.001692890963
0.606060606060606 519.204018013197
0.808080808080808 507.438749907882
1.01010101010101 496.612016714574
1.21212121212121 498.070653175213
1.41414141414141 493.978436467245
1.61616161616162 493.657078674997
1.81818181818182 491.590163593758
2.02020202020202 490.030763425239
2.22222222222222 490.433924344921
2.42424242424242 490.010136566293
2.62626262626263 490.321871739193
2.82828282828283 490.283051691671
3.03030303030303 490.285175860517
3.23232323232323 490.746029201169
3.43434343434343 490.980261726661
3.63636363636364 491.505538716832
3.83838383838384 491.743083186775
4.04040404040404 492.075017356825
4.24242424242424 492.635419535407
4.44444444444444 493.009590121437
4.64646464646465 493.615401498506
4.84848484848485 493.983540947478
5.05050505050505 494.429307952147
5.25252525252525 495.055166712179
5.45454545454545 495.508033986512
5.65656565656566 496.172733143958
5.85858585858586 496.638870278502
6.06060606060606 497.149461354872
6.26262626262626 497.82690563153
6.46464646464647 498.36013650514
6.66666666666667 498.967165622491
6.86868686868687 499.603175606622
7.07070707070707 500.167934267185
7.27272727272727 500.883863245815
7.47474747474747 501.48734099836
7.67676767676768 502.062602730758
7.87878787878788 502.814763428907
8.08080808080808 503.434224321874
8.28282828282828 504.185995335851
8.48484848484848 504.826192358404
8.68686868686869 505.468243422844
8.88888888888889 506.240075090423
9.09090909090909 506.918463064319
9.29292929292929 507.712033301544
9.49494949494949 508.404947775659
9.6969696969697 509.084624982603
9.8989898989899 509.892857832228
10.1010101010101 510.618203831062
10.3030303030303 511.431163375934
10.5050505050505 512.144824550725
10.7070707070707 512.88266431521
10.9090909090909 513.727535198707
11.1111111111111 514.47457959385
11.3131313131313 515.333709377231
11.5151515151515 516.08853538858
11.7171717171717 516.872514618275
11.9191919191919 517.736943285231
12.1212121212121 518.537301702483
12.3232323232323 519.430752297792
12.5252525252525 520.224365153351
12.7272727272727 521.043272929431
12.9292929292929 521.941107790359
13.1313131313131 522.761480775799
13.3333333333333 523.614500679422
13.5353535353535 524.507412828878
13.7373737373737 525.352101406936
13.9393939393939 526.282163343975
14.1414141414141 527.139051869258
14.3434343434343 527.971662964082
14.5454545454545 528.927218952817
14.7474747474747 529.814338732327
14.9494949494949 530.770141028474
15.1515151515152 531.662513389983
15.3535353535354 532.53761325488
15.5555555555556 533.515056226193
15.7575757575758 534.417416605538
15.959595959596 535.400002228648
16.1616161616162 536.314713572639
16.3636363636364 537.233368748801
16.5656565656566 538.233219075763
16.7676767676768 539.168561366659
16.969696969697 540.176831389776
17.1717171717172 541.09960711939
17.3737373737374 542.056148845388
17.5757575757576 543.079738079836
17.7777777777778 544.037596817975
17.979797979798 545.074020591153
18.1818181818182 546.047764572914
18.3838383838384 547.035829477544
18.5858585858586 548.085629043763
18.7878787878788 549.077363389478
18.989898989899 550.150722158593
19.1919191919192 551.144024419552
19.3939393939394 552.151966079857
19.5959595959596 553.225624806951
19.7979797979798 554.250323322903
20 555.29230349099
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 540.535975410035
0.202020202020202 535.056621462916
0.404040404040404 512.099679568254
0.606060606060606 508.894213912871
0.808080808080808 496.560654569222
1.01010101010101 485.942963463867
1.21212121212121 486.402603354354
1.41414141414141 482.383795941981
1.61616161616162 481.684594028571
1.81818181818182 479.845347711152
2.02020202020202 478.516068278806
2.22222222222222 478.721012836833
2.42424242424242 478.375240036029
2.62626262626263 478.626927459392
2.82828282828283 478.645109139545
3.03030303030303 478.698648115905
3.23232323232323 479.129700886379
3.43434343434343 479.370220698351
3.63636363636364 479.867291619265
3.83838383838384 480.097217270933
4.04040404040404 480.424407341018
4.24242424242424 480.954340290854
4.44444444444444 481.308530217097
4.64646464646465 481.872974058504
4.84848484848485 482.216638982133
5.05050505050505 482.645386519064
5.25252525252525 483.237183537313
5.45454545454545 483.664203337835
5.65656565656566 484.287599609053
5.85858585858586 484.734762690786
6.06060606060606 485.219797411435
6.26262626262626 485.85400215685
6.46464646464647 486.381845954725
6.66666666666667 486.951023802602
6.86868686868687 487.556111901676
7.07070707070707 488.106654016547
7.27272727272727 488.78258075684
7.47474747474747 489.35178853743
7.67676767676768 489.892090513687
7.87878787878788 490.604369212068
8.08080808080808 491.195905021108
8.28282828282828 491.915761475568
8.48484848484848 492.531970073314
8.68686868686869 493.135185120802
8.88888888888889 493.864809029289
9.09090909090909 494.515909439063
9.29292929292929 495.265032474548
9.49494949494949 495.923707536817
9.6969696969697 496.570408756502
9.8989898989899 497.338257186513
10.1010101010101 498.036501043322
10.3030303030303 498.807367713908
10.5050505050505 499.481218405528
10.7070707070707 500.190394158419
10.9090909090909 500.990393536948
11.1111111111111 501.699537812352
11.3131313131313 502.51553966755
11.5151515151515 503.228944291571
11.7171717171717 503.970572451513
11.9191919191919 504.799659432311
12.1212121212121 505.578886870236
12.3232323232323 506.424895501079
12.5252525252525 507.182997885761
12.7272727272727 507.963641317252
12.9292929292929 508.813555967579
13.1313131313131 509.607839824744
13.3333333333333 510.420996338936
13.5353535353535 511.280651005691
13.7373737373737 512.094499183451
13.9393939393939 512.982342164076
14.1414141414141 513.810575272119
14.3434343434343 514.609215565102
14.5454545454545 515.519013959794
14.7474747474747 516.374365790588
14.9494949494949 517.292648027056
15.1515151515152 518.147359818202
15.3535353535354 518.989217835749
15.5555555555556 519.924365102942
15.7575757575758 520.790630825538
15.959595959596 521.736770129043
16.1616161616162 522.616725404644
16.3636363636364 523.502537690005
16.5656565656566 524.458819344808
16.7676767676768 525.357311167346
16.969696969697 526.329222873204
17.1717171717172 527.21474808827
17.3737373737374 528.135188286978
17.5757575757576 529.121449436605
17.7777777777778 530.049085104549
17.979797979798 531.046410613919
18.1818181818182 531.982773308043
18.3838383838384 532.942335999615
18.5858585858586 533.948743822475
18.7878787878788 534.907606278949
18.989898989899 535.935471160336
19.1919191919192 536.898555136416
19.3939393939394 537.874784256241
19.5959595959596 538.911625213691
19.7979797979798 539.902711403035
20 540.911072580963
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 553.329861022034
0.202020202020202 549.185368266786
0.404040404040404 529.903706213672
0.606060606060606 529.513822113523
0.808080808080808 518.316845246541
1.01010101010101 507.28106996528
1.21212121212121 509.738702996072
1.41414141414141 505.573076992509
1.61616161616162 505.629563321424
1.81818181818182 503.334979476364
2.02020202020202 501.545458571671
2.22222222222222 502.14683585301
2.42424242424242 501.645033096556
2.62626262626263 502.016816018993
2.82828282828283 501.920994243797
3.03030303030303 501.87170360513
3.23232323232323 502.362357515958
3.43434343434343 502.590302754971
3.63636363636364 503.143785814399
3.83838383838384 503.388949102617
4.04040404040404 503.725627372632
4.24242424242424 504.316498779961
4.44444444444444 504.710650025776
4.64646464646465 505.357828938508
4.84848484848485 505.750442912823
5.05050505050505 506.213229385231
5.25252525252525 506.873149887045
5.45454545454545 507.351864635188
5.65656565656566 508.057866678863
5.85858585858586 508.542977866218
6.06060606060606 509.079125298308
6.26262626262626 509.799809106211
6.46464646464647 510.338427055555
6.66666666666667 510.983307442379
6.86868686868687 511.650239311569
7.07070707070707 512.229214517823
7.27272727272727 512.98514573479
7.47474747474747 513.62289345929
7.67676767676768 514.233114947828
7.87878787878788 515.025157645747
8.08080808080808 515.67254362264
8.28282828282828 516.456229196134
8.48484848484848 517.120414643494
8.68686868686869 517.801301724886
8.88888888888889 518.615341151558
9.09090909090909 519.321016689575
9.29292929292929 520.15903412854
9.49494949494949 520.886188014502
9.6969696969697 521.598841208705
9.8989898989899 522.447458477944
10.1010101010101 523.199906618802
10.3030303030303 524.054959037959
10.5050505050505 524.808430695922
10.7070707070707 525.574934472001
10.9090909090909 526.464676860465
11.1111111111111 527.249621375348
11.3131313131313 528.151879086911
11.5151515151515 528.948126485589
11.7171717171717 529.774456785038
11.9191919191919 530.67422713815
12.1212121212121 531.495716534731
12.3232323232323 532.436609094504
12.5252525252525 533.265732420941
12.7272727272727 534.12290454161
12.9292929292929 535.06865961314
13.1313131313131 535.915121726853
13.3333333333333 536.808005019908
13.5353535353535 537.734174652064
13.7373737373737 538.609703630422
13.9393939393939 539.581984523874
14.1414141414141 540.467528466397
14.3434343434343 541.334110363061
14.5454545454545 542.335423945841
14.7474747474747 543.254311674067
14.9494949494949 544.247634029892
15.1515151515152 545.177666961763
15.3535353535354 546.086008674012
15.5555555555556 547.105747349444
15.7575757575758 548.044202385537
15.959595959596 549.063234328254
16.1616161616162 550.012701740635
16.3636363636364 550.964199807597
16.5656565656566 552.007618806718
16.7676767676768 552.979811565972
16.969696969697 554.024439906349
17.1717171717172 554.984466150509
17.3737373737374 555.977109403798
17.5757575757576 557.038026723067
17.7777777777778 558.0261085314
17.979797979798 559.101630568387
18.1818181818182 560.112755837786
18.3838383838384 561.129322955473
18.5858585858586 562.222514265051
18.7878787878788 563.247120500007
18.989898989899 564.36597315685
19.1919191919192 565.389493702688
19.3939393939394 566.429147903473
19.5959595959596 567.539624400211
19.7979797979798 568.59793524277
20 569.673534401016
};
\end{axis}
\end{tikzpicture} \
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$N=50$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick,color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 626.353308815115
0.202020202020202 596.330236803205
0.404040404040404 576.822589601661
0.606060606060606 564.478016199025
0.808080808080808 556.890361173985
1.01010101010101 552.382513434199
1.21212121212121 549.825962423311
1.41414141414141 548.483414952425
1.61616161616162 547.889504548958
1.81818181818182 547.753618730413
2.02020202020202 547.893216248162
2.22222222222222 548.203916792784
2.42424242424242 548.626893338133
2.62626262626263 549.127887022016
2.82828282828283 549.686477900237
3.03030303030303 550.291242477843
3.23232323232323 550.936649306419
3.43434343434343 551.617784442979
3.63636363636364 552.331424812512
3.83838383838384 553.075039596486
4.04040404040404 553.847383892534
4.24242424242424 554.645203315074
4.44444444444444 555.468688498146
4.64646464646465 556.316783232781
4.84848484848485 557.188550790425
5.05050505050505 558.08314132663
5.25252525252525 559.000645081684
5.45454545454545 559.93918704789
5.65656565656566 560.896406157492
5.85858585858586 561.873799476296
6.06060606060606 562.869950373008
6.26262626262626 563.884342847886
6.46464646464647 564.917394358821
6.66666666666667 565.968486427174
6.86868686868687 567.036180093956
7.07070707070707 568.120634389912
7.27272727272727 569.220602901545
7.47474747474747 570.335773451944
7.67676767676768 571.465495148406
7.87878787878788 572.609278987551
8.08080808080808 573.766766594745
8.28282828282828 574.937759640439
8.48484848484848 576.121846475284
8.68686868686869 577.318849517183
8.88888888888889 578.529905157602
9.09090909090909 579.754176240072
9.29292929292929 580.992183278061
9.49494949494949 582.244464406338
9.6969696969697 583.509103776666
9.8989898989899 584.785556766116
10.1010101010101 586.074427177319
10.3030303030303 587.375189186361
10.5050505050505 588.687163153044
10.7070707070707 590.011914335469
10.9090909090909 591.34924741073
11.1111111111111 592.697941325919
11.3131313131313 594.058944110285
11.5151515151515 595.431209801229
11.7171717171717 596.813516152549
11.9191919191919 598.206654748099
12.1212121212121 599.610748130671
12.3232323232323 601.025678644153
12.5252525252525 602.451426883726
12.7272727272727 603.888259627819
12.9292929292929 605.335669066715
13.1313131313131 606.79320805579
13.3333333333333 608.261164609824
13.5353535353535 609.738648349444
13.7373737373737 611.224583717461
13.9393939393939 612.720139342826
14.1414141414141 614.225108172625
14.3434343434343 615.739362137352
14.5454545454545 617.26384181744
14.7474747474747 618.797684375836
14.9494949494949 620.340944907248
15.1515151515152 621.894731485054
15.3535353535354 623.457801259305
15.5555555555556 625.029447673934
15.7575757575758 626.609106168985
15.959595959596 628.198035705807
16.1616161616162 629.795463817378
16.3636363636364 631.400654249112
16.5656565656566 633.015406468825
16.7676767676768 634.639431930236
16.969696969697 636.273251279069
17.1717171717172 637.915515849466
17.3737373737374 639.566592167893
17.5757575757576 641.228604513865
17.7777777777778 642.897422385852
17.979797979798 644.572922226798
18.1818181818182 646.257385752801
18.3838383838384 647.950970728171
18.5858585858586 649.653753383482
18.7878787878788 651.36482338125
18.989898989899 653.082952545107
19.1919191919192 654.811479721884
19.3939393939394 656.549186436138
19.5959595959596 658.294946246108
19.7979797979798 660.04773397807
20 661.808922224765
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 604.052494007357
0.202020202020202 581.04977967305
0.404040404040404 565.686177043245
0.606060606060606 556.274623281431
0.808080808080808 550.773497232193
1.01010101010101 547.500111742236
1.21212121212121 545.735565446379
1.41414141414141 544.878847798896
1.61616161616162 544.548847217193
1.81818181818182 544.567842872746
2.02020202020202 544.81464422281
2.22222222222222 545.194529604824
2.42424242424242 545.68386788578
2.62626262626263 546.235610428335
2.82828282828283 546.835835862889
3.03030303030303 547.478137655777
3.23232323232323 548.16614447715
3.43434343434343 548.897105886645
3.63636363636364 549.636352151221
3.83838383838384 550.423358840235
4.04040404040404 551.219658902869
4.24242424242424 552.043434342793
4.44444444444444 552.886490213872
4.64646464646465 553.771401360012
4.84848484848485 554.676055004513
5.05050505050505 555.605432813589
5.25252525252525 556.547402795231
5.45454545454545 557.50313918766
5.65656565656566 558.489196810634
5.85858585858586 559.491549105364
6.06060606060606 560.500868643829
6.26262626262626 561.536601218445
6.46464646464647 562.58877234205
6.66666666666667 563.654850998685
6.86868686868687 564.726796175185
7.07070707070707 565.826058404553
7.27272727272727 566.93454157853
7.47474747474747 568.071905306109
7.67676767676768 569.21590911893
7.87878787878788 570.361199977386
8.08080808080808 571.524370422351
8.28282828282828 572.707584119633
8.48484848484848 573.907843551372
8.68686868686869 575.107085373151
8.88888888888889 576.328802816201
9.09090909090909 577.556825054843
9.29292929292929 578.804420668833
9.49494949494949 580.067641507495
9.6969696969697 581.342863404698
9.8989898989899 582.630965317563
10.1010101010101 583.910909648603
10.3030303030303 585.223824986811
10.5050505050505 586.549839533668
10.7070707070707 587.888100733017
10.9090909090909 589.23448713311
11.1111111111111 590.594177803015
11.3131313131313 591.967831562356
11.5151515151515 593.347958871809
11.7171717171717 594.731330785278
11.9191919191919 596.134271883648
12.1212121212121 597.54613417254
12.3232323232323 598.964215255729
12.5252525252525 600.394480102664
12.7272727272727 601.842558290755
12.9292929292929 603.296089546241
13.1313131313131 604.756593804323
13.3333333333333 606.2231370241
13.5353535353535 607.707563340521
13.7373737373737 609.190267757611
13.9393939393939 610.693406301891
14.1414141414141 612.199617322259
14.3434343434343 613.727399624336
14.5454545454545 615.259193339695
14.7474747474747 616.802206508263
14.9494949494949 618.345047467312
15.1515151515152 619.904893386342
15.3535353535354 621.476199833806
15.5555555555556 623.049058247567
15.7575757575758 624.633763427127
15.959595959596 626.233123954307
16.1616161616162 627.827899449275
16.3636363636364 629.439244984395
16.5656565656566 631.059481293014
16.7676767676768 632.686594210253
16.969696969697 634.333115376504
17.1717171717172 635.979050602673
17.3737373737374 637.638928874543
17.5757575757576 639.317130770405
17.7777777777778 640.988260597974
17.979797979798 642.665755319664
18.1818181818182 644.35321113649
18.3838383838384 646.05443633695
18.5858585858586 647.767419015922
18.7878787878788 649.481451438201
18.989898989899 651.211340619126
19.1919191919192 652.949140910136
19.3939393939394 654.700548838776
19.5959595959596 656.452984063999
19.7979797979798 658.212155339955
20 659.937196490595
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 598.40997081745
0.202020202020202 572.678513681913
0.404040404040404 556.257697538868
0.606060606060606 546.219544020185
0.808080808080808 540.307761216935
1.01010101010101 536.794336618495
1.21212121212121 534.854644061129
1.41414141414141 533.93091618794
1.61616161616162 533.584470669505
1.81818181818182 533.577643075685
2.02020202020202 533.812068010562
2.22222222222222 534.163758035287
2.42424242424242 534.619840748929
2.62626262626263 535.148337645982
2.82828282828283 535.695021252826
3.03030303030303 536.312969734195
3.23232323232323 536.954479718247
3.43434343434343 537.652205120988
3.63636363636364 538.342346679306
3.83838383838384 539.07424217255
4.04040404040404 539.816191759458
4.24242424242424 540.576565278584
4.44444444444444 541.372189812884
4.64646464646465 542.209920594667
4.84848484848485 543.041853038725
5.05050505050505 543.922969165829
5.25252525252525 544.814267137901
5.45454545454545 545.705172587371
5.65656565656566 546.638825304989
5.85858585858586 547.584070320564
6.06060606060606 548.520631138369
6.26262626262626 549.493931649872
6.46464646464647 550.507882352962
6.66666666666667 551.512445106085
6.86868686868687 552.524281259141
7.07070707070707 553.565392442485
7.27272727272727 554.61238285212
7.47474747474747 555.693847740819
7.67676767676768 556.781240334211
7.87878787878788 557.871357075337
8.08080808080808 558.991431301079
8.28282828282828 560.114156900397
8.48484848484848 561.266592875597
8.68686868686869 562.417960496865
8.88888888888889 563.589879629102
9.09090909090909 564.754549800368
9.29292929292929 565.940478468452
9.49494949494949 567.131812130582
9.6969696969697 568.344814699741
9.8989898989899 569.566713601836
10.1010101010101 570.781897396035
10.3030303030303 572.031677085038
10.5050505050505 573.287453114017
10.7070707070707 574.552879352268
10.9090909090909 575.825076055449
11.1111111111111 577.120856707058
11.3131313131313 578.429874879344
11.5151515151515 579.739189909636
11.7171717171717 581.056280256616
11.9191919191919 582.393475612748
12.1212121212121 583.741028959499
12.3232323232323 585.094463140406
12.5252525252525 586.453638897502
12.7272727272727 587.8314045053
12.9292929292929 589.20424411242
13.1313131313131 590.590019671419
13.3333333333333 591.980084026808
13.5353535353535 593.406128224429
13.7373737373737 594.823041982754
13.9393939393939 596.262914654537
14.1414141414141 597.707233677903
14.3434343434343 599.162349223226
14.5454545454545 600.623843348337
14.7474747474747 602.103030531505
14.9494949494949 603.586979902462
15.1515151515152 605.076402647895
15.3535353535354 606.575465503103
15.5555555555556 608.08467006721
15.7575757575758 609.606687633836
15.959595959596 611.13218804106
16.1616161616162 612.657882997119
16.3636363636364 614.203195864606
16.5656565656566 615.753820825404
16.7676767676768 617.312545414653
16.969696969697 618.8888940029
17.1717171717172 620.474067399489
17.3737373737374 622.064575975944
17.5757575757576 623.674286831773
17.7777777777778 625.282690626247
17.979797979798 626.890339455815
18.1818181818182 628.505859108633
18.3838383838384 630.148162027851
18.5858585858586 631.79963098976
18.7878787878788 633.462392574203
18.989898989899 635.143151289012
19.1919191919192 636.823798377086
19.3939393939394 638.518917185928
19.5959595959596 640.220709774188
19.7979797979798 641.925166105789
20 643.596118570018
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 609.695017197264
0.202020202020202 589.421045664187
0.404040404040404 575.114656547621
0.606060606060606 566.329702542677
0.808080808080808 561.239233247452
1.01010101010101 558.205886865977
1.21212121212121 556.616486831629
1.41414141414141 555.826779409852
1.61616161616162 555.513223764882
1.81818181818182 555.558042669806
2.02020202020202 555.817220435058
2.22222222222222 556.225301174361
2.42424242424242 556.747895022631
2.62626262626263 557.322883210688
2.82828282828283 557.976650472952
3.03030303030303 558.643305577358
3.23232323232323 559.377809236053
3.43434343434343 560.142006652303
3.63636363636364 560.930357623136
3.83838383838384 561.772475507921
4.04040404040404 562.623126046279
4.24242424242424 563.510303407003
4.44444444444444 564.40079061486
4.64646464646465 565.332882125357
4.84848484848485 566.310256970301
5.05050505050505 567.28789646135
5.25252525252525 568.280538452561
5.45454545454545 569.301105787949
5.65656565656566 570.339568316279
5.85858585858586 571.399027890165
6.06060606060606 572.48110614929
6.26262626262626 573.579270787017
6.46464646464647 574.669662331137
6.66666666666667 575.797256891285
6.86868686868687 576.929311091229
7.07070707070707 578.086724366621
7.27272727272727 579.25670030494
7.47474747474747 580.4499628714
7.67676767676768 581.650577903648
7.87878787878788 582.851042879436
8.08080808080808 584.057309543623
8.28282828282828 585.301011338869
8.48484848484848 586.549094227148
8.68686868686869 587.796210249437
8.88888888888889 589.067726003299
9.09090909090909 590.359100309318
9.29292929292929 591.668362869214
9.49494949494949 593.003470884408
9.6969696969697 594.340912109654
9.8989898989899 595.69521703329
10.1010101010101 597.039921901171
10.3030303030303 598.415972888584
10.5050505050505 599.812225953319
10.7070707070707 601.223322113765
10.9090909090909 602.643898210772
11.1111111111111 604.067498898972
11.3131313131313 605.505788245368
11.5151515151515 606.956727833981
11.7171717171717 608.40638131394
11.9191919191919 609.875068154547
12.1212121212121 611.35123938558
12.3232323232323 612.833967371052
12.5252525252525 614.335321307826
12.7272727272727 615.85371207621
12.9292929292929 617.387934980062
13.1313131313131 618.923167937228
13.3333333333333 620.466190021392
13.5353535353535 622.008998456613
13.7373737373737 623.557493532467
13.9393939393939 625.123897949246
14.1414141414141 626.692000966615
14.3434343434343 628.292450025446
14.5454545454545 629.894543331053
14.7474747474747 631.501382485022
14.9494949494949 633.103115032161
15.1515151515152 634.733384124788
15.3535353535354 636.376934164509
15.5555555555556 638.013446427924
15.7575757575758 639.660839220419
15.959595959596 641.334059867555
16.1616161616162 642.997915901431
16.3636363636364 644.675294104183
16.5656565656566 646.365141760624
16.7676767676768 648.060643005854
16.969696969697 649.777336750107
17.1717171717172 651.484033805857
17.3737373737374 653.213281773142
17.5757575757576 654.959974709038
17.7777777777778 656.6938305697
17.979797979798 658.441171183514
18.1818181818182 660.200563164347
18.3838383838384 661.96071064605
18.5858585858586 663.735207042084
18.7878787878788 665.5005103022
18.989898989899 667.279529949241
19.1919191919192 669.074483443186
19.3939393939394 670.882180491623
19.5959595959596 672.685258353811
19.7979797979798 674.499144574121
20 676.278274411173
};
\end{axis}
\end{tikzpicture} 
\caption{Expected Kullback--Leibler discrepancy $2 {\rm E}_{\theta}[D(\theta,\hat{\theta}_{\lambda})]$ (black) and ${\rm E}_{\theta}[{\rm AIC}(\lambda)]$ (blue, with standard deviation) for the binomial distribution.}
\label{fig:binomial_bias}
\end{figure}


==> binomial_bias_weighted.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=6cm,
			%title={$N=10$},
			ylabel={${\rm AIC}(\lambda)$},
			xlabel={$\lambda$}
			]
			%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
			%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
			\addplot[very thick, , color = black, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				0.0 604.3141687684893
				0.20202020202020202 595.5761518981676
				0.40404040404040403 588.0060370292798
				0.6060606060606061 581.1579962776038
				0.8080808080808081 574.9641502365355
				1.0101010101010102 569.3645956588714
				1.2121212121212122 564.3108546271266
				1.4141414141414141 559.7452105600806
				1.6161616161616161 555.6278441861584
				1.8181818181818181 551.919158193336
				2.0202020202020203 548.5802855074297
				2.2222222222222223 545.5786422344157
				2.4242424242424243 542.877438718006
				2.6262626262626263 540.449840588058
				2.8282828282828283 538.2724877725448
				3.0303030303030303 536.3202030395914
				3.2323232323232323 534.5716430711392
				3.4343434343434343 533.0043389535053
				3.6363636363636362 531.602507911682
				3.8383838383838382 530.3518570137586
				4.040404040404041 529.236373199927
				4.242424242424242 528.2440163190064
				4.444444444444445 527.3609641935305
				4.646464646464646 526.5770431637949
				4.848484848484849 525.8840391423531
				5.05050505050505 525.271796360817
				5.252525252525253 524.733395819479
				5.454545454545454 524.2601945956192
				5.656565656565657 523.8469741489382
				5.858585858585859 523.488290589686
				6.0606060606060606 523.1776245761974
				6.262626262626263 522.910467003884
				6.4646464646464645 522.6816840093082
				6.666666666666667 522.4886770688929
				6.8686868686868685 522.327645434021
				7.070707070707071 522.1944992045944
				7.2727272727272725 522.0868579990796
				7.474747474747475 522.0017655453897
				7.6767676767676765 521.9378109910436
				7.878787878787879 521.8929999241808
				8.080808080808081 521.8644418577362
				8.282828282828282 521.8508717818863
				8.484848484848484 521.8507449729016
				8.686868686868687 521.8631091001391
				8.88888888888889 521.8863430526801
				9.090909090909092 521.9193397025831
				9.292929292929292 521.9611244105778
				9.494949494949495 522.0108604374582
				9.696969696969697 522.0681598027167
				9.8989898989899 522.1319697510871
				10.1010101010101 522.2013225231784
				10.303030303030303 522.2760836428789
				10.505050505050505 522.3560151327755
				10.707070707070708 522.4407607284068
				10.909090909090908 522.529843462137
				11.11111111111111 522.6225104562054
				11.313131313131313 522.7186926574891
				11.515151515151516 522.8184136099956
				11.717171717171718 522.9212371321701
				11.919191919191919 523.027282615652
				12.121212121212121 523.1358545889907
				12.323232323232324 523.2470600218577
				12.525252525252526 523.3610277817563
				12.727272727272727 523.4774854628023
				12.929292929292929 523.5964758625597
				13.131313131313131 523.717304622983
				13.333333333333334 523.8401496692031
				13.535353535353535 523.9651231663327
				13.737373737373737 524.0921424154208
				13.93939393939394 524.2212854571126
				14.141414141414142 524.3517024241343
				14.343434343434344 524.4836744756369
				14.545454545454545 524.617584547047
				14.747474747474747 524.7533557035396
				14.94949494949495 524.8911053388742
				15.151515151515152 525.0298663991479
				15.353535353535353 525.1701847136129
				15.555555555555555 525.3122728530517
				15.757575757575758 525.4559464179217
				15.95959595959596 525.6012839825373
				16.161616161616163 525.7474736129915
				16.363636363636363 525.8951951875654
				16.565656565656564 526.0444530166621
				16.767676767676768 526.1953156095079
				16.96969696969697 526.3478198566442
				17.171717171717173 526.5010033040164
				17.373737373737374 526.6557117562052
				17.575757575757574 526.8118115576713
				17.77777777777778 526.9694544489756
				17.97979797979798 527.1287425982758
				18.181818181818183 527.2884398662734
				18.383838383838384 527.4495411339432
				18.585858585858585 527.6122048493834
				18.78787878787879 527.7763232025062
				18.98989898989899 527.9418927568962
				19.19191919191919 528.1076833448708
				19.393939393939394 528.2749458506988
				19.595959595959595 528.4436056169911
				19.7979797979798 528.6135937037743
				20.0 528.785083346699
			};
			\addplot[very thick, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				0.0 590.5062993099131
				0.20202020202020202 587.4154620786377
				0.40404040404040403 579.958249575778
				0.6060606060606061 574.4935949645101
				0.8080808080808081 568.2573006187956
				1.0101010101010102 560.8832065226159
				1.2121212121212122 560.231716316857
				1.4141414141414141 555.3434231525079
				1.6161616161616161 552.1320078697258
				1.8181818181818181 548.3917804799286
				2.0202020202020203 542.9728798131601
				2.2222222222222223 543.186239643714
				2.4242424242424243 540.1929380886054
				2.6262626262626263 538.2561373357205
				2.8282828282828283 536.2196627923723
				3.0303030303030303 532.4760437453132
				3.2323232323232323 532.8365234741592
				3.4343434343434343 530.9233389840591
				3.6363636363636362 530.036967000426
				3.8383838383838382 528.8858842359864
				4.040404040404041 526.4863846121581
				4.242424242424242 526.7288023498031
				4.444444444444445 525.7259025759189
				4.646464646464646 525.300894063344
				4.848484848484849 524.6775395402441
				5.05050505050505 523.1427389371772
				5.252525252525253 522.9875083567988
				5.454545454545454 522.7515155680504
				5.656565656565657 522.5272253920956
				5.858585858585859 522.1808761403311
				6.0606060606060606 521.2831749261152
				6.262626262626263 521.2911333343299
				6.4646464646464645 521.1941815524407
				6.666666666666667 521.0065748222922
				6.8686868686868685 520.9793623967106
				7.070707070707071 520.4751501819796
				7.2727272727272725 520.5257483572185
				7.474747474747475 520.5305394934446
				7.6767676767676765 520.4226061702296
				7.878787878787879 520.504609513377
				8.080808080808081 520.240033031353
				8.282828282828282 520.3297506296713
				8.484848484848484 520.3731304212192
				8.686868686868687 520.3713799562345
				8.88888888888889 520.4740840703478
				9.090909090909092 520.3522475658066
				9.292929292929292 520.4506174973436
				9.494949494949495 520.545504261173
				9.696969696969697 520.6036628532304
				9.8989898989899 520.7208686475062
				10.1010101010101 520.673496300321
				10.303030303030303 520.797668521291
				10.505050505050505 520.8869029765751
				10.707070707070708 521.0034350293652
				10.909090909090908 521.1351022151721
				11.11111111111111 521.1298324772546
				11.313131313131313 521.2644558997944
				11.515151515151516 521.3675657043242
				11.717171717171718 521.4929459187086
				11.919191919191919 521.6452706567723
				12.121212121212121 521.6632728416322
				12.323232323232324 521.8079391826287
				12.525252525252526 521.9356599660053
				12.727272727272727 522.0712647848859
				12.929292929292929 522.235417146986
				13.131313131313131 522.2744996144983
				13.333333333333334 522.4111833371043
				13.535353535353535 522.5634235958679
				13.737373737373737 522.7102207264198
				13.93939393939394 522.878885792701
				14.141414141414142 522.9316738242029
				14.343434343434344 523.0694504721785
				14.545454545454545 523.2344440079828
				14.747474747474747 523.3926434273906
				14.94949494949495 523.5664030959198
				15.151515151515152 523.6250610639021
				15.353535353535353 523.7866391670111
				15.555555555555555 523.9620790331733
				15.757575757575758 524.1192847494964
				15.95959595959596 524.3043731145925
				16.161616161616163 524.3771125592534
				16.363636363636363 524.5438435200329
				16.565656565656564 524.7211201746373
				16.767676767676768 524.8954058294684
				16.96969696969697 525.0866086871544
				17.171717171717173 525.1578201693808
				17.373737373737374 525.3296620492827
				17.575757575757574 525.5051199698966
				17.77777777777778 525.6890048072557
				17.97979797979798 525.8841462880105
				18.181818181818183 525.9604130676611
				18.383838383838384 526.1421635767493
				18.585858585858585 526.325823355872
				18.78787878787879 526.5138484325761
				18.98989898989899 526.7153597969781
				19.19191919191919 526.8029504547529
				19.393939393939394 526.9877707263281
				19.595959595959595 527.1743110622378
				19.7979797979798 527.369780221947
				20.0 527.4938429516385
			};
			\addplot[thin, dotted, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				0.0 586.933007295613
				0.20202020202020202 583.1720702828138
				0.40404040404040403 574.3336541713762
				0.6060606060606061 567.9653214663977
				0.8080808080808081 560.9928658524703
				1.0101010101010102 552.6204209414766
				1.2121212121212122 551.745303098816
				1.4141414141414141 546.4613654991622
				1.6161616161616161 542.9730807840475
				1.8181818181818181 539.0851359871492
				2.0202020202020203 533.2707156562741
				2.2222222222222223 533.1459922589631
				2.4242424242424243 530.0305070702767
				2.6262626262626263 527.919790561572
				2.8282828282828283 525.7927227869103
				3.0303030303030303 522.0645107693296
				3.2323232323232323 522.074018648754
				3.4343434343434343 520.1568982465419
				3.6363636363636362 519.1519263051505
				3.8383838383838382 517.927342782974
				4.040404040404041 515.6104687317734
				4.242424242424242 515.5795116254003
				4.444444444444445 514.5713202161984
				4.646464646464646 514.0510609737751
				4.848484848484849 513.4067893793773
				5.05050505050505 511.96661246639155
				5.252525252525253 511.7315097084384
				5.454545454545454 511.4381877126579
				5.656565656565657 511.12134603925966
				5.858585858585859 510.7785044481089
				6.0606060606060606 509.9683715250387
				6.262626262626263 509.9280412060914
				6.4646464646464645 509.8216567223139
				6.666666666666667 509.65026566111186
				6.8686868686868685 509.60842144849215
				7.070707070707071 509.20428990240816
				7.2727272727272725 509.2284587288452
				7.474747474747475 509.21644853446406
				7.6767676767676765 509.12414984868354
				7.878787878787879 509.1876322882442
				8.080808080808081 508.97093913958906
				8.282828282828282 509.0563487026729
				8.484848484848484 509.0845636156156
				8.686868686868687 509.0889686386056
				8.88888888888889 509.1816275696488
				9.090909090909092 509.1062071008901
				9.292929292929292 509.1945965350691
				9.494949494949495 509.2723764625732
				9.696969696969697 509.3285707561247
				9.8989898989899 509.4343024271852
				10.1010101010101 509.4280768435208
				10.303030303030303 509.54213497061045
				10.505050505050505 509.6382530479326
				10.707070707070708 509.75104804581315
				10.909090909090908 509.8668397683979
				11.11111111111111 509.87679245829105
				11.313131313131313 510.0025728533208
				11.515151515151516 510.09157375253443
				11.717171717171718 510.2066753540717
				11.919191919191919 510.3482133502974
				12.121212121212121 510.37385119317446
				12.323232323232324 510.51446530424886
				12.525252525252526 510.64263410924184
				12.727272727272727 510.7706395783867
				12.929292929292929 510.9238931577737
				13.131313131313131 510.96411400699253
				13.333333333333334 511.09550494983944
				13.535353535353535 511.2353797239075
				13.737373737373737 511.37737544002283
				13.93939393939394 511.5310496736878
				14.141414141414142 511.58060759436427
				14.343434343434344 511.71355741216024
				14.545454545454545 511.8688655922622
				14.747474747474747 512.0167084846361
				14.94949494949495 512.180370097154
				15.151515151515152 512.2470892101423
				15.353535353535353 512.3926061494137
				15.555555555555555 512.5583544603787
				15.757575757575758 512.7058598078113
				15.95959595959596 512.8793439263568
				16.161616161616163 512.944177538563
				16.363636363636363 513.10663814831
				16.565656565656564 513.2726411521604
				16.767676767676768 513.4342475887353
				16.96969696969697 513.6187341577273
				17.171717171717173 513.6925518189078
				17.373737373737374 513.8558100642266
				17.575757575757574 514.0268675111931
				17.77777777777778 514.198461476439
				17.97979797979798 514.380486113688
				18.181818181818183 514.4506494529795
				18.383838383838384 514.6199108822042
				18.585858585858585 514.7911610521563
				18.78787878787879 514.9637520043989
				18.98989898989899 515.1496321623284
				19.19191919191919 515.2270303114549
				19.393939393939394 515.4022294419312
				19.595959595959595 515.5807157331088
				19.7979797979798 515.7647125552643
				20.0 515.8816096184668
			};
			\addplot[thin, dotted, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				0.0 594.0795913242131
				0.20202020202020202 591.6588538744616
				0.40404040404040403 585.5828449801799
				0.6060606060606061 581.0218684626225
				0.8080808080808081 575.5217353851209
				1.0101010101010102 569.1459921037551
				1.2121212121212122 568.7181295348981
				1.4141414141414141 564.2254808058535
				1.6161616161616161 561.2909349554042
				1.8181818181818181 557.6984249727079
				2.0202020202020203 552.6750439700462
				2.2222222222222223 553.2264870284648
				2.4242424242424243 550.3553691069341
				2.6262626262626263 548.592484109869
				2.8282828282828283 546.6466027978344
				3.0303030303030303 542.8875767212968
				3.2323232323232323 543.5990282995645
				3.4343434343434343 541.6897797215763
				3.6363636363636362 540.9220076957015
				3.8383838383838382 539.8444256889987
				4.040404040404041 537.3623004925428
				4.242424242424242 537.8780930742059
				4.444444444444445 536.8804849356394
				4.646464646464646 536.5507271529129
				4.848484848484849 535.9482897011109
				5.05050505050505 534.3188654079629
				5.252525252525253 534.2435070051592
				5.454545454545454 534.0648434234429
				5.656565656565657 533.9331047449315
				5.858585858585859 533.5832478325532
				6.0606060606060606 532.5979783271916
				6.262626262626263 532.6542254625683
				6.4646464646464645 532.5667063825674
				6.666666666666667 532.3628839834726
				6.8686868686868685 532.350303344929
				7.070707070707071 531.7460104615511
				7.2727272727272725 531.8230379855918
				7.474747474747475 531.8446304524251
				7.6767676767676765 531.7210624917758
				7.878787878787879 531.8215867385097
				8.080808080808081 531.509126923117
				8.282828282828282 531.6031525566696
				8.484848484848484 531.6616972268229
				8.686868686868687 531.6537912738634
				8.88888888888889 531.7665405710467
				9.090909090909092 531.598288030723
				9.292929292929292 531.7066384596181
				9.494949494949495 531.8186320597729
				9.696969696969697 531.8787549503361
				9.8989898989899 532.0074348678272
				10.1010101010101 531.9189157571211
				10.303030303030303 532.0532020719717
				10.505050505050505 532.1355529052177
				10.707070707070708 532.2558220129172
				10.909090909090908 532.4033646619463
				11.11111111111111 532.382872496218
				11.313131313131313 532.5263389462679
				11.515151515151516 532.6435576561139
				11.717171717171718 532.7792164833455
				11.919191919191919 532.9423279632471
				12.121212121212121 532.9526944900899
				12.323232323232324 533.1014130610087
				12.525252525252526 533.2286858227689
				12.727272727272727 533.371889991385
				12.929292929292929 533.5469411361984
				13.131313131313131 533.584885222004
				13.333333333333334 533.7268617243691
				13.535353535353535 533.8914674678283
				13.737373737373737 534.0430660128168
				13.93939393939394 534.2267219117142
				14.141414141414142 534.2827400540416
				14.343434343434344 534.4253435321967
				14.545454545454545 534.6000224237034
				14.747474747474747 534.7685783701451
				14.94949494949495 534.9524360946856
				15.151515151515152 535.0030329176618
				15.353535353535353 535.1806721846085
				15.555555555555555 535.3658036059678
				15.757575757575758 535.5327096911815
				15.95959595959596 535.7294023028282
				16.161616161616163 535.8100475799438
				16.363636363636363 535.9810488917557
				16.565656565656564 536.1695991971143
				16.767676767676768 536.3565640702014
				16.96969696969697 536.5544832165814
				17.171717171717173 536.6230885198538
				17.373737373737374 536.8035140343387
				17.575757575757574 536.9833724286
				17.77777777777778 537.1795481380725
				17.97979797979798 537.387806462333
				18.181818181818183 537.4701766823426
				18.383838383838384 537.6644162712945
				18.585858585858585 537.8604856595877
				18.78787878787879 538.0639448607533
				18.98989898989899 538.2810874316277
				19.19191919191919 538.378870598051
				19.393939393939394 538.573312010725
				19.595959595959595 538.7679063913669
				19.7979797979798 538.9748478886298
				20.0 539.1060762848102
			};
		\end{axis}
	\end{tikzpicture}
	\caption{Expected Kullback--Leibler discrepancy $2 {\rm E}_{\theta}[D(\theta,\hat{\theta}_{\lambda})]$ (black) and ${\rm E}_{\theta}[{\rm AIC}(\lambda)]$ (blue, with standard deviation) for the binomial distribution when the number of trials is heterogeneous.}
	\label{fig:binomial_bias_weighted}
\end{figure}


==> chisquare.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=0$}]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000    1.4310
    2.0000    0.2265
    3.0000    0.9229
    4.0000    2.6592
    5.0000    1.9307
    6.0000    0.4386
    7.0000    3.9045
    8.0000    1.5796
    9.0000    2.6221
   10.0000    1.4079
   11.0000    0.4543
   12.0000    0.8555
   13.0000    1.9744
   14.0000    3.0226
   15.0000    3.0988
   16.0000    8.6484
   17.0000    5.1863
   18.0000    1.6977
   19.0000    2.7704
   20.0000    5.9182
   21.0000    2.4835
   22.0000    4.0979
   23.0000    2.8428
   24.0000    4.8956
   25.0000   11.2068
   26.0000    9.0101
   27.0000   13.2118
   28.0000    5.5119
   29.0000    3.0041
   30.0000    4.0602
   31.0000    0.8271
   32.0000    6.7082
   33.0000    6.0166
   34.0000    7.8296
   35.0000    1.7820
   36.0000    3.1974
   37.0000    4.1096
   38.0000    5.9724
   39.0000    2.8065
   40.0000    3.7516
   41.0000    5.4526
   42.0000    9.4371
   43.0000   13.5368
   44.0000   17.2771
   45.0000    7.6461
   46.0000   21.0837
   47.0000   11.0665
   48.0000    1.7964
   49.0000   14.9657
   50.0000    4.6275
   51.0000    0.6404
   52.0000    0.7667
   53.0000    1.6804
   54.0000    3.2858
   55.0000    0.4369
   56.0000    1.0492
   57.0000    1.5577
   58.0000    5.2628
   59.0000    2.7078
   60.0000    2.7845
   61.0000    1.1431
   62.0000   10.3320
   63.0000    1.9988
   64.0000    5.9784
   65.0000    5.6524
   66.0000    7.1090
   67.0000    1.4470
   68.0000    5.7082
   69.0000    6.7373
   70.0000    4.6080
   71.0000    2.9348
   72.0000    4.5537
   73.0000    4.4377
   74.0000    6.9957
   75.0000    2.4166
   76.0000    5.9998
   77.0000    3.4856
   78.0000    2.8212
   79.0000    2.5630
   80.0000    4.4683
   81.0000   11.5938
   82.0000    3.9553
   83.0000   11.6804
   84.0000   14.1559
   85.0000    6.2410
   86.0000    7.9408
   87.0000    6.5253
   88.0000    6.1060
   89.0000    0.7307
   90.0000   22.6264
   91.0000    4.9979
   92.0000   13.2572
   93.0000    5.0160
   94.0000   12.2220
   95.0000    7.4114
   96.0000    6.4465
   97.0000    6.3133
   98.0000    2.1548
   99.0000   12.5805
  100.0000   18.9631
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 1.43096376554146
2 0.226499560334354
3 0.922940452711625
4 2.65915333381732
5 1.93066773282383
6 0.438590725380743
7 3.90452412044765
8 1.5796246828651
9 2.62207063989448
10 1.4079309853139
11 0.454326399205703
12 0.85545201119878
13 1.97439832536812
14 3.02258210634006
15 3.09875044830634
16 8.64839202199075
17 5.18630890906515
18 1.69765125663814
19 2.77039634341385
20 5.9181514603588
21 2.48353246423117
22 4.09785477747037
23 2.84277721600117
24 4.89557272723922
25 11.2067649179048
26 9.01010176883585
27 13.2117676200157
28 5.5119451365668
29 3.00412699839543
30 4.06023867157719
31 0.827053586497945
32 6.70815567375595
33 6.01662752006085
34 7.82957810247285
35 1.78201664380338
36 3.19740396745521
37 4.10963794223773
38 5.9724037362081
39 2.80654551419146
40 3.75156933630897
41 5.45256746960505
42 9.43713820245735
43 13.5368333769181
44 17.2771044970315
45 7.64608349705675
46 21.0837193116898
47 11.0665251224609
48 1.79639558056394
49 14.9657032533491
50 4.62747850107412
51 0.64044900838323
52 0.7666536579578
53 1.68036213992636
54 3.28576917332715
55 0.436914817523182
56 1.04919676091074
57 1.5576893007104
58 5.2628386401637
59 2.70783459526043
60 2.78450643532897
61 1.14309705171664
62 10.3319907620199
63 1.99875225011522
64 5.9784157226529
65 5.6524051735103
66 7.10898886646655
67 1.44698267154032
68 5.70816829872875
69 6.73727806416955
70 4.60801760658535
71 2.93478090817454
72 4.55374379428529
73 4.43774213094522
74 6.9957104335729
75 2.41655410147561
76 5.99978563679525
77 3.48556734613142
78 2.82123311962558
79 2.56297526907867
80 4.4682961561751
81 11.5938418385968
82 3.95526488838867
83 11.6803948191736
84 14.1559308287479
85 6.24102349103385
86 7.94076399210725
87 6.52532198601055
88 6.10596577368885
89 0.73073308092423
90 22.6264070240135
91 4.99788544783416
92 13.2571589727188
93 5.01595190615445
94 12.2220441143215
95 7.4114076920942
96 6.4465478237178
97 6.31327558650345
98 2.1548337403977
99 12.5805058874481
100 18.96309763379
};
\addplot[color = gray, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
    1.0000    1.0000
    2.0000    1.1837
    3.0000    1.3673
    4.0000    1.5510
    5.0000    1.7347
    6.0000    1.9184
    7.0000    2.1020
    8.0000    2.2857
    9.0000    2.4694
   10.0000    2.6531
   11.0000    2.8367
   12.0000    3.0204
   13.0000    3.2041
   14.0000    3.3878
   15.0000    3.5714
   16.0000    3.7551
   17.0000    3.9388
   18.0000    4.1224
   19.0000    4.3061
   20.0000    4.4898
   21.0000    4.6735
   22.0000    4.8571
   23.0000    5.0408
   24.0000    5.2245
   25.0000    5.4082
   26.0000    5.5918
   27.0000    5.7755
   28.0000    5.9592
   29.0000    6.1429
   30.0000    6.3265
   31.0000    6.5102
   32.0000    6.6939
   33.0000    6.8776
   34.0000    7.0612
   35.0000    7.2449
   36.0000    7.4286
   37.0000    7.6122
   38.0000    7.7959
   39.0000    7.9796
   40.0000    8.1633
   41.0000    8.3469
   42.0000    8.5306
   43.0000    8.7143
   44.0000    8.8980
   45.0000    9.0816
   46.0000    9.2653
   47.0000    9.4490
   48.0000    9.6327
   49.0000    9.8163
   50.0000   10.0000
   51.0000    1.0000
   52.0000    1.1837
   53.0000    1.3673
   54.0000    1.5510
   55.0000    1.7347
   56.0000    1.9184
   57.0000    2.1020
   58.0000    2.2857
   59.0000    2.4694
   60.0000    2.6531
   61.0000    2.8367
   62.0000    3.0204
   63.0000    3.2041
   64.0000    3.3878
   65.0000    3.5714
   66.0000    3.7551
   67.0000    3.9388
   68.0000    4.1224
   69.0000    4.3061
   70.0000    4.4898
   71.0000    4.6735
   72.0000    4.8571
   73.0000    5.0408
   74.0000    5.2245
   75.0000    5.4082
   76.0000    5.5918
   77.0000    5.7755
   78.0000    5.9592
   79.0000    6.1429
   80.0000    6.3265
   81.0000    6.5102
   82.0000    6.6939
   83.0000    6.8776
   84.0000    7.0612
   85.0000    7.2449
   86.0000    7.4286
   87.0000    7.6122
   88.0000    7.7959
   89.0000    7.9796
   90.0000    8.1633
   91.0000    8.3469
   92.0000    8.5306
   93.0000    8.7143
   94.0000    8.8980
   95.0000    9.0816
   96.0000    9.2653
   97.0000    9.4490
   98.0000    9.6327
   99.0000    9.8163
  100.0000   10.0000
};
\end{axis}
\end{tikzpicture} 
% &
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=39.55$}]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000    1.4310
    2.0000    0.2265
    3.0000    0.9229
    4.0000    2.6592
    5.0000    1.9307
    6.0000    0.4386
    7.0000    3.9045
    8.0000    1.5796
    9.0000    2.6221
   10.0000    1.4079
   11.0000    0.4543
   12.0000    0.8555
   13.0000    1.9744
   14.0000    3.0226
   15.0000    3.0988
   16.0000    8.6484
   17.0000    5.1863
   18.0000    1.6977
   19.0000    2.7704
   20.0000    5.9182
   21.0000    2.4835
   22.0000    4.0979
   23.0000    2.8428
   24.0000    4.8956
   25.0000   11.2068
   26.0000    9.0101
   27.0000   13.2118
   28.0000    5.5119
   29.0000    3.0041
   30.0000    4.0602
   31.0000    0.8271
   32.0000    6.7082
   33.0000    6.0166
   34.0000    7.8296
   35.0000    1.7820
   36.0000    3.1974
   37.0000    4.1096
   38.0000    5.9724
   39.0000    2.8065
   40.0000    3.7516
   41.0000    5.4526
   42.0000    9.4371
   43.0000   13.5368
   44.0000   17.2771
   45.0000    7.6461
   46.0000   21.0837
   47.0000   11.0665
   48.0000    1.7964
   49.0000   14.9657
   50.0000    4.6275
   51.0000    0.6404
   52.0000    0.7667
   53.0000    1.6804
   54.0000    3.2858
   55.0000    0.4369
   56.0000    1.0492
   57.0000    1.5577
   58.0000    5.2628
   59.0000    2.7078
   60.0000    2.7845
   61.0000    1.1431
   62.0000   10.3320
   63.0000    1.9988
   64.0000    5.9784
   65.0000    5.6524
   66.0000    7.1090
   67.0000    1.4470
   68.0000    5.7082
   69.0000    6.7373
   70.0000    4.6080
   71.0000    2.9348
   72.0000    4.5537
   73.0000    4.4377
   74.0000    6.9957
   75.0000    2.4166
   76.0000    5.9998
   77.0000    3.4856
   78.0000    2.8212
   79.0000    2.5630
   80.0000    4.4683
   81.0000   11.5938
   82.0000    3.9553
   83.0000   11.6804
   84.0000   14.1559
   85.0000    6.2410
   86.0000    7.9408
   87.0000    6.5253
   88.0000    6.1060
   89.0000    0.7307
   90.0000   22.6264
   91.0000    4.9979
   92.0000   13.2572
   93.0000    5.0160
   94.0000   12.2220
   95.0000    7.4114
   96.0000    6.4465
   97.0000    6.3133
   98.0000    2.1548
   99.0000   12.5805
  100.0000   18.9631
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 0.828731662937905
2 0.828731662937905
3 0.922940452711625
4 1.6761372640073
5 1.6761372640073
6 1.6761372640073
7 1.80398813982093
8 1.80398813982093
9 1.80398813982093
10 1.80398813982093
11 1.80398813982093
12 1.80398813982093
13 1.97439832536812
14 3.02258210634006
15 3.09875044830634
16 4.20563305614617
17 4.20563305614617
18 4.20563305614617
19 4.20563305614617
20 4.20563305614617
21 4.20563305614617
22 4.20563305614617
23 4.20563305614617
24 4.89557272723922
25 8.5059913075561
26 8.5059913075561
27 8.5059913075561
28 5.5119451365668
29 4.83133483975442
30 4.83133483975442
31 4.83133483975442
32 4.83133483975442
33 4.83133483975442
34 4.83133483975442
35 4.83133483975442
36 4.83133483975442
37 4.83133483975442
38 4.83133483975442
39 4.83133483975442
40 4.83133483975442
41 5.45256746960505
42 9.43713820245735
43 12.8200071236688
44 12.8200071236688
45 12.8200071236688
46 13.1730589276017
47 11.0665251224609
48 8.3810494169565
49 8.3810494169565
50 4.62747850107412
51 2.47538503468956
52 2.47538503468956
53 2.47538503468956
54 2.47538503468956
55 2.47538503468956
56 2.47538503468956
57 2.47538503468956
58 2.97456918061744
59 2.97456918061744
60 2.97456918061744
61 2.97456918061744
62 4.74986254273939
63 4.74986254273939
64 4.74986254273939
65 4.74986254273939
66 4.74986254273939
67 4.74986254273939
68 4.74986254273939
69 4.74986254273939
70 4.74986254273939
71 4.74986254273939
72 4.74986254273939
73 4.74986254273939
74 4.74986254273939
75 4.74986254273939
76 4.74986254273939
77 4.74986254273939
78 4.74986254273939
79 4.74986254273939
80 4.74986254273939
81 7.7745533634927
82 7.7745533634927
83 8.9628326319167
84 8.9628326319167
85 7.09089374157055
86 7.09089374157055
87 7.09089374157055
88 7.09089374157055
89 7.09089374157055
90 14.7157466399255
91 9.1275222102765
92 9.1275222102765
93 8.618998010238
94 8.618998010238
95 7.5591813067003
96 7.5591813067003
97 7.5591813067003
98 7.5591813067003
99 12.5805058874481
100 18.96309763379
};
\addplot[color = gray, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
    1.0000    1.0000
    2.0000    1.1837
    3.0000    1.3673
    4.0000    1.5510
    5.0000    1.7347
    6.0000    1.9184
    7.0000    2.1020
    8.0000    2.2857
    9.0000    2.4694
   10.0000    2.6531
   11.0000    2.8367
   12.0000    3.0204
   13.0000    3.2041
   14.0000    3.3878
   15.0000    3.5714
   16.0000    3.7551
   17.0000    3.9388
   18.0000    4.1224
   19.0000    4.3061
   20.0000    4.4898
   21.0000    4.6735
   22.0000    4.8571
   23.0000    5.0408
   24.0000    5.2245
   25.0000    5.4082
   26.0000    5.5918
   27.0000    5.7755
   28.0000    5.9592
   29.0000    6.1429
   30.0000    6.3265
   31.0000    6.5102
   32.0000    6.6939
   33.0000    6.8776
   34.0000    7.0612
   35.0000    7.2449
   36.0000    7.4286
   37.0000    7.6122
   38.0000    7.7959
   39.0000    7.9796
   40.0000    8.1633
   41.0000    8.3469
   42.0000    8.5306
   43.0000    8.7143
   44.0000    8.8980
   45.0000    9.0816
   46.0000    9.2653
   47.0000    9.4490
   48.0000    9.6327
   49.0000    9.8163
   50.0000   10.0000
   51.0000    1.0000
   52.0000    1.1837
   53.0000    1.3673
   54.0000    1.5510
   55.0000    1.7347
   56.0000    1.9184
   57.0000    2.1020
   58.0000    2.2857
   59.0000    2.4694
   60.0000    2.6531
   61.0000    2.8367
   62.0000    3.0204
   63.0000    3.2041
   64.0000    3.3878
   65.0000    3.5714
   66.0000    3.7551
   67.0000    3.9388
   68.0000    4.1224
   69.0000    4.3061
   70.0000    4.4898
   71.0000    4.6735
   72.0000    4.8571
   73.0000    5.0408
   74.0000    5.2245
   75.0000    5.4082
   76.0000    5.5918
   77.0000    5.7755
   78.0000    5.9592
   79.0000    6.1429
   80.0000    6.3265
   81.0000    6.5102
   82.0000    6.6939
   83.0000    6.8776
   84.0000    7.0612
   85.0000    7.2449
   86.0000    7.4286
   87.0000    7.6122
   88.0000    7.7959
   89.0000    7.9796
   90.0000    8.1633
   91.0000    8.3469
   92.0000    8.5306
   93.0000    8.7143
   94.0000    8.8980
   95.0000    9.0816
   96.0000    9.2653
   97.0000    9.4490
   98.0000    9.6327
   99.0000    9.8163
  100.0000   10.0000
};
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=80.68$}]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000    1.4310
    2.0000    0.2265
    3.0000    0.9229
    4.0000    2.6592
    5.0000    1.9307
    6.0000    0.4386
    7.0000    3.9045
    8.0000    1.5796
    9.0000    2.6221
   10.0000    1.4079
   11.0000    0.4543
   12.0000    0.8555
   13.0000    1.9744
   14.0000    3.0226
   15.0000    3.0988
   16.0000    8.6484
   17.0000    5.1863
   18.0000    1.6977
   19.0000    2.7704
   20.0000    5.9182
   21.0000    2.4835
   22.0000    4.0979
   23.0000    2.8428
   24.0000    4.8956
   25.0000   11.2068
   26.0000    9.0101
   27.0000   13.2118
   28.0000    5.5119
   29.0000    3.0041
   30.0000    4.0602
   31.0000    0.8271
   32.0000    6.7082
   33.0000    6.0166
   34.0000    7.8296
   35.0000    1.7820
   36.0000    3.1974
   37.0000    4.1096
   38.0000    5.9724
   39.0000    2.8065
   40.0000    3.7516
   41.0000    5.4526
   42.0000    9.4371
   43.0000   13.5368
   44.0000   17.2771
   45.0000    7.6461
   46.0000   21.0837
   47.0000   11.0665
   48.0000    1.7964
   49.0000   14.9657
   50.0000    4.6275
   51.0000    0.6404
   52.0000    0.7667
   53.0000    1.6804
   54.0000    3.2858
   55.0000    0.4369
   56.0000    1.0492
   57.0000    1.5577
   58.0000    5.2628
   59.0000    2.7078
   60.0000    2.7845
   61.0000    1.1431
   62.0000   10.3320
   63.0000    1.9988
   64.0000    5.9784
   65.0000    5.6524
   66.0000    7.1090
   67.0000    1.4470
   68.0000    5.7082
   69.0000    6.7373
   70.0000    4.6080
   71.0000    2.9348
   72.0000    4.5537
   73.0000    4.4377
   74.0000    6.9957
   75.0000    2.4166
   76.0000    5.9998
   77.0000    3.4856
   78.0000    2.8212
   79.0000    2.5630
   80.0000    4.4683
   81.0000   11.5938
   82.0000    3.9553
   83.0000   11.6804
   84.0000   14.1559
   85.0000    6.2410
   86.0000    7.9408
   87.0000    6.5253
   88.0000    6.1060
   89.0000    0.7307
   90.0000   22.6264
   91.0000    4.9979
   92.0000   13.2572
   93.0000    5.0160
   94.0000   12.2220
   95.0000    7.4114
   96.0000    6.4465
   97.0000    6.3133
   98.0000    2.1548
   99.0000   12.5805
  100.0000   18.9631
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 0.828731662937905
2 0.828731662937905
3 0.922940452711625
4 1.6761372640073
5 1.6761372640073
6 1.6761372640073
7 1.80398813982093
8 1.80398813982093
9 1.80398813982093
10 1.80398813982093
11 1.80398813982093
12 1.80398813982093
13 1.97439832536812
14 3.02258210634006
15 3.09875044830634
16 4.20563305614617
17 4.20563305614617
18 4.20563305614617
19 4.20563305614617
20 4.20563305614617
21 4.20563305614617
22 4.20563305614617
23 4.20563305614617
24 4.89557272723922
25 5.76375756465265
26 5.76375756465265
27 5.76375756465265
28 5.5119451365668
29 5.5119451365668
30 5.5119451365668
31 5.5119451365668
32 5.5119451365668
33 5.5119451365668
34 5.5119451365668
35 5.5119451365668
36 5.5119451365668
37 5.5119451365668
38 5.5119451365668
39 5.5119451365668
40 5.5119451365668
41 5.5119451365668
42 9.43713820245735
43 10.8945808384717
44 10.8945808384717
45 10.8945808384717
46 10.8945808384717
47 10.8945808384717
48 8.3810494169565
49 8.3810494169565
50 4.62747850107412
51 3.40478847218244
52 3.40478847218244
53 3.40478847218244
54 3.40478847218244
55 3.40478847218244
56 3.40478847218244
57 3.40478847218244
58 3.40478847218244
59 3.40478847218244
60 3.40478847218244
61 3.40478847218244
62 4.74986254273939
63 4.74986254273939
64 4.74986254273939
65 4.74986254273939
66 4.74986254273939
67 4.74986254273939
68 4.74986254273939
69 4.74986254273939
70 4.74986254273939
71 4.74986254273939
72 4.74986254273939
73 4.74986254273939
74 4.74986254273939
75 4.74986254273939
76 4.74986254273939
77 4.74986254273939
78 4.74986254273939
79 4.74986254273939
80 4.74986254273939
81 7.65880452207465
82 7.65880452207465
83 7.65880452207465
84 7.65880452207465
85 7.65880452207465
86 7.65880452207465
87 7.65880452207465
88 7.65880452207465
89 7.65880452207465
90 8.9383902564173
91 8.9383902564173
92 8.9383902564173
93 8.9383902564173
94 8.9383902564173
95 8.9383902564173
96 8.9383902564173
97 8.9383902564173
98 8.9383902564173
99 12.5805058874481
100 18.96309763379
};
\addplot[color = gray, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
    1.0000    1.0000
    2.0000    1.1837
    3.0000    1.3673
    4.0000    1.5510
    5.0000    1.7347
    6.0000    1.9184
    7.0000    2.1020
    8.0000    2.2857
    9.0000    2.4694
   10.0000    2.6531
   11.0000    2.8367
   12.0000    3.0204
   13.0000    3.2041
   14.0000    3.3878
   15.0000    3.5714
   16.0000    3.7551
   17.0000    3.9388
   18.0000    4.1224
   19.0000    4.3061
   20.0000    4.4898
   21.0000    4.6735
   22.0000    4.8571
   23.0000    5.0408
   24.0000    5.2245
   25.0000    5.4082
   26.0000    5.5918
   27.0000    5.7755
   28.0000    5.9592
   29.0000    6.1429
   30.0000    6.3265
   31.0000    6.5102
   32.0000    6.6939
   33.0000    6.8776
   34.0000    7.0612
   35.0000    7.2449
   36.0000    7.4286
   37.0000    7.6122
   38.0000    7.7959
   39.0000    7.9796
   40.0000    8.1633
   41.0000    8.3469
   42.0000    8.5306
   43.0000    8.7143
   44.0000    8.8980
   45.0000    9.0816
   46.0000    9.2653
   47.0000    9.4490
   48.0000    9.6327
   49.0000    9.8163
   50.0000   10.0000
   51.0000    1.0000
   52.0000    1.1837
   53.0000    1.3673
   54.0000    1.5510
   55.0000    1.7347
   56.0000    1.9184
   57.0000    2.1020
   58.0000    2.2857
   59.0000    2.4694
   60.0000    2.6531
   61.0000    2.8367
   62.0000    3.0204
   63.0000    3.2041
   64.0000    3.3878
   65.0000    3.5714
   66.0000    3.7551
   67.0000    3.9388
   68.0000    4.1224
   69.0000    4.3061
   70.0000    4.4898
   71.0000    4.6735
   72.0000    4.8571
   73.0000    5.0408
   74.0000    5.2245
   75.0000    5.4082
   76.0000    5.5918
   77.0000    5.7755
   78.0000    5.9592
   79.0000    6.1429
   80.0000    6.3265
   81.0000    6.5102
   82.0000    6.6939
   83.0000    6.8776
   84.0000    7.0612
   85.0000    7.2449
   86.0000    7.4286
   87.0000    7.6122
   88.0000    7.7959
   89.0000    7.9796
   90.0000    8.1633
   91.0000    8.3469
   92.0000    8.5306
   93.0000    8.7143
   94.0000    8.8980
   95.0000    9.0816
   96.0000    9.2653
   97.0000    9.4490
   98.0000    9.6327
   99.0000    9.8163
  100.0000   10.0000
};
\end{axis}
\end{tikzpicture} 
% &
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,title={$\lambda=270.04$}]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000    1.4310
    2.0000    0.2265
    3.0000    0.9229
    4.0000    2.6592
    5.0000    1.9307
    6.0000    0.4386
    7.0000    3.9045
    8.0000    1.5796
    9.0000    2.6221
   10.0000    1.4079
   11.0000    0.4543
   12.0000    0.8555
   13.0000    1.9744
   14.0000    3.0226
   15.0000    3.0988
   16.0000    8.6484
   17.0000    5.1863
   18.0000    1.6977
   19.0000    2.7704
   20.0000    5.9182
   21.0000    2.4835
   22.0000    4.0979
   23.0000    2.8428
   24.0000    4.8956
   25.0000   11.2068
   26.0000    9.0101
   27.0000   13.2118
   28.0000    5.5119
   29.0000    3.0041
   30.0000    4.0602
   31.0000    0.8271
   32.0000    6.7082
   33.0000    6.0166
   34.0000    7.8296
   35.0000    1.7820
   36.0000    3.1974
   37.0000    4.1096
   38.0000    5.9724
   39.0000    2.8065
   40.0000    3.7516
   41.0000    5.4526
   42.0000    9.4371
   43.0000   13.5368
   44.0000   17.2771
   45.0000    7.6461
   46.0000   21.0837
   47.0000   11.0665
   48.0000    1.7964
   49.0000   14.9657
   50.0000    4.6275
   51.0000    0.6404
   52.0000    0.7667
   53.0000    1.6804
   54.0000    3.2858
   55.0000    0.4369
   56.0000    1.0492
   57.0000    1.5577
   58.0000    5.2628
   59.0000    2.7078
   60.0000    2.7845
   61.0000    1.1431
   62.0000   10.3320
   63.0000    1.9988
   64.0000    5.9784
   65.0000    5.6524
   66.0000    7.1090
   67.0000    1.4470
   68.0000    5.7082
   69.0000    6.7373
   70.0000    4.6080
   71.0000    2.9348
   72.0000    4.5537
   73.0000    4.4377
   74.0000    6.9957
   75.0000    2.4166
   76.0000    5.9998
   77.0000    3.4856
   78.0000    2.8212
   79.0000    2.5630
   80.0000    4.4683
   81.0000   11.5938
   82.0000    3.9553
   83.0000   11.6804
   84.0000   14.1559
   85.0000    6.2410
   86.0000    7.9408
   87.0000    6.5253
   88.0000    6.1060
   89.0000    0.7307
   90.0000   22.6264
   91.0000    4.9979
   92.0000   13.2572
   93.0000    5.0160
   94.0000   12.2220
   95.0000    7.4114
   96.0000    6.4465
   97.0000    6.3133
   98.0000    2.1548
   99.0000   12.5805
  100.0000   18.9631
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 0.828731662937904
2 0.828731662937904
3 0.922940452711623
4 1.6761372640073
5 1.6761372640073
6 1.6761372640073
7 1.80398813982093
8 1.80398813982093
9 1.80398813982093
10 1.80398813982093
11 1.80398813982093
12 1.80398813982093
13 1.97439832536812
14 3.02258210634006
15 3.09875044830634
16 4.20563305614617
17 4.20563305614617
18 4.20563305614617
19 4.20563305614617
20 4.20563305614617
21 4.20563305614617
22 4.20563305614617
23 4.20563305614617
24 4.89557272723922
25 5.49032474717414
26 5.49032474717414
27 5.49032474717414
28 5.49032474717414
29 5.49032474717414
30 5.49032474717414
31 5.49032474717414
32 5.49032474717414
33 5.49032474717414
34 5.49032474717414
35 5.49032474717414
36 5.49032474717414
37 5.49032474717414
38 5.49032474717414
39 5.49032474717414
40 5.49032474717414
41 5.49032474717414
42 5.49032474717414
43 5.49032474717414
44 5.49032474717414
45 5.49032474717414
46 5.49032474717414
47 5.49032474717414
48 5.49032474717414
49 5.49032474717414
50 5.49032474717414
51 5.49032474717414
52 5.49032474717414
53 5.49032474717414
54 5.49032474717414
55 5.49032474717414
56 5.49032474717414
57 5.49032474717414
58 5.49032474717414
59 5.49032474717414
60 5.49032474717414
61 5.49032474717414
62 5.49032474717414
63 5.49032474717414
64 5.49032474717414
65 5.49032474717414
66 5.49032474717414
67 5.49032474717414
68 5.49032474717414
69 5.49032474717414
70 5.49032474717414
71 5.49032474717414
72 5.49032474717414
73 5.49032474717414
74 5.49032474717414
75 5.49032474717414
76 5.49032474717414
77 5.49032474717414
78 5.49032474717414
79 5.49032474717414
80 5.49032474717414
81 7.65880452207463
82 7.65880452207463
83 7.65880452207463
84 7.65880452207463
85 7.65880452207463
86 7.65880452207463
87 7.65880452207463
88 7.65880452207463
89 7.65880452207463
90 8.93839025641729
91 8.93839025641729
92 8.93839025641729
93 8.93839025641729
94 8.93839025641729
95 8.93839025641729
96 8.93839025641729
97 8.93839025641729
98 8.93839025641729
99 12.5805058874481
100 18.96309763379
};
\addplot[color = gray, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
    1.0000    1.0000
    2.0000    1.1837
    3.0000    1.3673
    4.0000    1.5510
    5.0000    1.7347
    6.0000    1.9184
    7.0000    2.1020
    8.0000    2.2857
    9.0000    2.4694
   10.0000    2.6531
   11.0000    2.8367
   12.0000    3.0204
   13.0000    3.2041
   14.0000    3.3878
   15.0000    3.5714
   16.0000    3.7551
   17.0000    3.9388
   18.0000    4.1224
   19.0000    4.3061
   20.0000    4.4898
   21.0000    4.6735
   22.0000    4.8571
   23.0000    5.0408
   24.0000    5.2245
   25.0000    5.4082
   26.0000    5.5918
   27.0000    5.7755
   28.0000    5.9592
   29.0000    6.1429
   30.0000    6.3265
   31.0000    6.5102
   32.0000    6.6939
   33.0000    6.8776
   34.0000    7.0612
   35.0000    7.2449
   36.0000    7.4286
   37.0000    7.6122
   38.0000    7.7959
   39.0000    7.9796
   40.0000    8.1633
   41.0000    8.3469
   42.0000    8.5306
   43.0000    8.7143
   44.0000    8.8980
   45.0000    9.0816
   46.0000    9.2653
   47.0000    9.4490
   48.0000    9.6327
   49.0000    9.8163
   50.0000   10.0000
   51.0000    1.0000
   52.0000    1.1837
   53.0000    1.3673
   54.0000    1.5510
   55.0000    1.7347
   56.0000    1.9184
   57.0000    2.1020
   58.0000    2.2857
   59.0000    2.4694
   60.0000    2.6531
   61.0000    2.8367
   62.0000    3.0204
   63.0000    3.2041
   64.0000    3.3878
   65.0000    3.5714
   66.0000    3.7551
   67.0000    3.9388
   68.0000    4.1224
   69.0000    4.3061
   70.0000    4.4898
   71.0000    4.6735
   72.0000    4.8571
   73.0000    5.0408
   74.0000    5.2245
   75.0000    5.4082
   76.0000    5.5918
   77.0000    5.7755
   78.0000    5.9592
   79.0000    6.1429
   80.0000    6.3265
   81.0000    6.5102
   82.0000    6.6939
   83.0000    6.8776
   84.0000    7.0612
   85.0000    7.2449
   86.0000    7.4286
   87.0000    7.6122
   88.0000    7.7959
   89.0000    7.9796
   90.0000    8.1633
   91.0000    8.3469
   92.0000    8.5306
   93.0000    8.7143
   94.0000    8.8980
   95.0000    9.0816
   96.0000    9.2653
   97.0000    9.4490
   98.0000    9.6327
   99.0000    9.8163
  100.0000   10.0000
};
\end{axis}
\end{tikzpicture} 
\caption{Generalized nearly isotonic regression for the chi-square distribution ($d=5$) with several values of $\lambda$. black: samples $x_1/5$, \dots, $x_{100}/5$, gray: true value $s_1$, \dots, $s_{100}$, blue: estimate $\hat{s}_1$, \dots, $\hat{s}_{100}$.}
\label{fig:chisquare}
\end{figure}


==> chisquare_AIC.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=7cm,
xlabel={$\lambda$},
ylabel={${\rm AIC}(\lambda)$},
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0 889.2815157622417
0.19167960017133368 887.4315125341731
0.2900041583501878 885.6033738122727
0.6310232478728657 884.543163488562
0.8150263728565306 883.1915797218596
1.2912892527345252 883.2041541247534
1.7288203842377494 883.3523935122727
2.0056280599653715 882.8222269007733
2.606114892573452 884.1244699791847
2.6402791829544054 882.3157480422294
3.0111605130177534 882.4359313423763
3.0614097169377694 880.6454022164586
3.1376939036729916 878.944797685622
3.6424280049674462 878.9483556266331
4.249351252683464 879.4463755029911
4.725119110587546 879.4836872142064
4.9339176625230365 878.3953625514945
5.1455488272040135 877.3226939939008
5.363725433878596 876.290640430937
5.491657872672317 874.8565010332483
6.187732693132779 878.0148360152783
6.467892091924685 875.1461592061504
7.076936618259155 875.6780091680854
7.335932527822142 874.7751800078951
7.530417801116585 873.6104072852586
7.804810272203562 872.7789511190026
7.9346315177929165 871.3358834401437
8.015367317890327 871.684093326465
8.027035167003934 867.7329964288857
8.146335114934386 866.2016201084477
8.810792181471916 866.8236869613662
8.958078838299025 865.3405682339929
8.977821036526247 863.4063062929564
8.984351053090503 861.4270634223865
9.018382295339336 859.5268970799802
9.488929931755028 858.7974272109168
10.41286240421714 859.3838485701522
11.441347297731358 862.2173932091459
11.448557294301285 858.235303773668
12.377680047871824 858.4535670826947
13.471275118722122 861.1341428575229
13.525646242441809 857.2396929876943
15.167242067364768 858.2566604886606
15.516671383226686 856.8989465337372
15.929441265355063 855.6564460149403
16.015551794893835 853.8018271151489
16.154101584799598 852.0263750718711
16.199276366084284 850.0921546283064
17.207300166060946 849.5534970635358
17.310415564628006 847.7024544736717
18.01523052041775 846.6871718260645
18.701355600567386 845.5978138397483
18.773669362853003 843.6940745536908
19.096442375520194 842.1169802427985
20.648183812211673 842.0022507567272
20.79220923052878 840.167004456553
22.124931602671975 839.6548411723603
25.2768265388451 841.3852137817457
25.73675129416817 839.9615378532781
25.86961813306011 838.1093838063257
26.876163463823044 837.197888988566
27.117174093817603 835.4455712057874
31.069725587040047 836.875276237086
31.562031508599198 835.3139520130952
31.657355099547686 833.3969147975124
32.923269181962816 832.2761320567387
34.13101706277677 830.9108335947828
36.59782962831848 830.2004724968551
36.60620030533941 828.2048849213169
39.55330192044022 827.5403959134733
41.31856094010499 826.3446038339198
51.436094604680264 829.119514807633
53.75107143304206 830.250523557593
57.02474702791596 827.6531541463445
60.74963599119365 827.1135459160673
67.49442406868506 828.0590403293606
70.33140337657312 827.1442247078384
76.38820096426247 827.0891653250009
76.8272597114776 825.2357323855337
80.68680806399138 824.5631594876462
83.79743217564044 825.6970012513924
117.12287396435164 827.309386518126
147.93475965303367 830.9570868694765
148.8055375293766 829.1184287762968
155.27780215294948 828.2193335686726
261.79220925259415 844.266865123351
270.0494438403357 843.3172597170166
};
\end{axis}
\end{tikzpicture} 
\caption{AIC for the chi-square distribution ($d=5$).}
\label{fig:chisquare_AIC}
\end{figure}


==> chisquare_bias.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$d=2$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 798.8736751098145
6.0606060606060606 763.5655986806914
9.090909090909092 749.6824653673372
12.121212121212121 742.3434168707087
15.151515151515152 737.9069218038893
18.181818181818183 735.015264304063
21.21212121212121 733.0408555993204
24.242424242424242 731.6535900911051
27.272727272727273 730.6621348731679
30.303030303030305 729.951490044693
33.333333333333336 729.4432712656441
36.36363636363637 729.0835484621376
39.39393939393939 728.8380543902493
42.42424242424242 728.6809490466158
45.45454545454545 728.5931794645933
48.484848484848484 728.5606099759409
51.515151515151516 728.5725134141386
54.54545454545455 728.6210531340275
57.57575757575758 728.6985332529682
60.60606060606061 728.799410946556
63.63636363636363 728.9200361628174
66.66666666666667 729.0578313081701
69.6969696969697 729.2105274066378
72.72727272727273 729.3756242248381
75.75757575757575 729.5507185585079
78.78787878787878 729.7337101815574
81.81818181818181 729.9228677615148
84.84848484848484 730.1166571858155
87.87878787878788 730.3131758244712
90.9090909090909 730.511757208048
93.93939393939394 730.711071017061
96.96969696969697 730.9101458590055
100.0 731.1092673294477
103.03030303030303 731.3063440351905
106.06060606060606 731.5002220767856
109.0909090909091 731.6909192620722
112.12121212121212 731.8778810646797
115.15151515151516 732.0604763380506
118.18181818181819 732.2377075618867
121.21212121212122 732.4093209338587
124.24242424242425 732.5740465841293
127.27272727272727 732.7318763247214
130.3030303030303 732.8831173004621
133.33333333333334 733.0274576270942
136.36363636363637 733.1638190174892
139.3939393939394 733.2919919776456
142.42424242424244 733.4135990597491
145.45454545454547 733.5286637551981
148.4848484848485 733.6374122693161
151.5151515151515 733.7396823081815
154.54545454545453 733.8354846977263
157.57575757575756 733.9241764148647
160.6060606060606 734.0069351314536
163.63636363636363 734.0837394899346
166.66666666666666 734.1552491742846
169.6969696969697 734.2213990914249
172.72727272727272 734.2826809594059
175.75757575757575 734.339214198393
178.78787878787878 734.3913355265506
181.8181818181818 734.4391675138145
184.84848484848484 734.4826274168041
187.87878787878788 734.5221030817552
190.9090909090909 734.5579768761253
193.93939393939394 734.5903576310811
196.96969696969697 734.6200700194979
200.0 734.6471582975689
203.03030303030303 734.6714882715561
206.06060606060606 734.693169546933
209.0909090909091 734.7124123689631
212.12121212121212 734.7296324491723
215.15151515151516 734.7450414125063
218.1818181818182 734.7585014227218
221.21212121212122 734.7706029390325
224.24242424242425 734.7814824094135
227.27272727272728 734.7915201752571
230.3030303030303 734.800676084083
233.33333333333334 734.8088639450615
236.36363636363637 734.8161254616
239.3939393939394 734.8226227982825
242.42424242424244 734.828484741293
245.45454545454547 734.8337511870766
248.4848484848485 734.838401353193
251.5151515151515 734.8425731074484
254.54545454545453 734.8461841526658
257.57575757575756 734.8494149193585
260.6060606060606 734.8523215073432
263.6363636363636 734.8548724543879
266.6666666666667 734.8571710222169
269.6969696969697 734.8592657026172
272.72727272727275 734.8611141052929
275.75757575757575 734.8626943195198
278.7878787878788 734.8640843015133
281.8181818181818 734.8653305582582
284.8484848484849 734.8664635470947
287.8787878787879 734.867477340548
290.90909090909093 734.868360209538
293.93939393939394 734.8691083152548
296.969696969697 734.869729470523
300.0 734.8703003368726
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 713.6458357350833
6.0606060606060606 698.4307198790146
9.090909090909092 688.4273252990306
12.121212121212121 681.5732439524176
15.151515151515152 676.8646054560922
18.181818181818183 673.4737243191614
21.21212121212121 671.0012905797197
24.242424242424242 669.1419205805506
27.272727272727273 667.725880549355
30.303030303030305 666.6848958277453
33.333333333333336 665.9318938665635
36.36363636363637 665.3300891678266
39.39393939393939 664.8638169285575
42.42424242424242 664.5985650837431
45.45454545454545 664.4107816177113
48.484848484848484 664.2671831453246
51.515151515151516 664.1878470524915
54.54545454545455 664.1706935502257
57.57575757575758 664.1881548939397
60.60606060606061 664.2612358195593
63.63636363636363 664.3493890118915
66.66666666666667 664.4679423815736
69.6969696969697 664.6157305202462
72.72727272727273 664.7791917901598
75.75757575757575 664.950429826957
78.78787878787878 665.1268161661845
81.81818181818181 665.3282224253375
84.84848484848484 665.5190329217204
87.87878787878788 665.7346156078734
90.9090909090909 665.9397867585718
93.93939393939394 666.1373171993747
96.96969696969697 666.3591661995008
100.0 666.5667349047665
103.03030303030303 666.7680531207037
106.06060606060606 666.9778513795693
109.0909090909091 667.1903699734332
112.12121212121212 667.4011348288881
115.15151515151516 667.5992745929718
118.18181818181819 667.7945402402266
121.21212121212122 667.9896257807727
124.24242424242425 668.1693556382934
127.27272727272727 668.334829763995
130.3030303030303 668.5049367361829
133.33333333333334 668.6684066579705
136.36363636363637 668.8077502303734
139.3939393939394 668.9487786258535
142.42424242424244 669.0974771998541
145.45454545454547 669.2356312981084
148.4848484848485 669.3641025700971
151.5151515151515 669.4877695900436
154.54545454545453 669.5972829737434
157.57575757575756 669.6945753086974
160.6060606060606 669.7921471868584
163.63636363636363 669.8920935207483
166.66666666666666 669.9800027153602
169.6969696969697 670.0624919597856
172.72727272727272 670.1403839643023
175.75757575757575 670.2128097499528
178.78787878787878 670.2818208557352
181.8181818181818 670.3398360463804
184.84848484848484 670.395164207308
187.87878787878788 670.439576591176
190.9090909090909 670.4910296400269
193.93939393939394 670.5318119484924
196.96969696969697 670.5717658535814
200.0 670.6083768682633
203.03030303030303 670.6433831498545
206.06060606060606 670.6706207102624
209.0909090909091 670.6983896575113
212.12121212121212 670.7191710081703
215.15151515151516 670.7431993177385
218.1818181818182 670.759177785551
221.21212121212122 670.7775509268536
224.24242424242425 670.7961629674054
227.27272727272728 670.8132342193563
230.3030303030303 670.8284423655846
233.33333333333334 670.8408443538499
236.36363636363637 670.8535624648557
239.3939393939394 670.8654065960185
242.42424242424244 670.8752884327898
245.45454545454547 670.8825697768481
248.4848484848485 670.8901872639252
251.5151515151515 670.8975127730542
254.54545454545453 670.9034240194799
257.57575757575756 670.909098884801
260.6060606060606 670.9153476521276
263.6363636363636 670.919076086539
266.6666666666667 670.9249810525369
269.6969696969697 670.9295533281493
272.72727272727275 670.9332476046229
275.75757575757575 670.9353232221412
278.7878787878788 670.9371801636836
281.8181818181818 670.9404257086671
284.8484848484849 670.9430031608699
287.8787878787879 670.9451179059749
290.90909090909093 670.9467635383193
293.93939393939394 670.9467108996968
296.969696969697 670.9488629965582
300.0 670.9500144567769
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 687.5997471201296
6.0606060606060606 672.5190469519501
9.090909090909092 663.117756954143
12.121212121212121 656.8374239884606
15.151515151515152 652.6275743975136
18.181818181818183 649.5728412330183
21.21212121212121 647.5036566053155
24.242424242424242 645.9703967697781
27.272727272727273 644.8109981557545
30.303030303030305 644.0515754600299
33.333333333333336 643.5064076797477
36.36363636363637 643.0745538047667
39.39393939393939 642.7752214456393
42.42424242424242 642.6346402389481
45.45454545454545 642.5935708781976
48.484848484848484 642.5687210514735
51.515151515151516 642.58905890516
54.54545454545455 642.6689876160907
57.57575757575758 642.7716261617952
60.60606060606061 642.9024422475761
63.63636363636363 643.0823705749436
66.66666666666667 643.2681753055227
69.6969696969697 643.4722217588435
72.72727272727273 643.6744439116316
75.75757575757575 643.8960938786017
78.78787878787878 644.1080042829739
81.81818181818181 644.3536546810438
84.84848484848484 644.5922047299746
87.87878787878788 644.83113563034
90.9090909090909 645.0711774777519
93.93939393939394 645.2995678730515
96.96969696969697 645.5469431832327
100.0 645.7709326159547
103.03030303030303 645.9814052201741
106.06060606060606 646.192896904402
109.0909090909091 646.4027574201634
112.12121212121212 646.6043574758451
115.15151515151516 646.8050718439555
118.18181818181819 646.9955456646492
121.21212121212122 647.1691269756651
124.24242424242425 647.3364598364308
127.27272727272727 647.4768457458357
130.3030303030303 647.6203102376513
133.33333333333334 647.7599723460124
136.36363636363637 647.8751954538313
139.3939393939394 647.9923735658303
142.42424242424244 648.1138301060905
145.45454545454547 648.2137606943944
148.4848484848485 648.3040425591093
151.5151515151515 648.3999590352832
154.54545454545453 648.4762207655368
157.57575757575756 648.5429234597859
160.6060606060606 648.6045100941593
163.63636363636363 648.6651874372674
166.66666666666666 648.7244788912791
169.6969696969697 648.7681807954566
172.72727272727272 648.8122888865112
175.75757575757575 648.847606675123
178.78787878787878 648.8899481932398
181.8181818181818 648.9217267117448
184.84848484848484 648.950170874876
187.87878787878788 648.9759735084248
190.9090909090909 649.0013647110164
193.93939393939394 649.0180735364313
196.96969696969697 649.0378685048477
200.0 649.0510103654801
203.03030303030303 649.0691321142282
206.06060606060606 649.08086864233
209.0909090909091 649.0870762329588
212.12121212121212 649.0953836634488
215.15151515151516 649.1020663623726
218.1818181818182 649.1037098119712
221.21212121212122 649.1090688982731
224.24242424242425 649.1104136529232
227.27272727272728 649.1151417317524
230.3030303030303 649.1171479565172
233.33333333333334 649.1200167886635
236.36363636363637 649.1224885120869
239.3939393939394 649.1211716130372
242.42424242424244 649.1216047673109
245.45454545454547 649.1216404941766
248.4848484848485 649.121754406668
251.5151515151515 649.1214853268865
254.54545454545453 649.1212317124207
257.57575757575756 649.1200375450492
260.6060606060606 649.1203887304597
263.6363636363636 649.120556161631
266.6666666666667 649.1196361160631
269.6969696969697 649.1193275947408
272.72727272727275 649.1191203285244
275.75757575757575 649.1195759366199
278.7878787878788 649.1185895290171
281.8181818181818 649.1164149674229
284.8484848484849 649.1165314162175
287.8787878787879 649.1156473434148
290.90909090909093 649.1155326584465
293.93939393939394 649.1165854615226
296.969696969697 649.1153763997613
300.0 649.1151351792563
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 739.6919243500371
6.0606060606060606 724.3423928060791
9.090909090909092 713.7368936439182
12.121212121212121 706.3090639163745
15.151515151515152 701.1016365146709
18.181818181818183 697.3746074053046
21.21212121212121 694.4989245541238
24.242424242424242 692.3134443913232
27.272727272727273 690.6407629429555
30.303030303030305 689.3182161954608
33.333333333333336 688.3573800533794
36.36363636363637 687.5856245308865
39.39393939393939 686.9524124114757
42.42424242424242 686.5624899285381
45.45454545454545 686.227992357225
48.484848484848484 685.9656452391756
51.515151515151516 685.7866351998231
54.54545454545455 685.6723994843607
57.57575757575758 685.6046836260841
60.60606060606061 685.6200293915424
63.63636363636363 685.6164074488394
66.66666666666667 685.6677094576245
69.6969696969697 685.7592392816489
72.72727272727273 685.883939668688
75.75757575757575 686.0047657753123
78.78787878787878 686.1456280493952
81.81818181818181 686.3027901696311
84.84848484848484 686.4458611134662
87.87878787878788 686.6380955854067
90.9090909090909 686.8083960393917
93.93939393939394 686.9750665256979
96.96969696969697 687.171389215769
100.0 687.3625371935782
103.03030303030303 687.5547010212333
106.06060606060606 687.7628058547366
109.0909090909091 687.977982526703
112.12121212121212 688.1979121819311
115.15151515151516 688.3934773419882
118.18181818181819 688.5935348158041
121.21212121212122 688.8101245858803
124.24242424242425 689.002251440156
127.27272727272727 689.1928137821543
130.3030303030303 689.3895632347145
133.33333333333334 689.5768409699286
136.36363636363637 689.7403050069154
139.3939393939394 689.9051836858766
142.42424242424244 690.0811242936177
145.45454545454547 690.2575019018224
148.4848484848485 690.4241625810848
151.5151515151515 690.575580144804
154.54545454545453 690.71834518195
157.57575757575756 690.8462271576088
160.6060606060606 690.9797842795575
163.63636363636363 691.1189996042292
166.66666666666666 691.2355265394414
169.6969696969697 691.3568031241145
172.72727272727272 691.4684790420933
175.75757575757575 691.5780128247827
178.78787878787878 691.6736935182306
181.8181818181818 691.7579453810159
184.84848484848484 691.84015753974
187.87878787878788 691.9031796739272
190.9090909090909 691.9806945690374
193.93939393939394 692.0455503605535
196.96969696969697 692.1056632023151
200.0 692.1657433710466
203.03030303030303 692.2176341854807
206.06060606060606 692.2603727781948
209.0909090909091 692.3097030820637
212.12121212121212 692.3429583528917
215.15151515151516 692.3843322731043
218.1818181818182 692.4146457591307
221.21212121212122 692.446032955434
224.24242424242425 692.4819122818876
227.27272727272728 692.5113267069603
230.3030303030303 692.5397367746519
233.33333333333334 692.5616719190363
236.36363636363637 692.5846364176246
239.3939393939394 692.6096415789998
242.42424242424244 692.6289720982687
245.45454545454547 692.6434990595195
248.4848484848485 692.6586201211825
251.5151515151515 692.673540219222
254.54545454545453 692.685616326539
257.57575757575756 692.6981602245528
260.6060606060606 692.7103065737955
263.6363636363636 692.717596011447
266.6666666666667 692.7303259890106
269.6969696969697 692.7397790615578
272.72727272727275 692.7473748807214
275.75757575757575 692.7510705076625
278.7878787878788 692.7557707983501
281.8181818181818 692.7644364499114
284.8484848484849 692.7694749055223
287.8787878787879 692.7745884685351
290.90909090909093 692.7779944181921
293.93939393939394 692.7768363378709
296.969696969697 692.7823495933551
300.0 692.7848937342975
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$d=3$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 824.7768108687005
6.0606060606060606 788.1959774305365
9.090909090909092 772.5156886278977
12.121212121212121 763.8585821368649
15.151515151515152 758.4407014166202
18.181818181818183 754.799209500082
21.21212121212121 752.2401809436182
24.242424242424242 750.3870109140065
27.272727272727273 749.0203525870435
30.303030303030305 748.0050013716401
33.333333333333336 747.248016488476
36.36363636363637 746.6852533181564
39.39393939393939 746.2714593848295
42.42424242424242 745.9745717246069
45.45454545454545 745.7717866588745
48.484848484848484 745.6435971458628
51.515151515151516 745.5759708049037
54.54545454545455 745.5591589865066
57.57575757575758 745.5838830098444
60.60606060606061 745.6424997442193
63.63636363636363 745.7293714266561
66.66666666666667 745.839827005473
69.6969696969697 745.970931460544
72.72727272727273 746.1197470511386
75.75757575757575 746.2833271866267
78.78787878787878 746.4599529274193
81.81818181818181 746.6482812484094
84.84848484848484 746.8463238830923
87.87878787878788 747.0534638447257
90.9090909090909 747.2687865610787
93.93939393939394 747.4910018206236
96.96969696969697 747.7189800813
100.0 747.9528579666984
103.03030303030303 748.1922915895615
106.06060606060606 748.4363684053366
109.0909090909091 748.6843437244294
112.12121212121212 748.9354514817297
115.15151515151516 749.188957723509
118.18181818181819 749.4450596584185
121.21212121212122 749.7031476954231
124.24242424242425 749.9632280707729
127.27272727272727 750.2252361306029
130.3030303030303 750.4876149919642
133.33333333333334 750.7500135378401
136.36363636363637 751.011248312479
139.3939393939394 751.2707913956169
142.42424242424244 751.528403704359
145.45454545454547 751.7832384676134
148.4848484848485 752.035687213483
151.5151515151515 752.2845081334779
154.54545454545453 752.5287574728596
157.57575757575756 752.7689713697059
160.6060606060606 753.0040019630053
163.63636363636363 753.2329313220957
166.66666666666666 753.4569118332478
169.6969696969697 753.676526685011
172.72727272727272 753.8908570094418
175.75757575757575 754.0990299957042
178.78787878787878 754.3010978757746
181.8181818181818 754.495597096336
184.84848484848484 754.6825404417353
187.87878787878788 754.8632993840862
190.9090909090909 755.0365014057178
193.93939393939394 755.2026892682135
196.96969696969697 755.3625539197957
200.0 755.5153589435608
203.03030303030303 755.6609793094134
206.06060606060606 755.7992172241611
209.0909090909091 755.9308054252459
212.12121212121212 756.0559819259856
215.15151515151516 756.1738272807751
218.1818181818182 756.2854949721768
221.21212121212122 756.3906658573491
224.24242424242425 756.4893646715764
227.27272727272728 756.5814943023986
230.3030303030303 756.668079179383
233.33333333333334 756.7486420869433
236.36363636363637 756.823403442081
239.3939393939394 756.8927347096686
242.42424242424244 756.9568223138598
245.45454545454547 757.0162695788246
248.4848484848485 757.0718648836282
251.5151515151515 757.1230076249734
254.54545454545453 757.1709259549982
257.57575757575756 757.2152033834135
260.6060606060606 757.2559615557645
263.6363636363636 757.293890174292
266.6666666666667 757.3292011047953
269.6969696969697 757.3621344031227
272.72727272727275 757.3923453075984
275.75757575757575 757.4200688401754
278.7878787878788 757.4452256248742
281.8181818181818 757.4681780208145
284.8484848484849 757.4890719141446
287.8787878787879 757.508193714576
290.90909090909093 757.5255958679601
293.93939393939394 757.5416093475491
296.969696969697 757.5561725643541
300.0 757.5695952271894
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 790.2008911023769
6.0606060606060606 776.6663145505069
9.090909090909092 766.9078527635638
12.121212121212121 759.8218723389847
15.151515151515152 754.5814550658572
18.181818181818183 750.6556281671044
21.21212121212121 747.660019358538
24.242424242424242 745.4234187899137
27.272727272727273 743.7034097222727
30.303030303030305 742.379688763713
33.333333333333336 741.3737884955085
36.36363636363637 740.5967214779741
39.39393939393939 739.9650869891755
42.42424242424242 739.5014130111316
45.45454545454545 739.1842000330523
48.484848484848484 738.9774514250973
51.515151515151516 738.7885566476089
54.54545454545455 738.6957653385886
57.57575757575758 738.6765517453399
60.60606060606061 738.683130575939
63.63636363636363 738.7316298798063
66.66666666666667 738.8199510579618
69.6969696969697 738.9299971394807
72.72727272727273 739.0692901573676
75.75757575757575 739.2198251013443
78.78787878787878 739.4006978869394
81.81818181818181 739.5757326091812
84.84848484848484 739.7729001824407
87.87878787878788 739.9921850445248
90.9090909090909 740.1951369386722
93.93939393939394 740.4085788246581
96.96969696969697 740.6383103639303
100.0 740.8890228959365
103.03030303030303 741.1382493089407
106.06060606060606 741.3950397559034
109.0909090909091 741.6452394388482
112.12121212121212 741.9024997880443
115.15151515151516 742.1583662224931
118.18181818181819 742.4348021550704
121.21212121212122 742.7025010751115
124.24242424242425 742.9653185346061
127.27272727272727 743.2337412155828
130.3030303030303 743.4995086663859
133.33333333333334 743.7676574027249
136.36363636363637 744.0302786336393
139.3939393939394 744.2897920680423
142.42424242424244 744.5551063194263
145.45454545454547 744.8166380539553
148.4848484848485 745.0733795424346
151.5151515151515 745.3282460480197
154.54545454545453 745.5808531417288
157.57575757575756 745.8298346298164
160.6060606060606 746.0681784100115
163.63636363636363 746.3068510602419
166.66666666666666 746.5451435920804
169.6969696969697 746.7745404774805
172.72727272727272 747.0028091259471
175.75757575757575 747.2238311083174
178.78787878787878 747.4403290795592
181.8181818181818 747.6358994088346
184.84848484848484 747.8379930542148
187.87878787878788 748.0319811203761
190.9090909090909 748.2139484650119
193.93939393939394 748.3991129065776
196.96969696969697 748.5852968414749
200.0 748.741024417515
203.03030303030303 748.8964560263317
206.06060606060606 749.0533141241225
209.0909090909091 749.2029485761093
212.12121212121212 749.3391382816615
215.15151515151516 749.4670317357753
218.1818181818182 749.5870052270036
221.21212121212122 749.7059361736771
224.24242424242425 749.8139139299624
227.27272727272728 749.9193820767869
230.3030303030303 750.0149574948836
233.33333333333334 750.1023032932212
236.36363636363637 750.1840031275891
239.3939393939394 750.2584661577486
242.42424242424244 750.3281820022178
245.45454545454547 750.4041546878879
248.4848484848485 750.4670297518896
251.5151515151515 750.5269759259031
254.54545454545453 750.5854556575086
257.57575757575756 750.6369863627635
260.6060606060606 750.6866028855147
263.6363636363636 750.7375265197157
266.6666666666667 750.7825892457713
269.6969696969697 750.8222883626952
272.72727272727275 750.8636564197427
275.75757575757575 750.8951242694728
278.7878787878788 750.9250394791065
281.8181818181818 750.953959035142
284.8484848484849 750.979967374929
287.8787878787879 751.002928895573
290.90909090909093 751.0230503589379
293.93939393939394 751.0442582402774
296.969696969697 751.0637839743542
300.0 751.0802892640717
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 769.9975595156197
6.0606060606060606 756.000457965393
9.090909090909092 746.234614948527
12.121212121212121 739.3036902516615
15.151515151515152 734.3574627661782
18.181818181818183 730.7987970212581
21.21212121212121 728.0135775343041
24.242424242424242 726.03384469144
27.272727272727273 724.5527034179628
30.303030303030305 723.4525093985748
33.333333333333336 722.607017831096
36.36363636363637 721.9807989560549
39.39393939393939 721.5111555132629
42.42424242424242 721.1657855363043
45.45454545454545 720.9411246184767
48.484848484848484 720.8556687967738
51.515151515151516 720.7536924019537
54.54545454545455 720.7672824662627
57.57575757575758 720.8221787597425
60.60606060606061 720.8677376641233
63.63636363636363 720.9603371817086
66.66666666666667 721.0959179700477
69.6969696969697 721.2628763410974
72.72727272727273 721.4454345749533
75.75757575757575 721.647849009253
78.78787878787878 721.8696876355264
81.81818181818181 722.0734798986147
84.84848484848484 722.3097209297698
87.87878787878788 722.5574218990929
90.9090909090909 722.7833373280829
93.93939393939394 723.0313963553965
96.96969696969697 723.2926490954235
100.0 723.562297990381
103.03030303030303 723.83714584603
106.06060606060606 724.1066458300925
109.0909090909091 724.3754288023536
112.12121212121212 724.6406968838536
115.15151515151516 724.9127041415909
118.18181818181819 725.1963737439119
121.21212121212122 725.4669976061534
124.24242424242425 725.7395808002473
127.27272727272727 726.016396603409
130.3030303030303 726.2878334474683
133.33333333333334 726.5674111772062
136.36363636363637 726.8316496740405
139.3939393939394 727.0933868887661
142.42424242424244 727.3633946234551
145.45454545454547 727.6160668639944
148.4848484848485 727.8630770855888
151.5151515151515 728.1166422373315
154.54545454545453 728.3570319966069
157.57575757575756 728.593363363447
160.6060606060606 728.8020015594865
163.63636363636363 729.0221936558333
166.66666666666666 729.2287143388868
169.6969696969697 729.4319113060975
172.72727272727272 729.6249387167119
175.75757575757575 729.8131145735327
178.78787878787878 729.9815191851219
181.8181818181818 730.135445901624
184.84848484848484 730.2948651873451
187.87878787878788 730.4467637464197
190.9090909090909 730.5848759998877
193.93939393939394 730.7220748805659
196.96969696969697 730.8535478542601
200.0 730.9646335512073
203.03030303030303 731.0739107521407
206.06060606060606 731.1829321783076
209.0909090909091 731.2826483285613
212.12121212121212 731.3641770490972
215.15151515151516 731.4390291205724
218.1818181818182 731.5137667155846
221.21212121212122 731.5744798324948
224.24242424242425 731.6337399663256
227.27272727272728 731.6889864712177
230.3030303030303 731.7392757889394
233.33333333333334 731.7816648975806
236.36363636363637 731.8086490473655
239.3939393939394 731.8401097331993
242.42424242424244 731.8679014128821
245.45454545454547 731.894560923752
248.4848484848485 731.9249004595318
251.5151515151515 731.9453102747756
254.54545454545453 731.9610323150916
257.57575757575756 731.9718781995049
260.6060606060606 731.9818451960296
263.6363636363636 731.9922698357652
266.6666666666667 732.0029706245505
269.6969696969697 732.0103350808677
272.72727272727275 732.0159677239043
275.75757575757575 732.0172757921368
278.7878787878788 732.0217325050571
281.8181818181818 732.0224571658952
284.8484848484849 732.0245880209385
287.8787878787879 732.0273989367821
290.90909090909093 732.0252067657884
293.93939393939394 732.0260760064457
296.969696969697 732.0248863269416
300.0 732.0226085965745
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 810.404222689134
6.0606060606060606 797.3321711356207
9.090909090909092 787.5810905786007
12.121212121212121 780.3400544263079
15.151515151515152 774.8054473655362
18.181818181818183 770.5124593129507
21.21212121212121 767.3064611827718
24.242424242424242 764.8129928883875
27.272727272727273 762.8541160265826
30.303030303030305 761.3068681288513
33.333333333333336 760.140559159921
36.36363636363637 759.2126439998934
39.39393939393939 758.419018465088
42.42424242424242 757.8370404859589
45.45454545454545 757.427275447628
48.484848484848484 757.0992340534209
51.515151515151516 756.823420893264
54.54545454545455 756.6242482109144
57.57575757575758 756.5309247309373
60.60606060606061 756.4985234877547
63.63636363636363 756.502922577904
66.66666666666667 756.5439841458759
69.6969696969697 756.5971179378641
72.72727272727273 756.6931457397819
75.75757575757575 756.7918011934356
78.78787878787878 756.9317081383524
81.81818181818181 757.0779853197477
84.84848484848484 757.2360794351116
87.87878787878788 757.4269481899568
90.9090909090909 757.6069365492616
93.93939393939394 757.7857612939197
96.96969696969697 757.983971632437
100.0 758.215747801492
103.03030303030303 758.4393527718513
106.06060606060606 758.6834336817144
109.0909090909091 758.9150500753428
112.12121212121212 759.1643026922351
115.15151515151516 759.4040283033953
118.18181818181819 759.673230566229
121.21212121212122 759.9380045440696
124.24242424242425 760.191056268965
127.27272727272727 760.4510858277565
130.3030303030303 760.7111838853034
133.33333333333334 760.9679036282437
136.36363636363637 761.2289075932382
139.3939393939394 761.4861972473185
142.42424242424244 761.7468180153975
145.45454545454547 762.0172092439162
148.4848484848485 762.2836819992805
151.5151515151515 762.5398498587078
154.54545454545453 762.8046742868506
157.57575757575756 763.0663058961859
160.6060606060606 763.3343552605364
163.63636363636363 763.5915084646505
166.66666666666666 763.861572845274
169.6969696969697 764.1171696488635
172.72727272727272 764.3806795351824
175.75757575757575 764.6345476431021
178.78787878787878 764.8991389739965
181.8181818181818 765.1363529160451
184.84848484848484 765.3811209210846
187.87878787878788 765.6171984943326
190.9090909090909 765.843020930136
193.93939393939394 766.0761509325893
196.96969696969697 766.3170458286897
200.0 766.5174152838226
203.03030303030303 766.7190013005228
206.06060606060606 766.9236960699374
209.0909090909091 767.1232488236573
212.12121212121212 767.3140995142257
215.15151515151516 767.4950343509782
218.1818181818182 767.6602437384227
221.21212121212122 767.8373925148593
224.24242424242425 767.9940878935992
227.27272727272728 768.149777682356
230.3030303030303 768.2906392008277
233.33333333333334 768.4229416888618
236.36363636363637 768.5593572078127
239.3939393939394 768.6768225822979
242.42424242424244 768.7884625915534
245.45454545454547 768.9137484520237
248.4848484848485 769.0091590442474
251.5151515151515 769.1086415770307
254.54545454545453 769.2098789999256
257.57575757575756 769.3020945260222
260.6060606060606 769.3913605749999
263.6363636363636 769.4827832036663
266.6666666666667 769.5622078669921
269.6969696969697 769.6342416445227
272.72727272727275 769.7113451155811
275.75757575757575 769.7729727468088
278.7878787878788 769.828346453156
281.8181818181818 769.8854609043889
284.8484848484849 769.9353467289194
287.8787878787879 769.9784588543638
290.90909090909093 770.0208939520874
293.93939393939394 770.062440474109
296.969696969697 770.1026816217669
300.0 770.1379699315688
};
\end{axis}
\end{tikzpicture} \\
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$d=5$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 903.2230180077279
6.0606060606060606 870.2318691298882
9.090909090909092 853.5634520209538
12.121212121212121 843.5927593285201
15.151515151515152 837.0614197029963
18.181818181818183 832.5213690692666
21.21212121212121 829.23941438422
24.242424242424242 826.7976164430568
27.272727272727273 824.9467548207025
30.303030303030305 823.5260841875747
33.333333333333336 822.4293899707642
36.36363636363637 821.5810545404543
39.39393939393939 820.9266967085736
42.42424242424242 820.4255389470137
45.45454545454545 820.0482222179346
48.484848484848484 819.7705723560939
51.515151515151516 819.5746858947721
54.54545454545455 819.4475109240584
57.57575757575758 819.3774182219144
60.60606060606061 819.3554437150086
63.63636363636363 819.3742317385439
66.66666666666667 819.4269485808426
69.6969696969697 819.5095982825499
72.72727272727273 819.6174976546649
75.75757575757575 819.7469863701201
78.78787878787878 819.8949601324149
81.81818181818181 820.0591330936081
84.84848484848484 820.2378058845674
87.87878787878788 820.4285706837577
90.9090909090909 820.630520780069
93.93939393939394 820.8418615758362
96.96969696969697 821.0614565715796
100.0 821.2885655297689
103.03030303030303 821.5228270841122
106.06060606060606 821.7635693010393
109.0909090909091 822.0097398606367
112.12121212121212 822.2606794448344
115.15151515151516 822.5165424330179
118.18181818181819 822.7767108640174
121.21212121212122 823.0408269383262
124.24242424242425 823.3085193754285
127.27272727272727 823.5792488004413
130.3030303030303 823.8533295309344
133.33333333333334 824.1303188970293
136.36363636363637 824.4097534695384
139.3939393939394 824.6918412584555
142.42424242424244 824.9762982625219
145.45454545454547 825.2632423925977
148.4848484848485 825.5524223928796
151.5151515151515 825.8438464219516
154.54545454545453 826.137543634552
157.57575757575756 826.4335780789794
160.6060606060606 826.7316139469385
163.63636363636363 827.0315021537841
166.66666666666666 827.3333859907909
169.6969696969697 827.6374115754681
172.72727272727272 827.9436028870659
175.75757575757575 828.251536477177
178.78787878787878 828.56076455556
181.8181818181818 828.8714014746417
184.84848484848484 829.1835384978768
187.87878787878788 829.4971198246694
190.9090909090909 829.8120007980731
193.93939393939394 830.1279413371109
196.96969696969697 830.4446850064174
200.0 830.7623526144323
203.03030303030303 831.0809480053226
206.06060606060606 831.3998525377577
209.0909090909091 831.7195502678014
212.12121212121212 832.0399782100039
215.15151515151516 832.3601738294103
218.1818181818182 832.6798549409767
221.21212121212122 832.9990062177553
224.24242424242425 833.3170584220439
227.27272727272728 833.6337011762138
230.3030303030303 833.9489784024827
233.33333333333334 834.2631695105856
236.36363636363637 834.575429785872
239.3939393939394 834.8858641133702
242.42424242424244 835.1937735479814
245.45454545454547 835.498196118466
248.4848484848485 835.7990461936474
251.5151515151515 836.0966156793726
254.54545454545453 836.3913660282295
257.57575757575756 836.6828422662137
260.6060606060606 836.9701239236543
263.6363636363636 837.2528104571132
266.6666666666667 837.5314713753288
269.6969696969697 837.8046848326476
272.72727272727275 838.0726153992053
275.75757575757575 838.3343058940981
278.7878787878788 838.5905356551029
281.8181818181818 838.8421778364825
284.8484848484849 839.0881626376323
287.8787878787879 839.3283762994639
290.90909090909093 839.5638896279568
293.93939393939394 839.7936070434245
296.969696969697 840.0170853157714
300.0 840.2351110732442
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 869.166816066429
6.0606060606060606 857.0536497810976
9.090909090909092 848.2585622172926
12.121212121212121 841.337735278639
15.151515151515152 836.0124799867341
18.181818181818183 831.8036214307766
21.21212121212121 828.3897880502731
24.242424242424242 825.6145270757979
27.272727272727273 823.4407517464185
30.303030303030305 821.7208759584364
33.333333333333336 820.3169420758346
36.36363636363637 819.2123194082789
39.39393939393939 818.3306916286374
42.42424242424242 817.6346282482679
45.45454545454545 817.0905338583794
48.484848484848484 816.6813251132297
51.515151515151516 816.3713405517965
54.54545454545455 816.1212765760171
57.57575757575758 815.9701678190638
60.60606060606061 815.8855666977221
63.63636363636363 815.8367377998168
66.66666666666667 815.8452013613257
69.6969696969697 815.8867952805222
72.72727272727273 815.9566197398661
75.75757575757575 816.0585928509712
78.78787878787878 816.1927739770713
81.81818181818181 816.3377408237916
84.84848484848484 816.5075691244126
87.87878787878788 816.6940482489374
90.9090909090909 816.8869311272301
93.93939393939394 817.0957271450753
96.96969696969697 817.3049729807593
100.0 817.5411315744482
103.03030303030303 817.7852600043868
106.06060606060606 818.0350837888523
109.0909090909091 818.2831009895406
112.12121212121212 818.5483962477281
115.15151515151516 818.8178250823181
118.18181818181819 819.0790053549556
121.21212121212122 819.3463111743091
124.24242424242425 819.6149417532085
127.27272727272727 819.8800092097895
130.3030303030303 820.1637447207476
133.33333333333334 820.4424044647456
136.36363636363637 820.7366146095782
139.3939393939394 821.0227232051222
142.42424242424244 821.3163215845514
145.45454545454547 821.6141902267848
148.4848484848485 821.9072530531481
151.5151515151515 822.1979417592343
154.54545454545453 822.5078477154273
157.57575757575756 822.8133608469867
160.6060606060606 823.1214753695897
163.63636363636363 823.4242596198432
166.66666666666666 823.7301436470902
169.6969696969697 824.0368770377128
172.72727272727272 824.3455171089807
175.75757575757575 824.6525545599841
178.78787878787878 824.9551347277339
181.8181818181818 825.2705298462541
184.84848484848484 825.5881458514366
187.87878787878788 825.9021309138614
190.9090909090909 826.2134224069482
193.93939393939394 826.5320186553994
196.96969696969697 826.8554336136444
200.0 827.1786233853975
203.03030303030303 827.4922928591424
206.06060606060606 827.8180500719707
209.0909090909091 828.1452114119602
212.12121212121212 828.4681465702209
215.15151515151516 828.7806720920486
218.1818181818182 829.106882260959
221.21212121212122 829.4249108411724
224.24242424242425 829.740667017927
227.27272727272728 830.0604150813685
230.3030303030303 830.3859497901025
233.33333333333334 830.7027079914791
236.36363636363637 831.0182333735935
239.3939393939394 831.3321846574827
242.42424242424244 831.6407609945054
245.45454545454547 831.9445664400413
248.4848484848485 832.2369549114786
251.5151515151515 832.5392817206954
254.54545454545453 832.8391455077738
257.57575757575756 833.1324272148706
260.6060606060606 833.4190500608433
263.6363636363636 833.7035913029093
266.6666666666667 833.9877020178175
269.6969696969697 834.2652520806241
272.72727272727275 834.5351663630296
275.75757575757575 834.7948209340365
278.7878787878788 835.0592895512432
281.8181818181818 835.3256811979986
284.8484848484849 835.5805463075873
287.8787878787879 835.8268632074909
290.90909090909093 836.0682729541907
293.93939393939394 836.3036185835659
296.969696969697 836.53255395223
300.0 836.7647925253963
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 853.7362110900984
6.0606060606060606 840.6476320186658
9.090909090909092 831.4574205619966
12.121212121212121 824.3480803952457
15.151515151515152 818.8703238961142
18.181818181818183 814.6716078985281
21.21212121212121 811.3842149524368
24.242424242424242 808.6876841636991
27.272727272727273 806.6562577404115
30.303030303030305 805.0522885531672
33.333333333333336 803.8362352081213
36.36363636363637 802.8338262517658
39.39393939393939 802.0021229369429
42.42424242424242 801.3748962807488
45.45454545454545 800.9241375175145
48.484848484848484 800.5476031321061
51.515151515151516 800.2771602220896
54.54545454545455 800.0898716361363
57.57575757575758 799.95259464776
60.60606060606061 799.9298662311791
63.63636363636363 799.9316133050665
66.66666666666667 799.976002633359
69.6969696969697 800.0531676074894
72.72727272727273 800.1497008259893
75.75757575757575 800.2651216832992
78.78787878787878 800.4206311466078
81.81818181818181 800.5960172315304
84.84848484848484 800.7942058351169
87.87878787878788 801.0002976413889
90.9090909090909 801.2357999712658
93.93939393939394 801.4584274558936
96.96969696969697 801.675364075214
100.0 801.9268296203733
103.03030303030303 802.1865666511529
106.06060606060606 802.4509546318792
109.0909090909091 802.7059229589262
112.12121212121212 802.9851152787593
115.15151515151516 803.2562805973542
118.18181818181819 803.5358193107347
121.21212121212122 803.8174033916229
124.24242424242425 804.0872542791485
127.27272727272727 804.3673502905973
130.3030303030303 804.6556743453791
133.33333333333334 804.9523446392677
136.36363636363637 805.2435199770497
139.3939393939394 805.5388480053449
142.42424242424244 805.8279973445348
145.45454545454547 806.1371260864563
148.4848484848485 806.429185675828
151.5151515151515 806.7330775748059
154.54545454545453 807.0463342639374
157.57575757575756 807.3562096887814
160.6060606060606 807.6781958141452
163.63636363636363 807.9916044861861
166.66666666666666 808.301302977636
169.6969696969697 808.6133056289881
172.72727272727272 808.9219838316654
175.75757575757575 809.2281022126003
178.78787878787878 809.545018687735
181.8181818181818 809.8713176592346
184.84848484848484 810.191004211998
187.87878787878788 810.5081353748081
190.9090909090909 810.8235817106903
193.93939393939394 811.1459867999923
196.96969696969697 811.4767000570453
200.0 811.7994758922587
203.03030303030303 812.126518494797
206.06060606060606 812.4515661916352
209.0909090909091 812.7767116888119
212.12121212121212 813.1026520758951
215.15151515151516 813.4110710592028
218.1818181818182 813.7390056833426
221.21212121212122 814.053748287447
224.24242424242425 814.3671601688019
227.27272727272728 814.6825618100333
230.3030303030303 814.998972355606
233.33333333333334 815.3138731434225
236.36363636363637 815.6240751129653
239.3939393939394 815.9294056248752
242.42424242424244 816.218941725288
245.45454545454547 816.5071079739324
248.4848484848485 816.7678099523066
251.5151515151515 817.0436463797513
254.54545454545453 817.316549706103
257.57575757575756 817.586696330359
260.6060606060606 817.8378318048897
263.6363636363636 818.0894559813576
266.6666666666667 818.330479769189
269.6969696969697 818.568802798714
272.72727272727275 818.8003002534205
275.75757575757575 819.0177405601708
278.7878787878788 819.2348018847767
281.8181818181818 819.4561931985835
284.8484848484849 819.6631722144222
287.8787878787879 819.8512663933498
290.90909090909093 820.0421894412448
293.93939393939394 820.2234535588025
296.969696969697 820.3883738744006
300.0 820.5558151090241
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 884.5974210427595
6.0606060606060606 873.4596675435295
9.090909090909092 865.0597038725886
12.121212121212121 858.3273901620323
15.151515151515152 853.154636077354
18.181818181818183 848.9356349630251
21.21212121212121 845.3953611481094
24.242424242424242 842.5413699878967
27.272727272727273 840.2252457524255
30.303030303030305 838.3894633637057
33.333333333333336 836.797648943548
36.36363636363637 835.5908125647919
39.39393939393939 834.6592603203319
42.42424242424242 833.894360215787
45.45454545454545 833.2569301992444
48.484848484848484 832.8150470943533
51.515151515151516 832.4655208815034
54.54545454545455 832.1526815158978
57.57575757575758 831.9877409903677
60.60606060606061 831.8412671642651
63.63636363636363 831.741862294567
66.66666666666667 831.7144000892924
69.6969696969697 831.7204229535549
72.72727272727273 831.763538653743
75.75757575757575 831.8520640186432
78.78787878787878 831.9649168075348
81.81818181818181 832.0794644160528
84.84848484848484 832.2209324137083
87.87878787878788 832.3877988564859
90.9090909090909 832.5380622831944
93.93939393939394 832.7330268342571
96.96969696969697 832.9345818863046
100.0 833.1554335285231
103.03030303030303 833.3839533576207
106.06060606060606 833.6192129458253
109.0909090909091 833.860279020155
112.12121212121212 834.1116772166969
115.15151515151516 834.379369567282
118.18181818181819 834.6221913991765
121.21212121212122 834.8752189569954
124.24242424242425 835.1426292272686
127.27272727272727 835.3926681289817
130.3030303030303 835.671815096116
133.33333333333334 835.9324642902234
136.36363636363637 836.2297092421067
139.3939393939394 836.5065984048996
142.42424242424244 836.804645824568
145.45454545454547 837.0912543671133
148.4848484848485 837.3853204304683
151.5151515151515 837.6628059436626
154.54545454545453 837.9693611669171
157.57575757575756 838.270512005192
160.6060606060606 838.5647549250342
163.63636363636363 838.8569147535002
166.66666666666666 839.1589843165444
169.6969696969697 839.4604484464375
172.72727272727272 839.769050386296
175.75757575757575 840.0770069073678
178.78787878787878 840.3652507677328
181.8181818181818 840.6697420332737
184.84848484848484 840.9852874908752
187.87878787878788 841.2961264529146
190.9090909090909 841.6032631032061
193.93939393939394 841.9180505108064
196.96969696969697 842.2341671702436
200.0 842.5577708785363
203.03030303030303 842.8580672234878
206.06060606060606 843.1845339523062
209.0909090909091 843.5137111351085
212.12121212121212 843.8336410645468
215.15151515151516 844.1502731248944
218.1818181818182 844.4747588385753
221.21212121212122 844.7960733948978
224.24242424242425 845.114173867052
227.27272727272728 845.4382683527037
230.3030303030303 845.7729272245989
233.33333333333334 846.0915428395357
236.36363636363637 846.4123916342216
239.3939393939394 846.7349636900901
242.42424242424244 847.0625802637228
245.45454545454547 847.3820249061501
248.4848484848485 847.7060998706506
251.5151515151515 848.0349170616395
254.54545454545453 848.3617413094445
257.57575757575756 848.6781580993822
260.6060606060606 849.000268316797
263.6363636363636 849.3177266244611
266.6666666666667 849.644924266446
269.6969696969697 849.9617013625342
272.72727272727275 850.2700324726387
275.75757575757575 850.5719013079022
278.7878787878788 850.8837772177096
281.8181818181818 851.1951691974137
284.8484848484849 851.4979204007524
287.8787878787879 851.802460021632
290.90909090909093 852.0943564671365
293.93939393939394 852.3837836083294
296.969696969697 852.6767340300595
300.0 852.9737699417684
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,
title={$d=10$},
ylabel={${\rm AIC}(\lambda)$},
xlabel={$\lambda$}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[very thick, color = black, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 985.076533839958
6.0606060606060606 963.1934466006037
9.090909090909092 949.1743702108787
12.121212121212121 939.4403769488221
15.151515151515152 932.3546897597028
18.181818181818183 927.0338536655419
21.21212121212121 922.9450047615206
24.242424242424242 919.7448433043597
27.272727272727273 917.2069968803793
30.303030303030305 915.175859230683
33.333333333333336 913.5394421557955
36.36363636363637 912.2155963431572
39.39393939393939 911.14066366502
42.42424242424242 910.2688881980989
45.45454545454545 909.5652946081516
48.484848484848484 909.0018407092113
51.515151515151516 908.5539645531461
54.54545454545455 908.2038922691107
57.57575757575758 907.9379837168109
60.60606060606061 907.7441498214703
63.63636363636363 907.6119964718139
66.66666666666667 907.5327980603557
69.6969696969697 907.4996348571138
72.72727272727273 907.5058093460444
75.75757575757575 907.5463478017656
78.78787878787878 907.6171796860679
81.81818181818181 907.7143884261806
84.84848484848484 907.8342558506574
87.87878787878788 907.9754344859779
90.9090909090909 908.1351318485644
93.93939393939394 908.3113070332563
96.96969696969697 908.5020216419884
100.0 908.7057512605585
103.03030303030303 908.9210539704729
106.06060606060606 909.1464953174483
109.0909090909091 909.3812739569075
112.12121212121212 909.6250629475734
115.15151515151516 909.8764852435639
118.18181818181819 910.1347019839423
121.21212121212122 910.3988421060604
124.24242424242425 910.6681344614549
127.27272727272727 910.9421888258308
130.3030303030303 911.2202743427217
133.33333333333334 911.5021584721494
136.36363636363637 911.787811767498
139.3939393939394 912.0766195812672
142.42424242424244 912.3688133285491
145.45454545454547 912.6636959128735
148.4848484848485 912.9606460218147
151.5151515151515 913.2595649613647
154.54545454545453 913.5603415742385
157.57575757575756 913.8628806105422
160.6060606060606 914.167429022108
163.63636363636363 914.4738282495445
166.66666666666666 914.781747124562
169.6969696969697 915.0910245402828
172.72727272727272 915.4018737575462
175.75757575757575 915.7136804555691
178.78787878787878 916.0266159497899
181.8181818181818 916.3404788842043
184.84848484848484 916.6554287308425
187.87878787878788 916.9712911187738
190.9090909090909 917.2882883704737
193.93939393939394 917.6060145888524
196.96969696969697 917.9243878261136
200.0 918.2433629422886
203.03030303030303 918.5630205027129
206.06060606060606 918.8832032758895
209.0909090909091 919.2042372028725
212.12121212121212 919.5261062273626
215.15151515151516 919.8487891218095
218.1818181818182 920.1721571494818
221.21212121212122 920.4961029880233
224.24242424242425 920.8206943453491
227.27272727272728 921.1459228709876
230.3030303030303 921.4718908226105
233.33333333333334 921.7985293848675
236.36363636363637 922.1258378757009
239.3939393939394 922.4537827165288
242.42424242424244 922.7823270688345
245.45454545454547 923.1114515985305
248.4848484848485 923.4413051551938
251.5151515151515 923.7717156747697
254.54545454545453 924.1026683221359
257.57575757575756 924.4344616377382
260.6060606060606 924.7668558495197
263.6363636363636 925.1000278257595
266.6666666666667 925.4336526905528
269.6969696969697 925.7679261556722
272.72727272727275 926.1029832999326
275.75757575757575 926.4386874837696
278.7878787878788 926.7750905719712
281.8181818181818 927.1121234626528
284.8484848484849 927.4499232727142
287.8787878787879 927.7884973332305
290.90909090909093 928.1277973578754
293.93939393939394 928.4677770634673
296.969696969697 928.8085612052713
300.0 929.1500837773964
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 960.1881499033632
6.0606060606060606 949.3101015555285
9.090909090909092 941.2219352912438
12.121212121212121 934.8732169966489
15.151515151515152 929.7481688450599
18.181818181818183 925.5560117788292
21.21212121212121 922.1024271870133
24.242424242424242 919.2588152519519
27.272727272727273 916.8548361175697
30.303030303030305 914.8238832886061
33.333333333333336 913.0772790659363
36.36363636363637 911.64973632131
39.39393939393939 910.3800661066057
42.42424242424242 909.3518737922311
45.45454545454545 908.4921917106539
48.484848484848484 907.7463744128946
51.515151515151516 907.1743872498045
54.54545454545455 906.7200041245533
57.57575757575758 906.29787766963
60.60606060606061 905.9979657372033
63.63636363636363 905.7571582895763
66.66666666666667 905.601063969246
69.6969696969697 905.4887556500146
72.72727272727273 905.4116317408809
75.75757575757575 905.4168163937956
78.78787878787878 905.4518258701343
81.81818181818181 905.5068805025104
84.84848484848484 905.5901976329753
87.87878787878788 905.6990093794109
90.9090909090909 905.837173833768
93.93939393939394 906.0042468562829
96.96969696969697 906.1504677935105
100.0 906.3256229289321
103.03030303030303 906.5325915784118
106.06060606060606 906.763159462575
109.0909090909091 906.9918628218161
112.12121212121212 907.2264821482
115.15151515151516 907.4794054799045
118.18181818181819 907.7484033400372
121.21212121212122 908.0158845548425
124.24242424242425 908.278083582893
127.27272727272727 908.5512400440216
130.3030303030303 908.8259064892968
133.33333333333334 909.12068356442
136.36363636363637 909.4115833532433
139.3939393939394 909.7052822182922
142.42424242424244 909.9972362409778
145.45454545454547 910.2914977599246
148.4848484848485 910.5833034125021
151.5151515151515 910.8779338155603
154.54545454545453 911.1750027859649
157.57575757575756 911.4845657820701
160.6060606060606 911.8080108602254
163.63636363636363 912.1166730864966
166.66666666666666 912.4214154007681
169.6969696969697 912.7333493557278
172.72727272727272 913.0454610108918
175.75757575757575 913.3600971504359
178.78787878787878 913.6851483920921
181.8181818181818 914.0004958126534
184.84848484848484 914.325533530553
187.87878787878788 914.6414107772291
190.9090909090909 914.9556511202665
193.93939393939394 915.2714416757594
196.96969696969697 915.5953342356319
200.0 915.9102395939329
203.03030303030303 916.2197030349014
206.06060606060606 916.5418573654085
209.0909090909091 916.8670569605936
212.12121212121212 917.1896010031043
215.15151515151516 917.5188225962299
218.1818181818182 917.8409996950135
221.21212121212122 918.162813285033
224.24242424242425 918.4858596305439
227.27272727272728 918.8154710576687
230.3030303030303 919.1392395362599
233.33333333333334 919.4650721399468
236.36363636363637 919.7866532221955
239.3939393939394 920.1217700134268
242.42424242424244 920.450142559062
245.45454545454547 920.7841382141065
248.4848484848485 921.111344399583
251.5151515151515 921.4452576344464
254.54545454545453 921.7814804141209
257.57575757575756 922.1126517650373
260.6060606060606 922.4443056957323
263.6363636363636 922.771958104659
266.6666666666667 923.1018831155794
269.6969696969697 923.4462501510639
272.72727272727275 923.7803858858422
275.75757575757575 924.1136079723176
278.7878787878788 924.4482525554807
281.8181818181818 924.7868628998554
284.8484848484849 925.1282581684405
287.8787878787879 925.4737794519117
290.90909090909093 925.8132420947646
293.93939393939394 926.1495990187565
296.969696969697 926.4934407193756
300.0 926.8359085408425
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 948.9405107227745
6.0606060606060606 937.0374209063526
9.090909090909092 928.2399670515632
12.121212121212121 921.4314373730856
15.151515151515152 915.9785544321214
18.181818181818183 911.5659718677405
21.21212121212121 907.9354019888954
24.242424242424242 904.9636062838858
27.272727272727273 902.5095860262417
30.303030303030305 900.3682846850393
33.333333333333336 898.5645208718541
36.36363636363637 897.0842428802503
39.39393939393939 895.850012547665
42.42424242424242 894.814118485169
45.45454545454545 893.9387431384754
48.484848484848484 893.2020339523556
51.515151515151516 892.6329060757387
54.54545454545455 892.1522144423882
57.57575757575758 891.7348504858217
60.60606060606061 891.4661317131818
63.63636363636363 891.2414638154695
66.66666666666667 891.1045087578877
69.6969696969697 891.0437619216982
72.72727272727273 891.0007506635275
75.75757575757575 890.9973275339131
78.78787878787878 891.0284656620283
81.81818181818181 891.0792428972679
84.84848484848484 891.1565905961274
87.87878787878788 891.2711119812839
90.9090909090909 891.4192103516988
93.93939393939394 891.592780209772
96.96969696969697 891.7403033953881
100.0 891.9235192707148
103.03030303030303 892.1256366453661
106.06060606060606 892.3497127354036
109.0909090909091 892.5919385951862
112.12121212121212 892.8365061967028
115.15151515151516 893.0832903230753
118.18181818181819 893.34889752015
121.21212121212122 893.608127648622
124.24242424242425 893.8691812528166
127.27272727272727 894.1403220858501
130.3030303030303 894.4166015911339
133.33333333333334 894.7061675295362
136.36363636363637 894.9868375386843
139.3939393939394 895.2753464683357
142.42424242424244 895.5647462187537
145.45454545454547 895.8591860102517
148.4848484848485 896.1427649199561
151.5151515151515 896.4340310986581
154.54545454545453 896.7275994140432
157.57575757575756 897.0390144526563
160.6060606060606 897.3548612517644
163.63636363636363 897.6545237367529
166.66666666666666 897.9592071076128
169.6969696969697 898.2693285093638
172.72727272727272 898.5714460976901
175.75757575757575 898.8918874395916
178.78787878787878 899.2157032377146
181.8181818181818 899.5175485348548
184.84848484848484 899.842735276834
187.87878787878788 900.1549388595411
190.9090909090909 900.4644007553604
193.93939393939394 900.7741002365582
196.96969696969697 901.0910903317557
200.0 901.4053655946043
203.03030303030303 901.7093152403233
206.06060606060606 902.027509510867
209.0909090909091 902.3429578057945
212.12121212121212 902.6667337496809
215.15151515151516 902.9969049781901
218.1818181818182 903.3225784019087
221.21212121212122 903.6404018908958
224.24242424242425 903.954685749332
227.27272727272728 904.2806168359365
230.3030303030303 904.6000369053231
233.33333333333334 904.9172076187581
236.36363636363637 905.2319336760484
239.3939393939394 905.563142021193
242.42424242424244 905.8854902519575
245.45454545454547 906.2146208210871
248.4848484848485 906.5356918366091
251.5151515151515 906.8612149351883
254.54545454545453 907.1902519117353
257.57575757575756 907.5169313418245
260.6060606060606 907.834320448192
263.6363636363636 908.1529867022088
266.6666666666667 908.4803168225326
269.6969696969697 908.8152237487558
272.72727272727275 909.1480238569699
275.75757575757575 909.4758049304061
278.7878787878788 909.8047921235018
281.8181818181818 910.1445766130782
284.8484848484849 910.4836943627238
287.8787878787879 910.8255865998273
290.90909090909093 911.159286141467
293.93939393939394 911.4869981053031
296.969696969697 911.8288358718414
300.0 912.1731689353165
};
\addplot[thin, dotted, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
3.0303030303030303 971.4357890839518
6.0606060606060606 961.5827822047044
9.090909090909092 954.2039035309243
12.121212121212121 948.3149966202122
15.151515151515152 943.5177832579984
18.181818181818183 939.5460516899179
21.21212121212121 936.2694523851312
24.242424242424242 933.5540242200179
27.272727272727273 931.2000862088977
30.303030303030305 929.279481892173
33.333333333333336 927.5900372600184
36.36363636363637 926.2152297623697
39.39393939393939 924.9101196655464
42.42424242424242 923.8896290992932
45.45454545454545 923.0456402828323
48.484848484848484 922.2907148734337
51.515151515151516 921.7158684238702
54.54545454545455 921.2877938067184
57.57575757575758 920.8609048534383
60.60606060606061 920.5297997612249
63.63636363636363 920.2728527636831
66.66666666666667 920.0976191806042
69.6969696969697 919.933749378331
72.72727272727273 919.8225128182344
75.75757575757575 919.836305253678
78.78787878787878 919.8751860782402
81.81818181818181 919.9345181077529
84.84848484848484 920.0238046698232
87.87878787878788 920.1269067775379
90.9090909090909 920.2551373158373
93.93939393939394 920.4157135027938
96.96969696969697 920.560632191633
100.0 920.7277265871495
103.03030303030303 920.9395465114576
106.06060606060606 921.1766061897464
109.0909090909091 921.391787048446
112.12121212121212 921.6164580996973
115.15151515151516 921.8755206367337
118.18181818181819 922.1479091599243
121.21212121212122 922.423641461063
124.24242424242425 922.6869859129695
127.27272727272727 922.9621580021931
130.3030303030303 923.2352113874597
133.33333333333334 923.5351995993038
136.36363636363637 923.8363291678022
139.3939393939394 924.1352179682486
142.42424242424244 924.4297262632019
145.45454545454547 924.7238095095975
148.4848484848485 925.0238419050481
151.5151515151515 925.3218365324624
154.54545454545453 925.6224061578866
157.57575757575756 925.930117111484
160.6060606060606 926.2611604686864
163.63636363636363 926.5788224362402
166.66666666666666 926.8836236939234
169.6969696969697 927.1973702020917
172.72727272727272 927.5194759240935
175.75757575757575 927.8283068612801
178.78787878787878 928.1545935464695
181.8181818181818 928.483443090452
184.84848484848484 928.808331784272
187.87878787878788 929.1278826949172
190.9090909090909 929.4469014851725
193.93939393939394 929.7687831149607
196.96969696969697 930.099578139508
200.0 930.4151135932616
203.03030303030303 930.7300908294794
206.06060606060606 931.05620521995
209.0909090909091 931.3911561153926
212.12121212121212 931.7124682565276
215.15151515151516 932.0407402142698
218.1818181818182 932.3594209881182
221.21212121212122 932.6852246791703
224.24242424242425 933.0170335117558
227.27272727272728 933.3503252794009
230.3030303030303 933.6784421671966
233.33333333333334 934.0129366611354
236.36363636363637 934.3413727683426
239.3939393939394 934.6803980056607
242.42424242424244 935.0147948661664
245.45454545454547 935.3536556071259
248.4848484848485 935.6869969625569
251.5151515151515 936.0293003337046
254.54545454545453 936.3727089165064
257.57575757575756 936.7083721882501
260.6060606060606 937.0542909432726
263.6363636363636 937.3909295071093
266.6666666666667 937.7234494086263
269.6969696969697 938.0772765533719
272.72727272727275 938.4127479147145
275.75757575757575 938.7514110142291
278.7878787878788 939.0917129874597
281.8181818181818 939.4291491866325
284.8484848484849 939.7728219741573
287.8787878787879 940.1219723039961
290.90909090909093 940.4671980480623
293.93939393939394 940.8121999322099
296.969696969697 941.1580455669098
300.0 941.4986481463685
};
\end{axis}
\end{tikzpicture} 
\caption{Expected Kullback--Leibler discrepancy $2 {\rm E}_{\theta}[D(\theta,\hat{\theta}_{\lambda})]$ (black) and ${\rm E}_{\theta}[{\rm AIC}(\lambda)]$ (blue, with standard deviation) for the chi-square distribution.}
\label{fig:chisquare_bias}
\end{figure}


==> chisquare_bias_weighted.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=7cm,
			%title={$d=2$},
			ylabel={${\rm AIC}(\lambda)$},
			xlabel={$\lambda$}
			]
			%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
			%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
			\addplot[very thick, color = black, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				3.0303030303030303 958.2992682555374
				6.0606060606060606 932.6496357743649
				9.090909090909092 917.4712853331158
				12.121212121212121 907.4517071537441
				15.151515151515152 900.4231585149821
				18.181818181818183 895.2853702595842
				21.21212121212121 891.4175575445028
				24.242424242424242 888.4458285026864
				27.272727272727273 886.1254474265471
				30.303030303030305 884.2928311659316
				33.333333333333336 882.8326108701364
				36.36363636363637 881.6628911263326
				39.39393939393939 880.7235873862021
				42.42424242424242 879.9719653395197
				45.45454545454545 879.3723545555605
				48.484848484848484 878.8993857151028
				51.515151515151516 878.5318541752772
				54.54545454545455 878.251932304351
				57.57575757575758 878.0464839290761
				60.60606060606061 877.9046101444416
				63.63636363636363 877.8177617945237
				66.66666666666667 877.7778069835305
				69.6969696969697 877.7780444627685
				72.72727272727273 877.812819260354
				75.75757575757575 877.8772449182092
				78.78787878787878 877.9667259188551
				81.81818181818181 878.0794740408048
				84.84848484848484 878.2129297547108
				87.87878787878788 878.365109427505
				90.9090909090909 878.5332230939979
				93.93939393939394 878.7158623809928
				96.96969696969697 878.9112674011963
				100.0 879.11758344205
				103.03030303030303 879.3335844334408
				106.06060606060606 879.5581613149548
				109.0909090909091 879.7904420873721
				112.12121212121212 880.0298802596595
				115.15151515151516 880.276513473538
				118.18181818181819 880.5288113078764
				121.21212121212122 880.7856928895212
				124.24242424242425 881.0472938031638
				127.27272727272727 881.3133489204843
				130.3030303030303 881.5829545666138
				133.33333333333334 881.8564396932874
				136.36363636363637 882.1331763339178
				139.3939393939394 882.4127297739283
				142.42424242424244 882.6949419311701
				145.45454545454547 882.9795262127549
				148.4848484848485 883.2662951154879
				151.5151515151515 883.5549049625948
				154.54545454545453 883.845316796127
				157.57575757575756 884.1377350400519
				160.6060606060606 884.4315483368476
				163.63636363636363 884.7266801328991
				166.66666666666666 885.0233260609693
				169.6969696969697 885.321481362221
				172.72727272727272 885.6211292514924
				175.75757575757575 885.9222913639173
				178.78787878787878 886.2246123294589
				181.8181818181818 886.5282095871404
				184.84848484848484 886.8330362249183
				187.87878787878788 887.1388663081274
				190.9090909090909 887.4455142422249
				193.93939393939394 887.7531669690524
				196.96969696969697 888.0616735589551
				200.0 888.371161453516
				203.03030303030303 888.6817347078793
				206.06060606060606 888.993198230141
				209.0909090909091 889.3054232279671
				212.12121212121212 889.6187094804719
				215.15151515151516 889.9330822540795
				218.1818181818182 890.2484486716213
				221.21212121212122 890.5648446052737
				224.24242424242425 890.8821831862681
				227.27272727272728 891.200339799951
				230.3030303030303 891.5194023433145
				233.33333333333334 891.8393833099892
				236.36363636363637 892.1602484518312
				239.3939393939394 892.4820701469691
				242.42424242424244 892.8049274354328
				245.45454545454547 893.1288027730504
				248.4848484848485 893.4535842071872
				251.5151515151515 893.779208032719
				254.54545454545453 894.1059012987776
				257.57575757575756 894.4335269830528
				260.6060606060606 894.762538483404
				263.6363636363636 895.0926832742321
				266.6666666666667 895.4237648142168
				269.6969696969697 895.7560039449783
				272.72727272727275 896.0895243680293
				275.75757575757575 896.424046807383
				278.7878787878788 896.7597619902094
				281.8181818181818 897.096242685643
				284.8484848484849 897.433653596973
				287.8787878787879 897.7720762295494
				290.90909090909093 898.1113930229085
				293.93939393939394 898.451434358861
				296.969696969697 898.7924058645868
				300.0 899.1340827111474
			};
			\addplot[very thick, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				3.0303030303030303 929.691834562912
				6.0606060606060606 918.5216813666977
				9.090909090909092 910.1070375498034
				12.121212121212121 903.6020835962597
				15.151515151515152 898.3469732570412
				18.181818181818183 894.0725771058677
				21.21212121212121 890.6143406780957
				24.242424242424242 887.6762941762796
				27.272727272727273 885.2610099387701
				30.303030303030305 883.2677771043701
				33.333333333333336 881.5836938199168
				36.36363636363637 880.2092892794516
				39.39393939393939 879.089228390468
				42.42424242424242 878.1536383197408
				45.45454545454545 877.3862425707607
				48.484848484848484 876.7917029692758
				51.515151515151516 876.3093876459859
				54.54545454545455 875.9120958696483
				57.57575757575758 875.6077701843427
				60.60606060606061 875.3737602440248
				63.63636363636363 875.2082731517365
				66.66666666666667 875.0869755256375
				69.6969696969697 875.0423641406264
				72.72727272727273 875.0087963584256
				75.75757575757575 875.0380258250647
				78.78787878787878 875.0859906634379
				81.81818181818181 875.1756092096865
				84.84848484848484 875.2922690175054
				87.87878787878788 875.4213735416248
				90.9090909090909 875.586960903227
				93.93939393939394 875.7494665799717
				96.96969696969697 875.9255180793671
				100.0 876.1293112441493
				103.03030303030303 876.3360964519802
				106.06060606060606 876.532581946199
				109.0909090909091 876.7696274695132
				112.12121212121212 877.0151587876076
				115.15151515151516 877.2673189644993
				118.18181818181819 877.5227404521626
				121.21212121212122 877.7828119767373
				124.24242424242425 878.0309004679093
				127.27272727272727 878.283139109212
				130.3030303030303 878.5624310178518
				133.33333333333334 878.831793781585
				136.36363636363637 879.1085939073242
				139.3939393939394 879.3851984915141
				142.42424242424244 879.6624943012478
				145.45454545454547 879.9506355281087
				148.4848484848485 880.2399912551278
				151.5151515151515 880.5252035579082
				154.54545454545453 880.812951309583
				157.57575757575756 881.1094576038165
				160.6060606060606 881.3952106433961
				163.63636363636363 881.6921096926649
				166.66666666666666 881.9997211039862
				169.6969696969697 882.2963991364891
				172.72727272727272 882.6046378781114
				175.75757575757575 882.9009928886815
				178.78787878787878 883.2062630340758
				181.8181818181818 883.5179225318723
				184.84848484848484 883.8158412425179
				187.87878787878788 884.1201357323592
				190.9090909090909 884.4351568817395
				193.93939393939394 884.7435190344348
				196.96969696969697 885.0533933092173
				200.0 885.365267938407
				203.03030303030303 885.6739455619896
				206.06060606060606 885.984780157684
				209.0909090909091 886.3044798037581
				212.12121212121212 886.6274658756807
				215.15151515151516 886.9458529039042
				218.1818181818182 887.26526966064
				221.21212121212122 887.5814974399658
				224.24242424242425 887.9025002405498
				227.27272727272728 888.2244957335898
				230.3030303030303 888.5441862421077
				233.33333333333334 888.8619942255748
				236.36363636363637 889.1790005466131
				239.3939393939394 889.504311917237
				242.42424242424244 889.8231435447087
				245.45454545454547 890.148970877754
				248.4848484848485 890.4785085922558
				251.5151515151515 890.8005415031504
				254.54545454545453 891.1310732108021
				257.57575757575756 891.4660128446162
				260.6060606060606 891.7914475969553
				263.6363636363636 892.1252256865257
				266.6666666666667 892.4597240532115
				269.6969696969697 892.7942773635732
				272.72727272727275 893.1263666454468
				275.75757575757575 893.4580692351075
				278.7878787878788 893.7961761830867
				281.8181818181818 894.1255629904095
				284.8484848484849 894.4637653384227
				287.8787878787879 894.8001300743209
				290.90909090909093 895.1390973065106
				293.93939393939394 895.4767991495625
				296.969696969697 895.8125495007498
				300.0 896.1582355893983
			};
			\addplot[thin, dotted, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				3.0303030303030303 917.1349572079916
				6.0606060606060606 905.043121115709
				9.090909090909092 896.0098774479047
				12.121212121212121 889.038174285863
				15.151515151515152 883.5108269950641
				18.181818181818183 879.0802628158359
				21.21212121212121 875.5548142105096
				24.242424242424242 872.5467910658983
				27.272727272727273 870.1224317552943
				30.303030303030305 868.1048486199154
				33.333333333333336 866.4751678522114
				36.36363636363637 865.1728174152925
				39.39393939393939 864.069504918419
				42.42424242424242 863.22747306283
				45.45454545454545 862.4790454140983
				48.484848484848484 861.9572271484361
				51.515151515151516 861.5184023239973
				54.54545454545455 861.1534222461283
				57.57575757575758 860.8691775959171
				60.60606060606061 860.6496906693787
				63.63636363636363 860.4996240156231
				66.66666666666667 860.4165952143038
				69.6969696969697 860.4013672519234
				72.72727272727273 860.3817919629877
				75.75757575757575 860.433428098256
				78.78787878787878 860.5014710124773
				81.81818181818181 860.6089161843619
				84.84848484848484 860.7224640382007
				87.87878787878788 860.8652545264747
				90.9090909090909 861.0420494782838
				93.93939393939394 861.2223725605717
				96.96969696969697 861.3932533026435
				100.0 861.6063931825123
				103.03030303030303 861.8167392627248
				106.06060606060606 862.0183932226156
				109.0909090909091 862.2530969378424
				112.12121212121212 862.5031214796495
				115.15151515151516 862.7655757043138
				118.18181818181819 863.0378750702826
				121.21212121212122 863.3037208954548
				124.24242424242425 863.5716091664091
				127.27272727272727 863.8281340273114
				130.3030303030303 864.1105855578063
				133.33333333333334 864.3883336453184
				136.36363636363637 864.6785123512043
				139.3939393939394 864.9454059617677
				142.42424242424244 865.2272153639612
				145.45454545454547 865.520184222435
				148.4848484848485 865.797331709183
				151.5151515151515 866.0724685164082
				154.54545454545453 866.3637044160224
				157.57575757575756 866.6600536226291
				160.6060606060606 866.9503996783465
				163.63636363636363 867.248930765087
				166.66666666666666 867.5475659366355
				169.6969696969697 867.8404119566854
				172.72727272727272 868.151678406702
				175.75757575757575 868.4482730944072
				178.78787878787878 868.7454674964727
				181.8181818181818 869.0566790788514
				184.84848484848484 869.3592518134244
				187.87878787878788 869.6647040110739
				190.9090909090909 869.9755351579289
				193.93939393939394 870.2911714573534
				196.96969696969697 870.6054346868586
				200.0 870.9154228272076
				203.03030303030303 871.2272385227684
				206.06060606060606 871.542693413833
				209.0909090909091 871.8670092347488
				212.12121212121212 872.193592493565
				215.15151515151516 872.5226512027631
				218.1818181818182 872.8402882915705
				221.21212121212122 873.1486570386581
				224.24242424242425 873.4697014647089
				227.27272727272728 873.7926869770948
				230.3030303030303 874.1148917279431
				233.33333333333334 874.4287569916636
				236.36363636363637 874.7463822288987
				239.3939393939394 875.0747274962779
				242.42424242424244 875.3957592949274
				245.45454545454547 875.7146088508696
				248.4848484848485 876.0405091224853
				251.5151515151515 876.3618209711127
				254.54545454545453 876.6864608073323
				257.57575757575756 877.0212655114397
				260.6060606060606 877.3520592636618
				263.6363636363636 877.6829687055554
				266.6666666666667 878.0154496701717
				269.6969696969697 878.3445979973345
				272.72727272727275 878.6752706077872
				275.75757575757575 879.005350147503
				278.7878787878788 879.3410369011029
				281.8181818181818 879.6789657600202
				284.8484848484849 880.0176135765639
				287.8787878787879 880.3577683351765
				290.90909090909093 880.6937899131837
				293.93939393939394 881.0265386392302
				296.969696969697 881.3631765319132
				300.0 881.7053528035339
			};
			\addplot[thin, dotted, color = blue, opacity=1,
			%each nth point=10, filter discard warning=false, unbounded coords=discard
			] table {
				3.0303030303030303 942.2487119178325
				6.0606060606060606 932.0002416176865
				9.090909090909092 924.2041976517021
				12.121212121212121 918.1659929066565
				15.151515151515152 913.1831195190183
				18.181818181818183 909.0648913958995
				21.21212121212121 905.6738671456818
				24.242424242424242 902.8057972866609
				27.272727272727273 900.399588122246
				30.303030303030305 898.4307055888248
				33.333333333333336 896.6922197876222
				36.36363636363637 895.2457611436107
				39.39393939393939 894.1089518625168
				42.42424242424242 893.0798035766517
				45.45454545454545 892.2934397274231
				48.484848484848484 891.6261787901154
				51.515151515151516 891.1003729679745
				54.54545454545455 890.6707694931682
				57.57575757575758 890.3463627727683
				60.60606060606061 890.0978298186708
				63.63636363636363 889.91692228785
				66.66666666666667 889.7573558369712
				69.6969696969697 889.6833610293295
				72.72727272727273 889.6358007538635
				75.75757575757575 889.6426235518734
				78.78787878787878 889.6705103143985
				81.81818181818181 889.7423022350112
				84.84848484848484 889.8620739968102
				87.87878787878788 889.9774925567749
				90.9090909090909 890.1318723281702
				93.93939393939394 890.2765605993717
				96.96969696969697 890.4577828560906
				100.0 890.6522293057864
				103.03030303030303 890.8554536412356
				106.06060606060606 891.0467706697824
				109.0909090909091 891.286158001184
				112.12121212121212 891.5271960955656
				115.15151515151516 891.7690622246847
				118.18181818181819 892.0076058340426
				121.21212121212122 892.2619030580198
				124.24242424242425 892.4901917694095
				127.27272727272727 892.7381441911126
				130.3030303030303 893.0142764778974
				133.33333333333334 893.2752539178516
				136.36363636363637 893.5386754634442
				139.3939393939394 893.8249910212604
				142.42424242424244 894.0977732385343
				145.45454545454547 894.3810868337824
				148.4848484848485 894.6826508010727
				151.5151515151515 894.9779385994082
				154.54545454545453 895.2621982031436
				157.57575757575756 895.5588615850039
				160.6060606060606 895.8400216084458
				163.63636363636363 896.1352886202427
				166.66666666666666 896.4518762713369
				169.6969696969697 896.7523863162927
				172.72727272727272 897.0575973495207
				175.75757575757575 897.3537126829557
				178.78787878787878 897.667058571679
				181.8181818181818 897.9791659848931
				184.84848484848484 898.2724306716113
				187.87878787878788 898.5755674536446
				190.9090909090909 898.8947786055502
				193.93939393939394 899.1958666115163
				196.96969696969697 899.501351931576
				200.0 899.8151130496063
				203.03030303030303 900.1206526012108
				206.06060606060606 900.4268669015349
				209.0909090909091 900.7419503727674
				212.12121212121212 901.0613392577965
				215.15151515151516 901.3690546050453
				218.1818181818182 901.6902510297095
				221.21212121212122 902.0143378412735
				224.24242424242425 902.3352990163906
				227.27272727272728 902.6563044900848
				230.3030303030303 902.9734807562722
				233.33333333333334 903.295231459486
				236.36363636363637 903.6116188643275
				239.3939393939394 903.9338963381962
				242.42424242424244 904.25052779449
				245.45454545454547 904.5833329046384
				248.4848484848485 904.9165080620263
				251.5151515151515 905.2392620351881
				254.54545454545453 905.575685614272
				257.57575757575756 905.9107601777928
				260.6060606060606 906.2308359302489
				263.6363636363636 906.567482667496
				266.6666666666667 906.9039984362513
				269.6969696969697 907.2439567298119
				272.72727272727275 907.5774626831063
				275.75757575757575 907.9107883227119
				278.7878787878788 908.2513154650704
				281.8181818181818 908.5721602207989
				284.8484848484849 908.9099171002815
				287.8787878787879 909.2424918134653
				290.90909090909093 909.5844046998376
				293.93939393939394 909.9270596598947
				296.969696969697 910.2619224695865
				300.0 910.6111183752627
			};
		\end{axis}
	\end{tikzpicture} 
	\caption{Expected Kullback--Leibler discrepancy $2 {\rm E}_{\theta}[D(\theta,\hat{\theta}_{\lambda})]$ (black) and ${\rm E}_{\theta}[{\rm AIC}(\lambda)]$ (blue, with standard deviation) for the chi-square distribution when the degrees of freedom are heterogeneous.}
	\label{fig:chisquare_bias_weighted}
\end{figure}


==> fig_FN_solutions1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,xmax=60,xmin=0,ymax=2.3,ymin=-2.3,
xlabel={$t$},
ylabel=$V$,
xtick={0,10,20,30,40,50,60},
]
\addplot[color = black, opacity=1, 
] table {
0.00 -1.0000 
0.05 -0.9486 
0.10 -0.8941 
0.15 -0.8357 
0.20 -0.7724 
0.25 -0.7032 
0.30 -0.6268 
0.35 -0.5414 
0.40 -0.4451 
0.45 -0.3354 
0.50 -0.2093 
0.55 -0.0632 
0.60 0.1065 
0.65 0.3027 
0.70 0.5264 
0.75 0.7738 
0.80 1.0339 
0.85 1.2884 
0.90 1.5159 
0.95 1.7001 
1.00 1.8357 
1.05 1.9272 
1.10 1.9844 
1.15 2.0173 
1.20 2.0341 
1.25 2.0407 
1.30 2.0407 
1.35 2.0368 
1.40 2.0304 
1.45 2.0225 
1.50 2.0135 
1.55 2.0040 
1.60 1.9941 
1.65 1.9838 
1.70 1.9734 
1.75 1.9629 
1.80 1.9522 
1.85 1.9415 
1.90 1.9306 
1.95 1.9197 
2.00 1.9087 
2.05 1.8977 
2.10 1.8866 
2.15 1.8754 
2.20 1.8641 
2.25 1.8527 
2.30 1.8413 
2.35 1.8298 
2.40 1.8183 
2.45 1.8066 
2.50 1.7949 
2.55 1.7830 
2.60 1.7711 
2.65 1.7591 
2.70 1.7470 
2.75 1.7348 
2.80 1.7225 
2.85 1.7101 
2.90 1.6975 
2.95 1.6849 
3.00 1.6721 
3.05 1.6592 
3.10 1.6462 
3.15 1.6330 
3.20 1.6197 
3.25 1.6063 
3.30 1.5927 
3.35 1.5789 
3.40 1.5650 
3.45 1.5509 
3.50 1.5366 
3.55 1.5221 
3.60 1.5075 
3.65 1.4926 
3.70 1.4774 
3.75 1.4621 
3.80 1.4465 
3.85 1.4306 
3.90 1.4144 
3.95 1.3980 
4.00 1.3812 
4.05 1.3641 
4.10 1.3466 
4.15 1.3287 
4.20 1.3105 
4.25 1.2917 
4.30 1.2725 
4.35 1.2528 
4.40 1.2326 
4.45 1.2117 
4.50 1.1901 
4.55 1.1679 
4.60 1.1448 
4.65 1.1209 
4.70 1.0960 
4.75 1.0701 
4.80 1.0429 
4.85 1.0145 
4.90 0.9846 
4.95 0.9530 
5.00 0.9195 
5.05 0.8838 
5.10 0.8457 
5.15 0.8047 
5.20 0.7605 
5.25 0.7123 
5.30 0.6596 
5.35 0.6015 
5.40 0.5370 
5.45 0.4649 
5.50 0.3835 
5.55 0.2911 
5.60 0.1853 
5.65 0.0636 
5.70 -0.0768 
5.75 -0.2384 
5.80 -0.4228 
5.85 -0.6288 
5.90 -0.8514 
5.95 -1.0800 
6.00 -1.2991 
6.05 -1.4930 
6.10 -1.6504 
6.15 -1.7678 
6.20 -1.8490 
6.25 -1.9010 
6.30 -1.9316 
6.35 -1.9473 
6.40 -1.9530 
6.45 -1.9522 
6.50 -1.9470 
6.55 -1.9391 
6.60 -1.9292 
6.65 -1.9182 
6.70 -1.9063 
6.75 -1.8937 
6.80 -1.8808 
6.85 -1.8675 
6.90 -1.8540 
6.95 -1.8402 
7.00 -1.8262 
7.05 -1.8120 
7.10 -1.7977 
7.15 -1.7832 
7.20 -1.7684 
7.25 -1.7535 
7.30 -1.7384 
7.35 -1.7232 
7.40 -1.7077 
7.45 -1.6920 
7.50 -1.6761 
7.55 -1.6599 
7.60 -1.6435 
7.65 -1.6268 
7.70 -1.6099 
7.75 -1.5927 
7.80 -1.5752 
7.85 -1.5574 
7.90 -1.5392 
7.95 -1.5207 
8.00 -1.5018 
8.05 -1.4825 
8.10 -1.4627 
8.15 -1.4425 
8.20 -1.4218 
8.25 -1.4006 
8.30 -1.3787 
8.35 -1.3563 
8.40 -1.3331 
8.45 -1.3092 
8.50 -1.2845 
8.55 -1.2589 
8.60 -1.2324 
8.65 -1.2047 
8.70 -1.1759 
8.75 -1.1457 
8.80 -1.1140 
8.85 -1.0807 
8.90 -1.0454 
8.95 -1.0080 
9.00 -0.9682 
9.05 -0.9254 
9.10 -0.8794 
9.15 -0.8295 
9.20 -0.7752 
9.25 -0.7154 
9.30 -0.6492 
9.35 -0.5754 
9.40 -0.4922 
9.45 -0.3978 
9.50 -0.2896 
9.55 -0.1647 
9.60 -0.0199 
9.65 0.1483 
9.70 0.3425 
9.75 0.5629 
9.80 0.8050 
9.85 1.0578 
9.90 1.3031 
9.95 1.5211 
10.00 1.6971 
10.05 1.8266 
10.10 1.9144 
10.15 1.9695 
10.20 2.0014 
10.25 2.0178 
10.30 2.0243 
10.35 2.0243 
10.40 2.0205 
10.45 2.0141 
10.50 2.0062 
10.55 1.9972 
10.60 1.9877 
10.65 1.9777 
10.70 1.9674 
10.75 1.9570 
10.80 1.9463 
10.85 1.9356 
10.90 1.9248 
10.95 1.9138 
11.00 1.9028 
11.05 1.8917 
11.10 1.8806 
11.15 1.8694 
11.20 1.8581 
11.25 1.8467 
11.30 1.8352 
11.35 1.8237 
11.40 1.8121 
11.45 1.8004 
11.50 1.7886 
11.55 1.7767 
11.60 1.7647 
11.65 1.7527 
11.70 1.7405 
11.75 1.7283 
11.80 1.7159 
11.85 1.7034 
11.90 1.6908 
11.95 1.6781 
12.00 1.6653 
12.05 1.6523 
12.10 1.6392 
12.15 1.6260 
12.20 1.6126 
12.25 1.5991 
12.30 1.5854 
12.35 1.5716 
12.40 1.5575 
12.45 1.5433 
12.50 1.5290 
12.55 1.5144 
12.60 1.4996 
12.65 1.4846 
12.70 1.4693 
12.75 1.4538 
12.80 1.4381 
12.85 1.4220 
12.90 1.4057 
12.95 1.3891 
13.00 1.3721 
13.05 1.3548 
13.10 1.3372 
13.15 1.3191 
13.20 1.3006 
13.25 1.2816 
13.30 1.2621 
13.35 1.2421 
13.40 1.2215 
13.45 1.2003 
13.50 1.1784 
13.55 1.1557 
13.60 1.1322 
13.65 1.1078 
13.70 1.0823 
13.75 1.0558 
13.80 1.0280 
13.85 0.9988 
13.90 0.9680 
13.95 0.9354 
14.00 0.9008 
14.05 0.8639 
14.10 0.8243 
14.15 0.7816 
14.20 0.7354 
14.25 0.6849 
14.30 0.6295 
14.35 0.5681 
14.40 0.4997 
14.45 0.4229 
14.50 0.3359 
14.55 0.2367 
14.60 0.1227 
14.65 -0.0086 
14.70 -0.1600 
14.75 -0.3336 
14.80 -0.5298 
14.85 -0.7457 
14.90 -0.9731 
14.95 -1.1987 
15.00 -1.4063 
15.05 -1.5816 
15.10 -1.7177 
15.15 -1.8151 
15.20 -1.8797 
15.25 -1.9195 
15.30 -1.9414 
15.35 -1.9513 
15.40 -1.9532 
15.45 -1.9499 
15.50 -1.9431 
15.55 -1.9340 
15.60 -1.9235 
15.65 -1.9119 
15.70 -1.8997 
15.75 -1.8869 
15.80 -1.8738 
15.85 -1.8603 
15.90 -1.8467 
15.95 -1.8328 
16.00 -1.8187 
16.05 -1.8044 
16.10 -1.7900 
16.15 -1.7753 
16.20 -1.7605 
16.25 -1.7455 
16.30 -1.7303 
16.35 -1.7150 
16.40 -1.6994 
16.45 -1.6835 
16.50 -1.6675 
16.55 -1.6512 
16.60 -1.6347 
16.65 -1.6179 
16.70 -1.6008 
16.75 -1.5834 
16.80 -1.5658 
16.85 -1.5478 
16.90 -1.5294 
16.95 -1.5107 
17.00 -1.4916 
17.05 -1.4720 
17.10 -1.4521 
17.15 -1.4316 
17.20 -1.4106 
17.25 -1.3890 
17.30 -1.3669 
17.35 -1.3440 
17.40 -1.3205 
17.45 -1.2962 
17.50 -1.2710 
17.55 -1.2449 
17.60 -1.2178 
17.65 -1.1895 
17.70 -1.1600 
17.75 -1.1291 
17.80 -1.0965 
17.85 -1.0622 
17.90 -1.0258 
17.95 -0.9872 
18.00 -0.9458 
18.05 -0.9014 
18.10 -0.8534 
18.15 -0.8012 
18.20 -0.7441 
18.25 -0.6811 
18.30 -0.6110 
18.35 -0.5324 
18.40 -0.4436 
18.45 -0.3421 
18.50 -0.2255 
18.55 -0.0904 
18.60 0.0665 
18.65 0.2483 
18.70 0.4566 
18.75 0.6895 
18.80 0.9391 
18.85 1.1905 
18.90 1.4236 
18.95 1.6204 
19.00 1.7716 
19.05 1.8779 
19.10 1.9471 
19.15 1.9888 
19.20 2.0117 
19.25 2.0222 
19.30 2.0249 
19.35 2.0227 
19.40 2.0173 
19.45 2.0100 
19.50 2.0015 
19.55 1.9922 
19.60 1.9824 
19.65 1.9723 
19.70 1.9619 
19.75 1.9513 
19.80 1.9406 
19.85 1.9298 
19.90 1.9190 
19.95 1.9080 
20.00 1.8969 
20.05 1.8858 
20.10 1.8746 
20.15 1.8634 
20.20 1.8520 
20.25 1.8406 
20.30 1.8291 
20.35 1.8175 
20.40 1.8059 
20.45 1.7941 
20.50 1.7823 
20.55 1.7704 
20.60 1.7583 
20.65 1.7462 
20.70 1.7340 
20.75 1.7217 
20.80 1.7093 
20.85 1.6967 
20.90 1.6841 
20.95 1.6713 
21.00 1.6584 
21.05 1.6454 
21.10 1.6322 
21.15 1.6189 
21.20 1.6054 
21.25 1.5918 
21.30 1.5781 
21.35 1.5641 
21.40 1.5500 
21.45 1.5357 
21.50 1.5212 
21.55 1.5065 
21.60 1.4916 
21.65 1.4765 
21.70 1.4611 
21.75 1.4455 
21.80 1.4296 
21.85 1.4134 
21.90 1.3969 
21.95 1.3801 
22.00 1.3630 
22.05 1.3455 
22.10 1.3276 
22.15 1.3093 
22.20 1.2905 
22.25 1.2713 
22.30 1.2516 
22.35 1.2312 
22.40 1.2103 
22.45 1.1887 
22.50 1.1664 
22.55 1.1433 
22.60 1.1193 
22.65 1.0944 
22.70 1.0684 
22.75 1.0412 
22.80 1.0126 
22.85 0.9826 
22.90 0.9509 
22.95 0.9173 
23.00 0.8815 
23.05 0.8432 
23.10 0.8020 
23.15 0.7575 
23.20 0.7091 
23.25 0.6561 
23.30 0.5976 
23.35 0.5327 
23.40 0.4600 
23.45 0.3780 
23.50 0.2848 
23.55 0.1781 
23.60 0.0553 
23.65 -0.0864 
23.70 -0.2495 
23.75 -0.4352 
23.80 -0.6425 
23.85 -0.8659 
23.90 -1.0943 
23.95 -1.3124 
24.00 -1.5042 
24.05 -1.6590 
24.10 -1.7740 
24.15 -1.8530 
24.20 -1.9035 
24.25 -1.9330 
24.30 -1.9479 
24.35 -1.9531 
24.40 -1.9520 
24.45 -1.9466 
24.50 -1.9385 
24.55 -1.9286 
24.60 -1.9174 
24.65 -1.9055 
24.70 -1.8929 
24.75 -1.8800 
24.80 -1.8667 
24.85 -1.8531 
24.90 -1.8393 
24.95 -1.8253 
25.00 -1.8111 
25.05 -1.7968 
25.10 -1.7822 
25.15 -1.7675 
25.20 -1.7526 
25.25 -1.7375 
25.30 -1.7222 
25.35 -1.7067 
25.40 -1.6910 
25.45 -1.6750 
25.50 -1.6589 
25.55 -1.6425 
25.60 -1.6258 
25.65 -1.6088 
25.70 -1.5916 
25.75 -1.5741 
25.80 -1.5562 
25.85 -1.5381 
25.90 -1.5195 
25.95 -1.5006 
26.00 -1.4812 
26.05 -1.4615 
26.10 -1.4412 
26.15 -1.4205 
26.20 -1.3992 
26.25 -1.3773 
26.30 -1.3548 
26.35 -1.3316 
26.40 -1.3077 
26.45 -1.2829 
26.50 -1.2573 
26.55 -1.2306 
26.60 -1.2029 
26.65 -1.1740 
26.70 -1.1437 
26.75 -1.1120 
26.80 -1.0785 
26.85 -1.0431 
26.90 -1.0056 
26.95 -0.9655 
27.00 -0.9226 
27.05 -0.8764 
27.10 -0.8262 
27.15 -0.7715 
27.20 -0.7114 
27.25 -0.6448 
27.30 -0.5704 
27.35 -0.4866 
27.40 -0.3914 
27.45 -0.2822 
27.50 -0.1562 
27.55 -0.0099 
27.60 0.1599 
27.65 0.3557 
27.70 0.5777 
27.75 0.8209 
27.80 1.0738 
27.85 1.3180 
27.90 1.5336 
27.95 1.7067 
28.00 1.8333 
28.05 1.9187 
28.10 1.9721 
28.15 2.0029 
28.20 2.0185 
28.25 2.0244 
28.30 2.0242 
28.35 2.0201 
28.40 2.0136 
28.45 2.0056 
28.50 1.9966 
28.55 1.9870 
28.60 1.9770 
28.65 1.9668 
28.70 1.9563 
28.75 1.9457 
28.80 1.9349 
28.85 1.9241 
28.90 1.9131 
28.95 1.9021 
29.00 1.8910 
29.05 1.8799 
29.10 1.8686 
29.15 1.8573 
29.20 1.8460 
29.25 1.8345 
29.30 1.8230 
29.35 1.8113 
29.40 1.7996 
29.45 1.7878 
29.50 1.7759 
29.55 1.7640 
29.60 1.7519 
29.65 1.7397 
29.70 1.7275 
29.75 1.7151 
29.80 1.7026 
29.85 1.6900 
29.90 1.6773 
29.95 1.6645 
30.00 1.6515 
30.05 1.6384 
30.10 1.6251 
30.15 1.6118 
30.20 1.5982 
30.25 1.5845 
30.30 1.5707 
30.35 1.5566 
30.40 1.5424 
30.45 1.5280 
30.50 1.5134 
30.55 1.4986 
30.60 1.4836 
30.65 1.4683 
30.70 1.4528 
30.75 1.4371 
30.80 1.4210 
30.85 1.4047 
30.90 1.3880 
30.95 1.3711 
31.00 1.3537 
31.05 1.3360 
31.10 1.3179 
31.15 1.2994 
31.20 1.2804 
31.25 1.2609 
31.30 1.2408 
31.35 1.2202 
31.40 1.1989 
31.45 1.1770 
31.50 1.1542 
31.55 1.1307 
31.60 1.1062 
31.65 1.0807 
31.70 1.0541 
31.75 1.0262 
31.80 0.9969 
31.85 0.9660 
31.90 0.9333 
31.95 0.8985 
32.00 0.8615 
32.05 0.8217 
32.10 0.7788 
32.15 0.7323 
32.20 0.6815 
32.25 0.6257 
32.30 0.5640 
32.35 0.4951 
32.40 0.4177 
32.45 0.3300 
32.50 0.2299 
32.55 0.1150 
32.60 -0.0176 
32.65 -0.1703 
32.70 -0.3454 
32.75 -0.5430 
32.80 -0.7599 
32.85 -0.9877 
32.90 -1.2126 
32.95 -1.4185 
33.00 -1.5915 
33.05 -1.7250 
33.10 -1.8201 
33.15 -1.8829 
33.20 -1.9213 
33.25 -1.9424 
33.30 -1.9517 
33.35 -1.9532 
33.40 -1.9495 
33.45 -1.9426 
33.50 -1.9334 
33.55 -1.9228 
33.60 -1.9112 
33.65 -1.8989 
33.70 -1.8861 
33.75 -1.8729 
33.80 -1.8595 
33.85 -1.8458 
33.90 -1.8319 
33.95 -1.8178 
34.00 -1.8035 
34.05 -1.7891 
34.10 -1.7744 
34.15 -1.7596 
34.20 -1.7446 
34.25 -1.7294 
34.30 -1.7140 
34.35 -1.6984 
34.40 -1.6825 
34.45 -1.6665 
34.50 -1.6502 
34.55 -1.6336 
34.60 -1.6168 
34.65 -1.5997 
34.70 -1.5823 
34.75 -1.5646 
34.80 -1.5466 
34.85 -1.5282 
34.90 -1.5095 
34.95 -1.4904 
35.00 -1.4708 
35.05 -1.4508 
35.10 -1.4303 
35.15 -1.4092 
35.20 -1.3876 
35.25 -1.3654 
35.30 -1.3426 
35.35 -1.3190 
35.40 -1.2946 
35.45 -1.2694 
35.50 -1.2432 
35.55 -1.2161 
35.60 -1.1877 
35.65 -1.1581 
35.70 -1.1270 
35.75 -1.0944 
35.80 -1.0599 
35.85 -1.0234 
35.90 -0.9846 
35.95 -0.9431 
36.00 -0.8985 
36.05 -0.8502 
36.10 -0.7978 
36.15 -0.7403 
36.20 -0.6769 
36.25 -0.6063 
36.30 -0.5271 
36.35 -0.4375 
36.40 -0.3352 
36.45 -0.2175 
36.50 -0.0811 
36.55 0.0772 
36.60 0.2607 
36.65 0.4707 
36.70 0.7049 
36.75 0.9552 
36.80 1.2060 
36.85 1.4373 
36.90 1.6314 
36.95 1.7796 
37.00 1.8833 
37.05 1.9505 
37.10 1.9907 
37.15 2.0127 
37.20 2.0226 
37.25 2.0249 
37.30 2.0224 
37.35 2.0169 
37.40 2.0095 
37.45 2.0009 
37.50 1.9916 
37.55 1.9818 
37.60 1.9716 
37.65 1.9612 
37.70 1.9506 
37.75 1.9400 
37.80 1.9292 
37.85 1.9183 
37.90 1.9073 
37.95 1.8962 
38.00 1.8851 
38.05 1.8739 
38.10 1.8626 
38.15 1.8513 
38.20 1.8399 
38.25 1.8284 
38.30 1.8168 
38.35 1.8051 
38.40 1.7934 
38.45 1.7815 
38.50 1.7696 
38.55 1.7576 
38.60 1.7454 
38.65 1.7332 
38.70 1.7209 
38.75 1.7085 
38.80 1.6959 
38.85 1.6833 
38.90 1.6705 
38.95 1.6576 
39.00 1.6445 
39.05 1.6314 
39.10 1.6180 
39.15 1.6046 
39.20 1.5910 
39.25 1.5772 
39.30 1.5632 
39.35 1.5491 
39.40 1.5348 
39.45 1.5203 
39.50 1.5056 
39.55 1.4907 
39.60 1.4755 
39.65 1.4601 
39.70 1.4445 
39.75 1.4286 
39.80 1.4124 
39.85 1.3959 
39.90 1.3790 
39.95 1.3619 
40.00 1.3444 
40.05 1.3264 
40.10 1.3081 
40.15 1.2893 
40.20 1.2701 
40.25 1.2503 
40.30 1.2299 
40.35 1.2090 
40.40 1.1873 
40.45 1.1650 
40.50 1.1418 
40.55 1.1178 
40.60 1.0928 
40.65 1.0667 
40.70 1.0394 
40.75 1.0108 
40.80 0.9806 
40.85 0.9488 
40.90 0.9151 
40.95 0.8791 
41.00 0.8407 
41.05 0.7993 
41.10 0.7546 
41.15 0.7059 
41.20 0.6525 
41.25 0.5937 
41.30 0.5283 
41.35 0.4551 
41.40 0.3725 
41.45 0.2784 
41.50 0.1708 
41.55 0.0469 
41.60 -0.0961 
41.65 -0.2606 
41.70 -0.4478 
41.75 -0.6563 
41.80 -0.8804 
41.85 -1.1087 
41.90 -1.3255 
41.95 -1.5152 
42.00 -1.6675 
42.05 -1.7800 
42.10 -1.8570 
42.15 -1.9059 
42.20 -1.9343 
42.25 -1.9485 
42.30 -1.9532 
42.35 -1.9517 
42.40 -1.9461 
42.45 -1.9379 
42.50 -1.9279 
42.55 -1.9167 
42.60 -1.9047 
42.65 -1.8921 
42.70 -1.8791 
42.75 -1.8658 
42.80 -1.8522 
42.85 -1.8384 
42.90 -1.8244 
42.95 -1.8102 
43.00 -1.7959 
43.05 -1.7813 
43.10 -1.7666 
43.15 -1.7516 
43.20 -1.7365 
43.25 -1.7212 
43.30 -1.7057 
43.35 -1.6900 
43.40 -1.6740 
43.45 -1.6578 
43.50 -1.6414 
43.55 -1.6247 
43.60 -1.6078 
43.65 -1.5905 
43.70 -1.5730 
43.75 -1.5551 
43.80 -1.5369 
43.85 -1.5183 
43.90 -1.4994 
43.95 -1.4800 
44.00 -1.4602 
44.05 -1.4399 
44.10 -1.4191 
44.15 -1.3978 
44.20 -1.3759 
44.25 -1.3534 
44.30 -1.3301 
44.35 -1.3061 
44.40 -1.2813 
44.45 -1.2556 
44.50 -1.2289 
44.55 -1.2011 
44.60 -1.1721 
44.65 -1.1418 
44.70 -1.1099 
44.75 -1.0763 
44.80 -1.0408 
44.85 -1.0031 
44.90 -0.9629 
44.95 -0.9198 
45.00 -0.8733 
45.05 -0.8229 
45.10 -0.7679 
45.15 -0.7074 
45.20 -0.6403 
45.25 -0.5654 
45.30 -0.4809 
45.35 -0.3849 
45.40 -0.2747 
45.45 -0.1475 
45.50 0.0001 
45.55 0.1715 
45.60 0.3691 
45.65 0.5926 
45.70 0.8369 
45.75 1.0898 
45.80 1.3327 
45.85 1.5460 
45.90 1.7161 
45.95 1.8399 
46.00 1.9230 
46.05 1.9746 
46.10 2.0042 
46.15 2.0191 
46.20 2.0246 
46.25 2.0240 
46.30 2.0198 
46.35 2.0131 
46.40 2.0051 
46.45 1.9960 
46.50 1.9864 
46.55 1.9764 
46.60 1.9661 
46.65 1.9556 
46.70 1.9450 
46.75 1.9342 
46.80 1.9234 
46.85 1.9124 
46.90 1.9014 
46.95 1.8903 
47.00 1.8792 
47.05 1.8679 
47.10 1.8566 
47.15 1.8452 
47.20 1.8338 
47.25 1.8222 
47.30 1.8106 
47.35 1.7989 
47.40 1.7871 
47.45 1.7752 
47.50 1.7632 
47.55 1.7511 
47.60 1.7390 
47.65 1.7267 
47.70 1.7143 
47.75 1.7018 
47.80 1.6892 
47.85 1.6765 
47.90 1.6636 
47.95 1.6507 
48.00 1.6375 
48.05 1.6243 
48.10 1.6109 
48.15 1.5974 
48.20 1.5837 
48.25 1.5698 
48.30 1.5557 
48.35 1.5415 
48.40 1.5271 
48.45 1.5125 
48.50 1.4977 
48.55 1.4826 
48.60 1.4674 
48.65 1.4518 
48.70 1.4360 
48.75 1.4200 
48.80 1.4036 
48.85 1.3870 
48.90 1.3700 
48.95 1.3526 
49.00 1.3349 
49.05 1.3168 
49.10 1.2982 
49.15 1.2792 
49.20 1.2596 
49.25 1.2395 
49.30 1.2189 
49.35 1.1976 
49.40 1.1755 
49.45 1.1528 
49.50 1.1291 
49.55 1.1046 
49.60 1.0790 
49.65 1.0523 
49.70 1.0244 
49.75 0.9950 
49.80 0.9639 
49.85 0.9311 
49.90 0.8963 
49.95 0.8590 
50.00 0.8191 
50.05 0.7760 
50.10 0.7292 
50.15 0.6781 
50.20 0.6220 
50.25 0.5598 
50.30 0.4905 
50.35 0.4125 
50.40 0.3240 
50.45 0.2231 
50.50 0.1071 
50.55 -0.0266 
50.60 -0.1808 
50.65 -0.3573 
50.70 -0.5563 
50.75 -0.7742 
50.80 -1.0022 
50.85 -1.2264 
50.90 -1.4306 
50.95 -1.6012 
51.00 -1.7321 
51.05 -1.8249 
51.10 -1.8860 
51.15 -1.9231 
51.20 -1.9433 
51.25 -1.9520 
51.30 -1.9531 
51.35 -1.9492 
51.40 -1.9420 
51.45 -1.9328 
51.50 -1.9221 
51.55 -1.9104 
51.60 -1.8981 
51.65 -1.8853 
51.70 -1.8721 
51.75 -1.8586 
51.80 -1.8449 
51.85 -1.8310 
51.90 -1.8169 
51.95 -1.8026 
52.00 -1.7881 
52.05 -1.7735 
52.10 -1.7586 
52.15 -1.7436 
52.20 -1.7284 
52.25 -1.7130 
52.30 -1.6974 
52.35 -1.6815 
52.40 -1.6654 
52.45 -1.6491 
52.50 -1.6326 
52.55 -1.6157 
52.60 -1.5986 
52.65 -1.5812 
52.70 -1.5635 
52.75 -1.5455 
52.80 -1.5271 
52.85 -1.5083 
52.90 -1.4891 
52.95 -1.4695 
53.00 -1.4495 
53.05 -1.4289 
53.10 -1.4079 
53.15 -1.3862 
53.20 -1.3640 
53.25 -1.3411 
53.30 -1.3175 
53.35 -1.2931 
53.40 -1.2678 
53.45 -1.2416 
53.50 -1.2143 
53.55 -1.1859 
53.60 -1.1562 
53.65 -1.1250 
53.70 -1.0923 
53.75 -1.0577 
53.80 -1.0211 
53.85 -0.9821 
53.90 -0.9404 
53.95 -0.8955 
54.00 -0.8470 
54.05 -0.7943 
54.10 -0.7364 
54.15 -0.6726 
54.20 -0.6015 
54.25 -0.5218 
54.30 -0.4314 
54.35 -0.3282 
54.40 -0.2094 
54.45 -0.0718 
54.50 0.0881 
54.55 0.2732 
54.60 0.4849 
54.65 0.7205 
54.70 0.9713 
54.75 1.2215 
54.80 1.4509 
54.85 1.6422 
54.90 1.7875 
54.95 1.8886 
55.00 1.9537 
55.05 1.9926 
55.10 2.0136 
55.15 2.0229 
55.20 2.0249 
55.25 2.0221 
55.30 2.0165 
55.35 2.0090 
55.40 2.0004 
55.45 1.9910 
55.50 1.9811 
55.55 1.9710 
55.60 1.9605 
55.65 1.9500 
55.70 1.9393 
55.75 1.9285 
55.80 1.9176 
55.85 1.9066 
55.90 1.8955 
55.95 1.8844 
56.00 1.8732 
56.05 1.8619 
56.10 1.8506 
56.15 1.8391 
56.20 1.8276 
56.25 1.8160 
56.30 1.8044 
56.35 1.7926 
56.40 1.7808 
56.45 1.7688 
56.50 1.7568 
56.55 1.7447 
56.60 1.7324 
56.65 1.7201 
56.70 1.7077 
56.75 1.6951 
56.80 1.6825 
56.85 1.6697 
56.90 1.6568 
56.95 1.6437 
57.00 1.6305 
57.05 1.6172 
57.10 1.6037 
57.15 1.5901 
57.20 1.5763 
57.25 1.5623 
57.30 1.5482 
57.35 1.5339 
57.40 1.5194 
57.45 1.5046 
57.50 1.4897 
57.55 1.4745 
57.60 1.4591 
57.65 1.4435 
57.70 1.4275 
57.75 1.4113 
57.80 1.3948 
57.85 1.3780 
57.90 1.3608 
57.95 1.3432 
58.00 1.3253 
58.05 1.3069 
58.10 1.2881 
58.15 1.2688 
58.20 1.2490 
58.25 1.2286 
58.30 1.2076 
58.35 1.1859 
58.40 1.1635 
58.45 1.1403 
58.50 1.1162 
58.55 1.0911 
58.60 1.0650 
58.65 1.0376 
58.70 1.0089 
58.75 0.9787 
58.80 0.9467 
58.85 0.9129 
58.90 0.8768 
58.95 0.8381 
59.00 0.7966 
59.05 0.7516 
59.10 0.7026 
59.15 0.6490 
59.20 0.5898 
59.25 0.5239 
59.30 0.4502 
59.35 0.3669 
59.40 0.2720 
59.45 0.1634 
59.50 0.0384 
59.55 -0.1059 
59.60 -0.2718 
59.65 -0.4604 
59.70 -0.6702 
59.75 -0.8949 
59.80 -1.1230 
59.85 -1.3385 
59.90 -1.5260 
59.95 -1.6758 
60.00 -1.7859 
};
\addplot[dashed, color = black, opacity=1,
] table {
0.00 -1.0000 
0.05 -0.9493 
0.10 -0.8956 
0.15 -0.8382 
0.20 -0.7763 
0.25 -0.7088 
0.30 -0.6346 
0.35 -0.5522 
0.40 -0.4598 
0.45 -0.3552 
0.50 -0.2358 
0.55 -0.0984 
0.60 0.0602 
0.65 0.2434 
0.70 0.4533 
0.75 0.6893 
0.80 0.9452 
0.85 1.2072 
0.90 1.4544 
0.95 1.6647 
1.00 1.8240 
1.05 1.9316 
1.10 1.9968 
1.15 2.0323 
1.20 2.0488 
1.25 2.0539 
1.30 2.0524 
1.35 2.0471 
1.40 2.0397 
1.45 2.0309 
1.50 2.0215 
1.55 2.0115 
1.60 2.0013 
1.65 1.9909 
1.70 1.9804 
1.75 1.9698 
1.80 1.9591 
1.85 1.9483 
1.90 1.9375 
1.95 1.9265 
2.00 1.9156 
2.05 1.9045 
2.10 1.8934 
2.15 1.8822 
2.20 1.8710 
2.25 1.8596 
2.30 1.8482 
2.35 1.8368 
2.40 1.8252 
2.45 1.8136 
2.50 1.8019 
2.55 1.7900 
2.60 1.7782 
2.65 1.7662 
2.70 1.7541 
2.75 1.7419 
2.80 1.7296 
2.85 1.7172 
2.90 1.7047 
2.95 1.6921 
3.00 1.6794 
3.05 1.6666 
3.10 1.6536 
3.15 1.6405 
3.20 1.6272 
3.25 1.6138 
3.30 1.6003 
3.35 1.5866 
3.40 1.5727 
3.45 1.5586 
3.50 1.5444 
3.55 1.5300 
3.60 1.5154 
3.65 1.5006 
3.70 1.4855 
3.75 1.4703 
3.80 1.4547 
3.85 1.4390 
3.90 1.4229 
3.95 1.4066 
4.00 1.3899 
4.05 1.3729 
4.10 1.3556 
4.15 1.3379 
4.20 1.3198 
4.25 1.3013 
4.30 1.2823 
4.35 1.2628 
4.40 1.2428 
4.45 1.2221 
4.50 1.2009 
4.55 1.1790 
4.60 1.1563 
4.65 1.1328 
4.70 1.1084 
4.75 1.0830 
4.80 1.0565 
4.85 1.0287 
4.90 0.9996 
4.95 0.9689 
5.00 0.9365 
5.05 0.9021 
5.10 0.8655 
5.15 0.8263 
5.20 0.7841 
5.25 0.7385 
5.30 0.6889 
5.35 0.6346 
5.40 0.5748 
5.45 0.5084 
5.50 0.4343 
5.55 0.3508 
5.60 0.2561 
5.65 0.1482 
5.70 0.0245 
5.75 -0.1176 
5.80 -0.2804 
5.85 -0.4654 
5.90 -0.6719 
5.95 -0.8952 
6.00 -1.1253 
6.05 -1.3470 
6.10 -1.5429 
6.15 -1.7001 
6.20 -1.8140 
6.25 -1.8889 
6.30 -1.9335 
6.35 -1.9568 
6.40 -1.9663 
6.45 -1.9670 
6.50 -1.9624 
6.55 -1.9545 
6.60 -1.9445 
6.65 -1.9333 
6.70 -1.9212 
6.75 -1.9086 
6.80 -1.8955 
6.85 -1.8822 
6.90 -1.8687 
6.95 -1.8550 
7.00 -1.8410 
7.05 -1.8270 
7.10 -1.8127 
7.15 -1.7983 
7.20 -1.7837 
7.25 -1.7689 
7.30 -1.7540 
7.35 -1.7389 
7.40 -1.7235 
7.45 -1.7080 
7.50 -1.6923 
7.55 -1.6763 
7.60 -1.6601 
7.65 -1.6437 
7.70 -1.6270 
7.75 -1.6100 
7.80 -1.5928 
7.85 -1.5753 
7.90 -1.5574 
7.95 -1.5392 
8.00 -1.5206 
8.05 -1.5017 
8.10 -1.4823 
8.15 -1.4625 
8.20 -1.4423 
8.25 -1.4215 
8.30 -1.4002 
8.35 -1.3784 
8.40 -1.3558 
8.45 -1.3327 
8.50 -1.3087 
8.55 -1.2840 
8.60 -1.2584 
8.65 -1.2318 
8.70 -1.2041 
8.75 -1.1752 
8.80 -1.1450 
8.85 -1.1134 
8.90 -1.0801 
8.95 -1.0449 
9.00 -1.0076 
9.05 -0.9679 
9.10 -0.9254 
9.15 -0.8797 
9.20 -0.8303 
9.25 -0.7766 
9.30 -0.7177 
9.35 -0.6528 
9.40 -0.5806 
9.45 -0.4998 
9.50 -0.4085 
9.55 -0.3047 
9.60 -0.1855 
9.65 -0.0482 
9.70 0.1106 
9.75 0.2937 
9.80 0.5028 
9.85 0.7364 
9.90 0.9873 
9.95 1.2411 
10.00 1.4773 
10.05 1.6758 
10.10 1.8248 
10.15 1.9249 
10.20 1.9855 
10.25 2.0185 
10.30 2.0338 
10.35 2.0384 
10.40 2.0367 
10.45 2.0313 
10.50 2.0237 
10.55 2.0150 
10.60 2.0054 
10.65 1.9955 
10.70 1.9852 
10.75 1.9747 
10.80 1.9641 
10.85 1.9534 
10.90 1.9426 
10.95 1.9318 
11.00 1.9208 
11.05 1.9098 
11.10 1.8988 
11.15 1.8876 
11.20 1.8764 
11.25 1.8651 
11.30 1.8537 
11.35 1.8423 
11.40 1.8308 
11.45 1.8192 
11.50 1.8075 
11.55 1.7957 
11.60 1.7839 
11.65 1.7720 
11.70 1.7599 
11.75 1.7478 
11.80 1.7356 
11.85 1.7232 
11.90 1.7108 
11.95 1.6982 
12.00 1.6856 
12.05 1.6728 
12.10 1.6598 
12.15 1.6468 
12.20 1.6336 
12.25 1.6203 
12.30 1.6068 
12.35 1.5932 
12.40 1.5794 
12.45 1.5654 
12.50 1.5513 
12.55 1.5370 
12.60 1.5225 
12.65 1.5078 
12.70 1.4928 
12.75 1.4777 
12.80 1.4623 
12.85 1.4466 
12.90 1.4307 
12.95 1.4145 
13.00 1.3980 
13.05 1.3812 
13.10 1.3640 
13.15 1.3465 
13.20 1.3286 
13.25 1.3103 
13.30 1.2915 
13.35 1.2722 
13.40 1.2525 
13.45 1.2322 
13.50 1.2112 
13.55 1.1896 
13.60 1.1673 
13.65 1.1442 
13.70 1.1203 
13.75 1.0953 
13.80 1.0694 
13.85 1.0422 
13.90 1.0138 
13.95 0.9839 
14.00 0.9524 
14.05 0.9190 
14.10 0.8835 
14.15 0.8455 
14.20 0.8048 
14.25 0.7610 
14.30 0.7134 
14.35 0.6614 
14.40 0.6044 
14.45 0.5413 
14.50 0.4711 
14.55 0.3923 
14.60 0.3033 
14.65 0.2020 
14.70 0.0863 
14.75 -0.0466 
14.80 -0.1992 
14.85 -0.3735 
14.90 -0.5699 
14.95 -0.7860 
15.00 -1.0144 
15.05 -1.2423 
15.10 -1.4527 
15.15 -1.6297 
15.20 -1.7644 
15.25 -1.8572 
15.30 -1.9152 
15.35 -1.9477 
15.40 -1.9630 
15.45 -1.9675 
15.50 -1.9651 
15.55 -1.9586 
15.60 -1.9495 
15.65 -1.9388 
15.70 -1.9271 
15.75 -1.9147 
15.80 -1.9019 
15.85 -1.8887 
15.90 -1.8753 
15.95 -1.8616 
16.00 -1.8478 
16.05 -1.8338 
16.10 -1.8196 
16.15 -1.8053 
16.20 -1.7907 
16.25 -1.7761 
16.30 -1.7612 
16.35 -1.7462 
16.40 -1.7309 
16.45 -1.7155 
16.50 -1.6999 
16.55 -1.6840 
16.60 -1.6680 
16.65 -1.6516 
16.70 -1.6351 
16.75 -1.6183 
16.80 -1.6012 
16.85 -1.5838 
16.90 -1.5660 
16.95 -1.5480 
17.00 -1.5296 
17.05 -1.5109 
17.10 -1.4917 
17.15 -1.4721 
17.20 -1.4521 
17.25 -1.4316 
17.30 -1.4106 
17.35 -1.3890 
17.40 -1.3668 
17.45 -1.3439 
17.50 -1.3204 
17.55 -1.2960 
17.60 -1.2708 
17.65 -1.2447 
17.70 -1.2176 
17.75 -1.1893 
17.80 -1.1598 
17.85 -1.1288 
17.90 -1.0964 
17.95 -1.0621 
18.00 -1.0259 
18.05 -0.9873 
18.10 -0.9462 
18.15 -0.9022 
18.20 -0.8546 
18.25 -0.8031 
18.30 -0.7468 
18.35 -0.6849 
18.40 -0.6164 
18.45 -0.5400 
18.50 -0.4540 
18.55 -0.3565 
18.60 -0.2450 
18.65 -0.1169 
18.70 0.0312 
18.75 0.2023 
18.80 0.3988 
18.85 0.6210 
18.90 0.8649 
18.95 1.1195 
19.00 1.3670 
19.05 1.5859 
19.10 1.7594 
19.15 1.8822 
19.20 1.9604 
19.25 2.0054 
19.30 2.0281 
19.35 2.0372 
19.40 2.0381 
19.45 2.0342 
19.50 2.0276 
19.55 2.0193 
19.60 2.0101 
19.65 2.0003 
19.70 1.9902 
19.75 1.9798 
19.80 1.9693 
19.85 1.9586 
19.90 1.9479 
19.95 1.9370 
20.00 1.9261 
20.05 1.9151 
20.10 1.9041 
20.15 1.8930 
20.20 1.8818 
20.25 1.8705 
20.30 1.8592 
20.35 1.8478 
20.40 1.8363 
20.45 1.8248 
20.50 1.8132 
20.55 1.8014 
20.60 1.7896 
20.65 1.7777 
20.70 1.7657 
20.75 1.7537 
20.80 1.7415 
20.85 1.7292 
20.90 1.7168 
20.95 1.7043 
21.00 1.6917 
21.05 1.6789 
21.10 1.6661 
21.15 1.6531 
21.20 1.6400 
21.25 1.6267 
21.30 1.6133 
21.35 1.5998 
21.40 1.5861 
21.45 1.5722 
21.50 1.5581 
21.55 1.5439 
21.60 1.5295 
21.65 1.5149 
21.70 1.5000 
21.75 1.4850 
21.80 1.4697 
21.85 1.4542 
21.90 1.4384 
21.95 1.4223 
22.00 1.4060 
22.05 1.3893 
22.10 1.3723 
22.15 1.3550 
22.20 1.3373 
22.25 1.3191 
22.30 1.3006 
22.35 1.2816 
22.40 1.2621 
22.45 1.2420 
22.50 1.2214 
22.55 1.2001 
22.60 1.1782 
22.65 1.1555 
22.70 1.1319 
22.75 1.1075 
22.80 1.0820 
22.85 1.0555 
22.90 1.0277 
22.95 0.9985 
23.00 0.9678 
23.05 0.9353 
23.10 0.9009 
23.15 0.8641 
23.20 0.8248 
23.25 0.7826 
23.30 0.7368 
23.35 0.6871 
23.40 0.6326 
23.45 0.5725 
23.50 0.5059 
23.55 0.4314 
23.60 0.3476 
23.65 0.2525 
23.70 0.1440 
23.75 0.0197 
23.80 -0.1230 
23.85 -0.2867 
23.90 -0.4725 
23.95 -0.6797 
24.00 -0.9034 
24.05 -1.1335 
24.10 -1.3545 
24.15 -1.5493 
24.20 -1.7049 
24.25 -1.8173 
24.30 -1.8910 
24.35 -1.9346 
24.40 -1.9573 
24.45 -1.9664 
24.50 -1.9669 
24.55 -1.9621 
24.60 -1.9541 
24.65 -1.9441 
24.70 -1.9328 
24.75 -1.9207 
24.80 -1.9081 
24.85 -1.8951 
24.90 -1.8818 
24.95 -1.8682 
25.00 -1.8545 
25.05 -1.8405 
25.10 -1.8265 
25.15 -1.8122 
25.20 -1.7978 
25.25 -1.7832 
25.30 -1.7684 
25.35 -1.7534 
25.40 -1.7383 
25.45 -1.7230 
25.50 -1.7074 
25.55 -1.6917 
25.60 -1.6757 
25.65 -1.6595 
25.70 -1.6431 
25.75 -1.6264 
25.80 -1.6094 
25.85 -1.5922 
25.90 -1.5746 
25.95 -1.5567 
26.00 -1.5385 
26.05 -1.5200 
26.10 -1.5010 
26.15 -1.4816 
26.20 -1.4618 
26.25 -1.4415 
26.30 -1.4208 
26.35 -1.3995 
26.40 -1.3776 
26.45 -1.3550 
26.50 -1.3318 
26.55 -1.3079 
26.60 -1.2831 
26.65 -1.2574 
26.70 -1.2308 
26.75 -1.2031 
26.80 -1.1742 
26.85 -1.1439 
26.90 -1.1122 
26.95 -1.0788 
27.00 -1.0436 
27.05 -1.0062 
27.10 -0.9664 
27.15 -0.9238 
27.20 -0.8780 
27.25 -0.8285 
27.30 -0.7746 
27.35 -0.7155 
27.40 -0.6503 
27.45 -0.5779 
27.50 -0.4967 
27.55 -0.4051 
27.60 -0.3007 
27.65 -0.1809 
27.70 -0.0429 
27.75 0.1167 
27.80 0.3008 
27.85 0.5108 
27.90 0.7451 
27.95 0.9964 
28.00 1.2500 
28.05 1.4852 
28.10 1.6820 
28.15 1.8292 
28.20 1.9276 
28.25 1.9871 
28.30 2.0193 
28.35 2.0341 
28.40 2.0384 
28.45 2.0365 
28.50 2.0310 
28.55 2.0234 
28.60 2.0146 
28.65 2.0051 
28.70 1.9951 
28.75 1.9848 
28.80 1.9744 
28.85 1.9638 
28.90 1.9530 
28.95 1.9423 
29.00 1.9314 
29.05 1.9204 
29.10 1.9094 
29.15 1.8984 
29.20 1.8872 
29.25 1.8760 
29.30 1.8647 
29.35 1.8533 
29.40 1.8419 
29.45 1.8304 
29.50 1.8188 
29.55 1.8071 
29.60 1.7953 
29.65 1.7835 
29.70 1.7715 
29.75 1.7595 
29.80 1.7474 
29.85 1.7351 
29.90 1.7228 
29.95 1.7103 
30.00 1.6978 
30.05 1.6851 
30.10 1.6723 
30.15 1.6594 
30.20 1.6463 
30.25 1.6331 
30.30 1.6198 
30.35 1.6063 
30.40 1.5927 
30.45 1.5789 
30.50 1.5649 
30.55 1.5508 
30.60 1.5365 
30.65 1.5219 
30.70 1.5072 
30.75 1.4923 
30.80 1.4771 
30.85 1.4617 
30.90 1.4460 
30.95 1.4301 
31.00 1.4139 
31.05 1.3974 
31.10 1.3806 
31.15 1.3634 
31.20 1.3459 
31.25 1.3279 
31.30 1.3096 
31.35 1.2908 
31.40 1.2715 
31.45 1.2518 
31.50 1.2314 
31.55 1.2105 
31.60 1.1888 
31.65 1.1665 
31.70 1.1434 
31.75 1.1194 
31.80 1.0944 
31.85 1.0684 
31.90 1.0412 
31.95 1.0128 
32.00 0.9828 
32.05 0.9512 
32.10 0.9177 
32.15 0.8821 
32.20 0.8441 
32.25 0.8033 
32.30 0.7593 
32.35 0.7116 
32.40 0.6595 
32.45 0.6022 
32.50 0.5389 
32.55 0.4684 
32.60 0.3893 
32.65 0.2999 
32.70 0.1982 
32.75 0.0818 
32.80 -0.0518 
32.85 -0.2051 
32.90 -0.3801 
32.95 -0.5773 
33.00 -0.7940 
33.05 -1.0227 
33.10 -1.2502 
33.15 -1.4597 
33.20 -1.6353 
33.25 -1.7684 
33.30 -1.8598 
33.35 -1.9167 
33.40 -1.9485 
33.45 -1.9634 
33.50 -1.9675 
33.55 -1.9650 
33.60 -1.9583 
33.65 -1.9491 
33.70 -1.9384 
33.75 -1.9267 
33.80 -1.9142 
33.85 -1.9014 
33.90 -1.8882 
33.95 -1.8748 
34.00 -1.8611 
34.05 -1.8473 
34.10 -1.8333 
34.15 -1.8191 
34.20 -1.8047 
34.25 -1.7902 
34.30 -1.7755 
34.35 -1.7607 
34.40 -1.7456 
34.45 -1.7304 
34.50 -1.7150 
34.55 -1.6993 
34.60 -1.6835 
34.65 -1.6674 
34.70 -1.6511 
34.75 -1.6345 
34.80 -1.6176 
34.85 -1.6005 
34.90 -1.5831 
34.95 -1.5654 
35.00 -1.5474 
35.05 -1.5290 
35.10 -1.5102 
35.15 -1.4910 
35.20 -1.4714 
35.25 -1.4514 
35.30 -1.4309 
35.35 -1.4098 
35.40 -1.3882 
35.45 -1.3660 
35.50 -1.3431 
35.55 -1.3195 
35.60 -1.2951 
35.65 -1.2699 
35.70 -1.2438 
35.75 -1.2166 
35.80 -1.1883 
35.85 -1.1587 
35.90 -1.1277 
35.95 -1.0952 
36.00 -1.0608 
36.05 -1.0245 
36.10 -0.9859 
36.15 -0.9447 
36.20 -0.9005 
36.25 -0.8529 
36.30 -0.8011 
36.35 -0.7447 
36.40 -0.6826 
36.45 -0.6138 
36.50 -0.5371 
36.55 -0.4507 
36.60 -0.3527 
36.65 -0.2408 
36.70 -0.1119 
36.75 0.0369 
36.80 0.2088 
36.85 0.4063 
36.90 0.6294 
36.95 0.8739 
37.00 1.1287 
37.05 1.3755 
37.10 1.5930 
37.15 1.7646 
37.20 1.8858 
37.25 1.9626 
37.30 2.0065 
37.35 2.0287 
37.40 2.0373 
37.45 2.0380 
37.50 2.0340 
37.55 2.0273 
37.60 2.0190 
37.65 2.0098 
37.70 2.0000 
37.75 1.9898 
37.80 1.9794 
37.85 1.9689 
37.90 1.9582 
37.95 1.9475 
38.00 1.9366 
38.05 1.9257 
38.10 1.9147 
38.15 1.9037 
38.20 1.8926 
38.25 1.8814 
38.30 1.8701 
38.35 1.8588 
38.40 1.8474 
38.45 1.8359 
38.50 1.8244 
38.55 1.8127 
38.60 1.8010 
38.65 1.7892 
38.70 1.7773 
38.75 1.7653 
38.80 1.7532 
38.85 1.7410 
38.90 1.7287 
38.95 1.7163 
39.00 1.7038 
39.05 1.6912 
39.10 1.6785 
39.15 1.6656 
39.20 1.6526 
39.25 1.6395 
39.30 1.6263 
39.35 1.6128 
39.40 1.5993 
39.45 1.5856 
39.50 1.5717 
39.55 1.5576 
39.60 1.5434 
39.65 1.5290 
39.70 1.5143 
39.75 1.4995 
39.80 1.4845 
39.85 1.4692 
39.90 1.4536 
39.95 1.4378 
40.00 1.4218 
40.05 1.4054 
40.10 1.3887 
40.15 1.3717 
40.20 1.3544 
40.25 1.3366 
40.30 1.3185 
40.35 1.2999 
40.40 1.2809 
40.45 1.2614 
40.50 1.2413 
40.55 1.2206 
40.60 1.1994 
40.65 1.1774 
40.70 1.1546 
40.75 1.1311 
40.80 1.1066 
40.85 1.0811 
40.90 1.0545 
40.95 1.0267 
41.00 0.9974 
41.05 0.9667 
41.10 0.9341 
41.15 0.8996 
41.20 0.8628 
41.25 0.8234 
41.30 0.7810 
41.35 0.7351 
41.40 0.6852 
41.45 0.6305 
41.50 0.5703 
41.55 0.5034 
41.60 0.4286 
41.65 0.3444 
41.70 0.2489 
41.75 0.1399 
41.80 0.0149 
41.85 -0.1285 
41.90 -0.2929 
41.95 -0.4796 
42.00 -0.6875 
42.05 -0.9117 
42.10 -1.1417 
42.15 -1.3621 
42.20 -1.5556 
42.25 -1.7097 
42.30 -1.8206 
42.35 -1.8930 
42.40 -1.9357 
42.45 -1.9579 
42.50 -1.9666 
42.55 -1.9668 
42.60 -1.9619 
42.65 -1.9538 
42.70 -1.9437 
42.75 -1.9324 
42.80 -1.9203 
42.85 -1.9076 
42.90 -1.8946 
42.95 -1.8813 
43.00 -1.8677 
43.05 -1.8540 
43.10 -1.8400 
43.15 -1.8259 
43.20 -1.8117 
43.25 -1.7972 
43.30 -1.7826 
43.35 -1.7679 
43.40 -1.7529 
43.45 -1.7378 
43.50 -1.7224 
43.55 -1.7069 
43.60 -1.6911 
43.65 -1.6752 
43.70 -1.6590 
43.75 -1.6425 
43.80 -1.6258 
43.85 -1.6088 
43.90 -1.5916 
43.95 -1.5740 
44.00 -1.5561 
44.05 -1.5379 
44.10 -1.5193 
44.15 -1.5003 
44.20 -1.4809 
44.25 -1.4611 
44.30 -1.4408 
44.35 -1.4200 
44.40 -1.3987 
44.45 -1.3768 
44.50 -1.3542 
44.55 -1.3310 
44.60 -1.3070 
44.65 -1.2822 
44.70 -1.2565 
44.75 -1.2298 
44.80 -1.2021 
44.85 -1.1731 
44.90 -1.1428 
44.95 -1.1111 
45.00 -1.0776 
45.05 -1.0423 
45.10 -1.0048 
45.15 -0.9649 
45.20 -0.9222 
45.25 -0.8763 
45.30 -0.8266 
45.35 -0.7725 
45.40 -0.7133 
45.45 -0.6479 
45.50 -0.5752 
45.55 -0.4937 
45.60 -0.4016 
45.65 -0.2967 
45.70 -0.1763 
45.75 -0.0376 
45.80 0.1229 
45.85 0.3079 
45.90 0.5188 
45.95 0.7539 
46.00 1.0056 
46.05 1.2588 
46.10 1.4930 
46.15 1.6882 
46.20 1.8335 
46.25 1.9304 
46.30 1.9887 
46.35 2.0201 
46.40 2.0344 
46.45 2.0384 
46.50 2.0364 
46.55 2.0308 
46.60 2.0231 
46.65 2.0143 
46.70 2.0047 
46.75 1.9947 
46.80 1.9844 
46.85 1.9740 
46.90 1.9634 
46.95 1.9527 
47.00 1.9419 
47.05 1.9310 
47.10 1.9201 
47.15 1.9090 
47.20 1.8980 
47.25 1.8868 
47.30 1.8756 
47.35 1.8643 
47.40 1.8529 
47.45 1.8415 
47.50 1.8300 
47.55 1.8184 
47.60 1.8067 
47.65 1.7949 
47.70 1.7830 
47.75 1.7711 
47.80 1.7591 
47.85 1.7469 
47.90 1.7347 
47.95 1.7223 
48.00 1.7099 
48.05 1.6973 
48.10 1.6846 
48.15 1.6718 
48.20 1.6589 
48.25 1.6459 
48.30 1.6327 
48.35 1.6193 
48.40 1.6058 
48.45 1.5922 
48.50 1.5784 
48.55 1.5644 
48.60 1.5503 
48.65 1.5360 
48.70 1.5214 
48.75 1.5067 
48.80 1.4917 
48.85 1.4766 
48.90 1.4611 
48.95 1.4455 
49.00 1.4295 
49.05 1.4133 
49.10 1.3968 
49.15 1.3800 
49.20 1.3628 
49.25 1.3452 
49.30 1.3273 
49.35 1.3089 
49.40 1.2901 
49.45 1.2708 
49.50 1.2510 
49.55 1.2307 
49.60 1.2097 
49.65 1.1881 
49.70 1.1657 
49.75 1.1425 
49.80 1.1185 
49.85 1.0935 
49.90 1.0675 
49.95 1.0403 
50.00 1.0117 
50.05 0.9817 
50.10 0.9500 
50.15 0.9165 
50.20 0.8808 
50.25 0.8427 
50.30 0.8018 
50.35 0.7577 
50.40 0.7098 
50.45 0.6575 
50.50 0.6001 
50.55 0.5365 
50.60 0.4657 
50.65 0.3863 
50.70 0.2965 
50.75 0.1943 
50.80 0.0773 
50.85 -0.0569 
50.90 -0.2109 
50.95 -0.3868 
51.00 -0.5848 
51.05 -0.8021 
51.10 -1.0310 
51.15 -1.2582 
51.20 -1.4666 
51.25 -1.6408 
51.30 -1.7724 
51.35 -1.8624 
51.40 -1.9182 
51.45 -1.9493 
51.50 -1.9637 
51.55 -1.9675 
51.60 -1.9648 
51.65 -1.9580 
51.70 -1.9488 
51.75 -1.9380 
51.80 -1.9262 
51.85 -1.9138 
51.90 -1.9009 
51.95 -1.8877 
52.00 -1.8743 
52.05 -1.8606 
52.10 -1.8468 
52.15 -1.8328 
52.20 -1.8186 
52.25 -1.8042 
52.30 -1.7897 
52.35 -1.7750 
52.40 -1.7601 
52.45 -1.7451 
52.50 -1.7298 
52.55 -1.7144 
52.60 -1.6988 
52.65 -1.6829 
52.70 -1.6668 
52.75 -1.6505 
52.80 -1.6339 
52.85 -1.6170 
52.90 -1.5999 
52.95 -1.5825 
53.00 -1.5648 
53.05 -1.5467 
53.10 -1.5283 
53.15 -1.5095 
53.20 -1.4903 
53.25 -1.4707 
53.30 -1.4507 
53.35 -1.4301 
53.40 -1.4090 
53.45 -1.3874 
53.50 -1.3652 
53.55 -1.3423 
53.60 -1.3186 
53.65 -1.2942 
53.70 -1.2690 
53.75 -1.2428 
53.80 -1.2156 
53.85 -1.1872 
53.90 -1.1576 
53.95 -1.1266 
54.00 -1.0940 
54.05 -1.0596 
54.10 -1.0232 
54.15 -0.9845 
54.20 -0.9432 
54.25 -0.8989 
54.30 -0.8511 
54.35 -0.7992 
54.40 -0.7425 
54.45 -0.6802 
54.50 -0.6112 
54.55 -0.5341 
54.60 -0.4474 
54.65 -0.3490 
54.70 -0.2364 
54.75 -0.1070 
54.80 0.0426 
54.85 0.2155 
54.90 0.4139 
54.95 0.6379 
55.00 0.8829 
55.05 1.1378 
55.10 1.3839 
55.15 1.6000 
55.20 1.7699 
55.25 1.8892 
55.30 1.9646 
55.35 2.0076 
55.40 2.0292 
55.45 2.0375 
55.50 2.0379 
55.55 2.0338 
55.60 2.0270 
55.65 2.0187 
55.70 2.0094 
55.75 1.9996 
55.80 1.9894 
55.85 1.9790 
55.90 1.9685 
55.95 1.9578 
56.00 1.9471 
56.05 1.9362 
56.10 1.9253 
56.15 1.9144 
56.20 1.9033 
56.25 1.8922 
56.30 1.8810 
56.35 1.8697 
56.40 1.8584 
56.45 1.8470 
56.50 1.8355 
56.55 1.8240 
56.60 1.8123 
56.65 1.8006 
56.70 1.7888 
56.75 1.7769 
56.80 1.7649 
56.85 1.7528 
56.90 1.7406 
56.95 1.7283 
57.00 1.7159 
57.05 1.7034 
57.10 1.6908 
57.15 1.6780 
57.20 1.6652 
57.25 1.6522 
57.30 1.6390 
57.35 1.6258 
57.40 1.6124 
57.45 1.5988 
57.50 1.5851 
57.55 1.5712 
57.60 1.5571 
57.65 1.5429 
57.70 1.5285 
57.75 1.5138 
57.80 1.4990 
57.85 1.4839 
57.90 1.4686 
57.95 1.4531 
58.00 1.4373 
58.05 1.4212 
58.10 1.4048 
58.15 1.3881 
58.20 1.3711 
58.25 1.3537 
58.30 1.3360 
58.35 1.3178 
58.40 1.2993 
58.45 1.2802 
58.50 1.2607 
58.55 1.2406 
58.60 1.2199 
58.65 1.1986 
58.70 1.1766 
58.75 1.1538 
58.80 1.1302 
58.85 1.1057 
58.90 1.0802 
58.95 1.0535 
59.00 1.0256 
59.05 0.9964 
59.10 0.9655 
59.15 0.9329 
59.20 0.8983 
59.25 0.8614 
59.30 0.8219 
59.35 0.7794 
59.40 0.7334 
59.45 0.6833 
59.50 0.6285 
59.55 0.5680 
59.60 0.5009 
59.65 0.4258 
59.70 0.3412 
59.75 0.2452 
59.80 0.1357 
59.85 0.0101 
59.90 -0.1341 
59.95 -0.2992 
60.00 -0.4867 
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=6.5cm,xmax=60,xmin=0,ymax=1.6,ymin=-0.05,
xlabel={$t$},
ylabel=error,
xtick={0,10,20,30,40,50,60},
]
\addplot[color = black, opacity=1, 
] table {
0.00 0.0000 
0.05 0.0007 
0.10 0.0015 
0.15 0.0026 
0.20 0.0039 
0.25 0.0056 
0.30 0.0078 
0.35 0.0108 
0.40 0.0146 
0.45 0.0197 
0.50 0.0265 
0.55 0.0353 
0.60 0.0463 
0.65 0.0594 
0.70 0.0731 
0.75 0.0845 
0.80 0.0887 
0.85 0.0812 
0.90 0.0615 
0.95 0.0354 
1.00 0.0117 
1.05 0.0043 
1.10 0.0124 
1.15 0.0149 
1.20 0.0146 
1.25 0.0133 
1.30 0.0117 
1.35 0.0103 
1.40 0.0093 
1.45 0.0085 
1.50 0.0079 
1.55 0.0075 
1.60 0.0073 
1.65 0.0071 
1.70 0.0070 
1.75 0.0069 
1.80 0.0069 
1.85 0.0068 
1.90 0.0068 
1.95 0.0068 
2.00 0.0068 
2.05 0.0068 
2.10 0.0068 
2.15 0.0069 
2.20 0.0069 
2.25 0.0069 
2.30 0.0069 
2.35 0.0069 
2.40 0.0069 
2.45 0.0070 
2.50 0.0070 
2.55 0.0070 
2.60 0.0070 
2.65 0.0071 
2.70 0.0071 
2.75 0.0071 
2.80 0.0072 
2.85 0.0072 
2.90 0.0072 
2.95 0.0073 
3.00 0.0073 
3.05 0.0073 
3.10 0.0074 
3.15 0.0074 
3.20 0.0075 
3.25 0.0075 
3.30 0.0076 
3.35 0.0076 
3.40 0.0077 
3.45 0.0077 
3.50 0.0078 
3.55 0.0079 
3.60 0.0079 
3.65 0.0080 
3.70 0.0081 
3.75 0.0082 
3.80 0.0083 
3.85 0.0084 
3.90 0.0085 
3.95 0.0086 
4.00 0.0087 
4.05 0.0089 
4.10 0.0090 
4.15 0.0092 
4.20 0.0093 
4.25 0.0095 
4.30 0.0097 
4.35 0.0100 
4.40 0.0102 
4.45 0.0105 
4.50 0.0108 
4.55 0.0111 
4.60 0.0115 
4.65 0.0119 
4.70 0.0124 
4.75 0.0129 
4.80 0.0135 
4.85 0.0142 
4.90 0.0150 
4.95 0.0159 
5.00 0.0170 
5.05 0.0183 
5.10 0.0198 
5.15 0.0215 
5.20 0.0237 
5.25 0.0262 
5.30 0.0293 
5.35 0.0331 
5.40 0.0378 
5.45 0.0435 
5.50 0.0507 
5.55 0.0597 
5.60 0.0708 
5.65 0.0846 
5.70 0.1013 
5.75 0.1208 
5.80 0.1423 
5.85 0.1634 
5.90 0.1795 
5.95 0.1847 
6.00 0.1738 
6.05 0.1461 
6.10 0.1074 
6.15 0.0677 
6.20 0.0349 
6.25 0.0121 
6.30 0.0019 
6.35 0.0095 
6.40 0.0132 
6.45 0.0148 
6.50 0.0154 
6.55 0.0154 
6.60 0.0153 
6.65 0.0151 
6.70 0.0149 
6.75 0.0148 
6.80 0.0147 
6.85 0.0147 
6.90 0.0147 
6.95 0.0148 
7.00 0.0148 
7.05 0.0149 
7.10 0.0150 
7.15 0.0151 
7.20 0.0153 
7.25 0.0154 
7.30 0.0155 
7.35 0.0157 
7.40 0.0159 
7.45 0.0160 
7.50 0.0162 
7.55 0.0164 
7.60 0.0166 
7.65 0.0168 
7.70 0.0171 
7.75 0.0173 
7.80 0.0176 
7.85 0.0179 
7.90 0.0182 
7.95 0.0185 
8.00 0.0188 
8.05 0.0192 
8.10 0.0196 
8.15 0.0200 
8.20 0.0205 
8.25 0.0210 
8.30 0.0215 
8.35 0.0221 
8.40 0.0227 
8.45 0.0234 
8.50 0.0242 
8.55 0.0250 
8.60 0.0260 
8.65 0.0270 
8.70 0.0282 
8.75 0.0295 
8.80 0.0310 
8.85 0.0327 
8.90 0.0346 
8.95 0.0369 
9.00 0.0394 
9.05 0.0424 
9.10 0.0460 
9.15 0.0502 
9.20 0.0552 
9.25 0.0612 
9.30 0.0685 
9.35 0.0774 
9.40 0.0884 
9.45 0.1020 
9.50 0.1190 
9.55 0.1399 
9.60 0.1657 
9.65 0.1965 
9.70 0.2319 
9.75 0.2691 
9.80 0.3022 
9.85 0.3214 
9.90 0.3159 
9.95 0.2800 
10.00 0.2197 
10.05 0.1508 
10.10 0.0896 
10.15 0.0446 
10.20 0.0159 
10.25 0.0007 
10.30 0.0095 
10.35 0.0140 
10.40 0.0162 
10.45 0.0172 
10.50 0.0176 
10.55 0.0177 
10.60 0.0178 
10.65 0.0178 
10.70 0.0178 
10.75 0.0178 
10.80 0.0178 
10.85 0.0178 
10.90 0.0179 
10.95 0.0179 
11.00 0.0180 
11.05 0.0181 
11.10 0.0182 
11.15 0.0182 
11.20 0.0183 
11.25 0.0184 
11.30 0.0185 
11.35 0.0186 
11.40 0.0187 
11.45 0.0188 
11.50 0.0189 
11.55 0.0190 
11.60 0.0192 
11.65 0.0193 
11.70 0.0194 
11.75 0.0195 
11.80 0.0197 
11.85 0.0198 
11.90 0.0200 
11.95 0.0201 
12.00 0.0203 
12.05 0.0205 
12.10 0.0206 
12.15 0.0208 
12.20 0.0210 
12.25 0.0212 
12.30 0.0214 
12.35 0.0216 
12.40 0.0219 
12.45 0.0221 
12.50 0.0224 
12.55 0.0226 
12.60 0.0229 
12.65 0.0232 
12.70 0.0235 
12.75 0.0238 
12.80 0.0242 
12.85 0.0246 
12.90 0.0250 
12.95 0.0254 
13.00 0.0259 
13.05 0.0263 
13.10 0.0269 
13.15 0.0274 
13.20 0.0280 
13.25 0.0287 
13.30 0.0294 
13.35 0.0301 
13.40 0.0310 
13.45 0.0319 
13.50 0.0328 
13.55 0.0339 
13.60 0.0351 
13.65 0.0364 
13.70 0.0379 
13.75 0.0396 
13.80 0.0414 
13.85 0.0435 
13.90 0.0458 
13.95 0.0485 
14.00 0.0515 
14.05 0.0551 
14.10 0.0591 
14.15 0.0639 
14.20 0.0695 
14.25 0.0761 
14.30 0.0839 
14.35 0.0933 
14.40 0.1047 
14.45 0.1184 
14.50 0.1352 
14.55 0.1556 
14.60 0.1805 
14.65 0.2106 
14.70 0.2462 
14.75 0.2870 
14.80 0.3306 
14.85 0.3722 
14.90 0.4032 
14.95 0.4128 
15.00 0.3918 
15.05 0.3394 
15.10 0.2650 
15.15 0.1854 
15.20 0.1153 
15.25 0.0623 
15.30 0.0263 
15.35 0.0037 
15.40 0.0098 
15.45 0.0176 
15.50 0.0221 
15.55 0.0246 
15.60 0.0260 
15.65 0.0269 
15.70 0.0274 
15.75 0.0278 
15.80 0.0281 
15.85 0.0283 
15.90 0.0286 
15.95 0.0288 
16.00 0.0291 
16.05 0.0293 
16.10 0.0296 
16.15 0.0299 
16.20 0.0302 
16.25 0.0305 
16.30 0.0309 
16.35 0.0312 
16.40 0.0316 
16.45 0.0320 
16.50 0.0324 
16.55 0.0328 
16.60 0.0333 
16.65 0.0338 
16.70 0.0343 
16.75 0.0348 
16.80 0.0354 
16.85 0.0360 
16.90 0.0366 
16.95 0.0373 
17.00 0.0380 
17.05 0.0388 
17.10 0.0397 
17.15 0.0406 
17.20 0.0415 
17.25 0.0426 
17.30 0.0437 
17.35 0.0449 
17.40 0.0463 
17.45 0.0477 
17.50 0.0493 
17.55 0.0511 
17.60 0.0530 
17.65 0.0552 
17.70 0.0576 
17.75 0.0602 
17.80 0.0632 
17.85 0.0667 
17.90 0.0705 
17.95 0.0749 
18.00 0.0800 
18.05 0.0859 
18.10 0.0928 
18.15 0.1009 
18.20 0.1105 
18.25 0.1220 
18.30 0.1358 
18.35 0.1525 
18.40 0.1728 
18.45 0.1978 
18.50 0.2285 
18.55 0.2661 
18.60 0.3115 
18.65 0.3651 
18.70 0.4254 
18.75 0.4872 
18.80 0.5403 
18.85 0.5694 
18.90 0.5587 
18.95 0.5009 
19.00 0.4046 
19.05 0.2921 
19.10 0.1877 
19.15 0.1066 
19.20 0.0512 
19.25 0.0169 
19.30 0.0032 
19.35 0.0145 
19.40 0.0208 
19.45 0.0242 
19.50 0.0261 
19.55 0.0271 
19.60 0.0277 
19.65 0.0281 
19.70 0.0283 
19.75 0.0285 
19.80 0.0286 
19.85 0.0288 
19.90 0.0289 
19.95 0.0290 
20.00 0.0292 
20.05 0.0293 
20.10 0.0295 
20.15 0.0296 
20.20 0.0298 
20.25 0.0300 
20.30 0.0301 
20.35 0.0303 
20.40 0.0305 
20.45 0.0307 
20.50 0.0309 
20.55 0.0311 
20.60 0.0313 
20.65 0.0315 
20.70 0.0317 
20.75 0.0320 
20.80 0.0322 
20.85 0.0325 
20.90 0.0327 
20.95 0.0330 
21.00 0.0333 
21.05 0.0336 
21.10 0.0339 
21.15 0.0342 
21.20 0.0345 
21.25 0.0349 
21.30 0.0353 
21.35 0.0356 
21.40 0.0361 
21.45 0.0365 
21.50 0.0369 
21.55 0.0374 
21.60 0.0379 
21.65 0.0384 
21.70 0.0389 
21.75 0.0395 
21.80 0.0401 
21.85 0.0408 
21.90 0.0415 
21.95 0.0422 
22.00 0.0430 
22.05 0.0438 
22.10 0.0447 
22.15 0.0457 
22.20 0.0467 
22.25 0.0478 
22.30 0.0490 
22.35 0.0503 
22.40 0.0518 
22.45 0.0533 
22.50 0.0550 
22.55 0.0568 
22.60 0.0588 
22.65 0.0611 
22.70 0.0636 
22.75 0.0663 
22.80 0.0694 
22.85 0.0729 
22.90 0.0768 
22.95 0.0812 
23.00 0.0863 
23.05 0.0921 
23.10 0.0988 
23.15 0.1066 
23.20 0.1157 
23.25 0.1265 
23.30 0.1392 
23.35 0.1544 
23.40 0.1726 
23.45 0.1945 
23.50 0.2211 
23.55 0.2534 
23.60 0.2923 
23.65 0.3389 
23.70 0.3935 
23.75 0.4549 
23.80 0.5195 
23.85 0.5793 
23.90 0.6219 
23.95 0.6327 
24.00 0.6007 
24.05 0.5255 
24.10 0.4195 
24.15 0.3038 
24.20 0.1986 
24.25 0.1156 
24.30 0.0569 
24.35 0.0185 
24.40 0.0054 
24.45 0.0198 
24.50 0.0284 
24.55 0.0336 
24.60 0.0367 
24.65 0.0386 
24.70 0.0399 
24.75 0.0408 
24.80 0.0414 
24.85 0.0420 
24.90 0.0424 
24.95 0.0429 
25.00 0.0433 
25.05 0.0438 
25.10 0.0442 
25.15 0.0447 
25.20 0.0452 
25.25 0.0457 
25.30 0.0462 
25.35 0.0468 
25.40 0.0473 
25.45 0.0479 
25.50 0.0486 
25.55 0.0492 
25.60 0.0500 
25.65 0.0507 
25.70 0.0515 
25.75 0.0523 
25.80 0.0532 
25.85 0.0541 
25.90 0.0551 
25.95 0.0562 
26.00 0.0573 
26.05 0.0585 
26.10 0.0598 
26.15 0.0611 
26.20 0.0626 
26.25 0.0642 
26.30 0.0660 
26.35 0.0678 
26.40 0.0699 
26.45 0.0721 
26.50 0.0745 
26.55 0.0772 
26.60 0.0802 
26.65 0.0834 
26.70 0.0870 
26.75 0.0911 
26.80 0.0957 
26.85 0.1008 
26.90 0.1066 
26.95 0.1133 
27.00 0.1210 
27.05 0.1298 
27.10 0.1402 
27.15 0.1523 
27.20 0.1666 
27.25 0.1837 
27.30 0.2042 
27.35 0.2289 
27.40 0.2590 
27.45 0.2957 
27.50 0.3406 
27.55 0.3951 
27.60 0.4605 
27.65 0.5367 
27.70 0.6206 
27.75 0.7042 
27.80 0.7730 
27.85 0.8072 
27.90 0.7885 
27.95 0.7103 
28.00 0.5834 
28.05 0.4335 
28.10 0.2901 
28.15 0.1737 
28.20 0.0909 
28.25 0.0373 
28.30 0.0049 
28.35 0.0140 
28.40 0.0248 
28.45 0.0309 
28.50 0.0344 
28.55 0.0364 
28.60 0.0376 
28.65 0.0383 
28.70 0.0388 
28.75 0.0392 
28.80 0.0394 
28.85 0.0397 
28.90 0.0399 
28.95 0.0401 
29.00 0.0403 
29.05 0.0406 
29.10 0.0408 
29.15 0.0410 
29.20 0.0413 
29.25 0.0415 
29.30 0.0417 
29.35 0.0420 
29.40 0.0423 
29.45 0.0425 
29.50 0.0428 
29.55 0.0431 
29.60 0.0434 
29.65 0.0437 
29.70 0.0441 
29.75 0.0444 
29.80 0.0447 
29.85 0.0451 
29.90 0.0455 
29.95 0.0459 
30.00 0.0463 
30.05 0.0467 
30.10 0.0472 
30.15 0.0476 
30.20 0.0481 
30.25 0.0486 
30.30 0.0491 
30.35 0.0497 
30.40 0.0503 
30.45 0.0509 
30.50 0.0515 
30.55 0.0522 
30.60 0.0529 
30.65 0.0536 
30.70 0.0544 
30.75 0.0552 
30.80 0.0561 
30.85 0.0570 
30.90 0.0580 
30.95 0.0591 
31.00 0.0602 
31.05 0.0614 
31.10 0.0626 
31.15 0.0640 
31.20 0.0655 
31.25 0.0671 
31.30 0.0688 
31.35 0.0706 
31.40 0.0726 
31.45 0.0748 
31.50 0.0772 
31.55 0.0798 
31.60 0.0827 
31.65 0.0858 
31.70 0.0893 
31.75 0.0932 
31.80 0.0976 
31.85 0.1025 
31.90 0.1080 
31.95 0.1142 
32.00 0.1213 
32.05 0.1295 
32.10 0.1389 
32.15 0.1498 
32.20 0.1626 
32.25 0.1776 
32.30 0.1953 
32.35 0.2165 
32.40 0.2418 
32.45 0.2723 
32.50 0.3090 
32.55 0.3535 
32.60 0.4068 
32.65 0.4702 
32.70 0.5436 
32.75 0.6248 
32.80 0.7081 
32.85 0.7826 
32.90 0.8325 
32.95 0.8412 
33.00 0.7975 
33.05 0.7023 
33.10 0.5698 
33.15 0.4233 
33.20 0.2861 
33.25 0.1740 
33.30 0.0919 
33.35 0.0364 
33.40 0.0010 
33.45 0.0208 
33.50 0.0341 
33.55 0.0422 
33.60 0.0471 
33.65 0.0503 
33.70 0.0523 
33.75 0.0537 
33.80 0.0548 
33.85 0.0556 
33.90 0.0563 
33.95 0.0570 
34.00 0.0576 
34.05 0.0582 
34.10 0.0589 
34.15 0.0595 
34.20 0.0602 
34.25 0.0609 
34.30 0.0616 
34.35 0.0623 
34.40 0.0631 
34.45 0.0639 
34.50 0.0648 
34.55 0.0657 
34.60 0.0667 
34.65 0.0677 
34.70 0.0687 
34.75 0.0698 
34.80 0.0710 
34.85 0.0723 
34.90 0.0736 
34.95 0.0751 
35.00 0.0766 
35.05 0.0782 
35.10 0.0799 
35.15 0.0818 
35.20 0.0838 
35.25 0.0859 
35.30 0.0883 
35.35 0.0908 
35.40 0.0936 
35.45 0.0966 
35.50 0.0998 
35.55 0.1034 
35.60 0.1074 
35.65 0.1118 
35.70 0.1167 
35.75 0.1222 
35.80 0.1283 
35.85 0.1352 
35.90 0.1431 
35.95 0.1521 
36.00 0.1624 
36.05 0.1743 
36.10 0.1882 
36.15 0.2044 
36.20 0.2237 
36.25 0.2466 
36.30 0.2740 
36.35 0.3071 
36.40 0.3474 
36.45 0.3963 
36.50 0.4559 
36.55 0.5279 
36.60 0.6134 
36.65 0.7114 
36.70 0.8169 
36.75 0.9183 
36.80 0.9972 
36.85 1.0310 
36.90 1.0020 
36.95 0.9057 
37.00 0.7547 
37.05 0.5750 
37.10 0.3978 
37.15 0.2480 
37.20 0.1368 
37.25 0.0623 
37.30 0.0159 
37.35 0.0118 
37.40 0.0278 
37.45 0.0371 
37.50 0.0424 
37.55 0.0455 
37.60 0.0474 
37.65 0.0485 
37.70 0.0493 
37.75 0.0498 
37.80 0.0503 
37.85 0.0506 
37.90 0.0509 
37.95 0.0512 
38.00 0.0515 
38.05 0.0518 
38.10 0.0521 
38.15 0.0524 
38.20 0.0527 
38.25 0.0530 
38.30 0.0534 
38.35 0.0537 
38.40 0.0540 
38.45 0.0544 
38.50 0.0548 
38.55 0.0552 
38.60 0.0556 
38.65 0.0560 
38.70 0.0564 
38.75 0.0568 
38.80 0.0573 
38.85 0.0578 
38.90 0.0583 
38.95 0.0588 
39.00 0.0593 
39.05 0.0599 
39.10 0.0604 
39.15 0.0610 
39.20 0.0617 
39.25 0.0623 
39.30 0.0630 
39.35 0.0637 
39.40 0.0645 
39.45 0.0653 
39.50 0.0661 
39.55 0.0670 
39.60 0.0679 
39.65 0.0689 
39.70 0.0699 
39.75 0.0710 
39.80 0.0721 
39.85 0.0733 
39.90 0.0746 
39.95 0.0759 
40.00 0.0774 
40.05 0.0789 
40.10 0.0806 
40.15 0.0824 
40.20 0.0843 
40.25 0.0863 
40.30 0.0886 
40.35 0.0910 
40.40 0.0936 
40.45 0.0964 
40.50 0.0995 
40.55 0.1029 
40.60 0.1066 
40.65 0.1107 
40.70 0.1152 
40.75 0.1203 
40.80 0.1259 
40.85 0.1323 
40.90 0.1394 
40.95 0.1475 
41.00 0.1568 
41.05 0.1673 
41.10 0.1795 
41.15 0.1937 
41.20 0.2102 
41.25 0.2297 
41.30 0.2526 
41.35 0.2800 
41.40 0.3127 
41.45 0.3521 
41.50 0.3995 
41.55 0.4565 
41.60 0.5247 
41.65 0.6049 
41.70 0.6966 
41.75 0.7962 
41.80 0.8954 
41.85 0.9801 
41.90 1.0325 
41.95 1.0356 
42.00 0.9800 
42.05 0.8683 
42.10 0.7153 
42.15 0.5438 
42.20 0.3787 
42.25 0.2388 
42.30 0.1326 
42.35 0.0587 
42.40 0.0104 
42.45 0.0200 
42.50 0.0387 
42.55 0.0501 
42.60 0.0572 
42.65 0.0617 
42.70 0.0646 
42.75 0.0666 
42.80 0.0681 
42.85 0.0692 
42.90 0.0702 
42.95 0.0711 
43.00 0.0719 
43.05 0.0727 
43.10 0.0735 
43.15 0.0743 
43.20 0.0752 
43.25 0.0760 
43.30 0.0769 
43.35 0.0779 
43.40 0.0789 
43.45 0.0799 
43.50 0.0810 
43.55 0.0822 
43.60 0.0834 
43.65 0.0846 
43.70 0.0860 
43.75 0.0874 
43.80 0.0889 
43.85 0.0905 
43.90 0.0922 
43.95 0.0940 
44.00 0.0959 
44.05 0.0979 
44.10 0.1001 
44.15 0.1025 
44.20 0.1050 
44.25 0.1077 
44.30 0.1107 
44.35 0.1139 
44.40 0.1174 
44.45 0.1211 
44.50 0.1253 
44.55 0.1298 
44.60 0.1349 
44.65 0.1404 
44.70 0.1466 
44.75 0.1535 
44.80 0.1612 
44.85 0.1700 
44.90 0.1799 
44.95 0.1913 
45.00 0.2043 
45.05 0.2194 
45.10 0.2370 
45.15 0.2576 
45.20 0.2819 
45.25 0.3109 
45.30 0.3457 
45.35 0.3877 
45.40 0.4385 
45.45 0.5004 
45.50 0.5753 
45.55 0.6652 
45.60 0.7706 
45.65 0.8892 
45.70 1.0132 
45.75 1.1273 
45.80 1.2098 
45.85 1.2381 
45.90 1.1973 
45.95 1.0860 
46.00 0.9174 
46.05 0.7158 
46.10 0.5112 
46.15 0.3309 
46.20 0.1911 
46.25 0.0936 
46.30 0.0311 
46.35 0.0069 
46.40 0.0294 
46.45 0.0424 
46.50 0.0500 
46.55 0.0544 
46.60 0.0570 
46.65 0.0587 
46.70 0.0598 
46.75 0.0605 
46.80 0.0611 
46.85 0.0615 
46.90 0.0620 
46.95 0.0623 
47.00 0.0627 
47.05 0.0631 
47.10 0.0634 
47.15 0.0638 
47.20 0.0642 
47.25 0.0646 
47.30 0.0650 
47.35 0.0654 
47.40 0.0658 
47.45 0.0663 
47.50 0.0667 
47.55 0.0672 
47.60 0.0677 
47.65 0.0682 
47.70 0.0687 
47.75 0.0693 
47.80 0.0699 
47.85 0.0704 
47.90 0.0710 
47.95 0.0717 
48.00 0.0723 
48.05 0.0730 
48.10 0.0737 
48.15 0.0745 
48.20 0.0753 
48.25 0.0761 
48.30 0.0769 
48.35 0.0778 
48.40 0.0787 
48.45 0.0797 
48.50 0.0807 
48.55 0.0818 
48.60 0.0829 
48.65 0.0841 
48.70 0.0854 
48.75 0.0867 
48.80 0.0881 
48.85 0.0896 
48.90 0.0912 
48.95 0.0929 
49.00 0.0947 
49.05 0.0966 
49.10 0.0986 
49.15 0.1008 
49.20 0.1032 
49.25 0.1057 
49.30 0.1084 
49.35 0.1114 
49.40 0.1146 
49.45 0.1181 
49.50 0.1219 
49.55 0.1261 
49.60 0.1307 
49.65 0.1357 
49.70 0.1413 
49.75 0.1476 
49.80 0.1546 
49.85 0.1624 
49.90 0.1712 
49.95 0.1812 
50.00 0.1926 
50.05 0.2057 
50.10 0.2208 
50.15 0.2383 
50.20 0.2588 
50.25 0.2829 
50.30 0.3113 
50.35 0.3452 
50.40 0.3858 
50.45 0.4345 
50.50 0.4930 
50.55 0.5632 
50.60 0.6465 
50.65 0.7436 
50.70 0.8527 
50.75 0.9684 
50.80 1.0795 
50.85 1.1696 
50.90 1.2196 
50.95 1.2144 
51.00 1.1473 
51.05 1.0229 
51.10 0.8550 
51.15 0.6649 
51.20 0.4767 
51.25 0.3112 
51.30 0.1807 
51.35 0.0868 
51.40 0.0238 
51.45 0.0165 
51.50 0.0416 
51.55 0.0571 
51.60 0.0667 
51.65 0.0728 
51.70 0.0767 
51.75 0.0794 
51.80 0.0813 
51.85 0.0828 
51.90 0.0840 
51.95 0.0851 
52.00 0.0862 
52.05 0.0871 
52.10 0.0881 
52.15 0.0891 
52.20 0.0902 
52.25 0.0912 
52.30 0.0923 
52.35 0.0935 
52.40 0.0947 
52.45 0.0960 
52.50 0.0973 
52.55 0.0987 
52.60 0.1001 
52.65 0.1017 
52.70 0.1033 
52.75 0.1050 
52.80 0.1068 
52.85 0.1087 
52.90 0.1108 
52.95 0.1130 
53.00 0.1153 
53.05 0.1178 
53.10 0.1204 
53.15 0.1233 
53.20 0.1263 
53.25 0.1296 
53.30 0.1332 
53.35 0.1371 
53.40 0.1413 
53.45 0.1458 
53.50 0.1509 
53.55 0.1564 
53.60 0.1625 
53.65 0.1692 
53.70 0.1767 
53.75 0.1851 
53.80 0.1945 
53.85 0.2052 
53.90 0.2172 
53.95 0.2310 
54.00 0.2469 
54.05 0.2653 
54.10 0.2867 
54.15 0.3119 
54.20 0.3416 
54.25 0.3771 
54.30 0.4196 
54.35 0.4710 
54.40 0.5331 
54.45 0.6085 
54.50 0.6993 
54.55 0.8074 
54.60 0.9323 
54.65 1.0695 
54.70 1.2078 
54.75 1.3285 
54.80 1.4083 
54.85 1.4268 
54.90 1.3736 
54.95 1.2507 
55.00 1.0708 
55.05 0.8548 
55.10 0.6297 
55.15 0.4230 
55.20 0.2550 
55.25 0.1329 
55.30 0.0518 
55.35 0.0014 
55.40 0.0288 
55.45 0.0465 
55.50 0.0568 
55.55 0.0629 
55.60 0.0665 
55.65 0.0687 
55.70 0.0701 
55.75 0.0711 
55.80 0.0719 
55.85 0.0725 
55.90 0.0730 
55.95 0.0734 
56.00 0.0739 
56.05 0.0743 
56.10 0.0748 
56.15 0.0752 
56.20 0.0757 
56.25 0.0761 
56.30 0.0766 
56.35 0.0771 
56.40 0.0776 
56.45 0.0782 
56.50 0.0787 
56.55 0.0793 
56.60 0.0799 
56.65 0.0805 
56.70 0.0811 
56.75 0.0817 
56.80 0.0824 
56.85 0.0831 
56.90 0.0838 
56.95 0.0846 
57.00 0.0854 
57.05 0.0862 
57.10 0.0870 
57.15 0.0879 
57.20 0.0889 
57.25 0.0898 
57.30 0.0908 
57.35 0.0919 
57.40 0.0930 
57.45 0.0942 
57.50 0.0954 
57.55 0.0967 
57.60 0.0980 
57.65 0.0994 
57.70 0.1009 
57.75 0.1025 
57.80 0.1042 
57.85 0.1059 
57.90 0.1078 
57.95 0.1098 
58.00 0.1120 
58.05 0.1142 
58.10 0.1167 
58.15 0.1193 
58.20 0.1221 
58.25 0.1251 
58.30 0.1284 
58.35 0.1319 
58.40 0.1357 
58.45 0.1399 
58.50 0.1444 
58.55 0.1494 
58.60 0.1549 
58.65 0.1610 
58.70 0.1677 
58.75 0.1751 
58.80 0.1835 
58.85 0.1928 
58.90 0.2034 
58.95 0.2154 
59.00 0.2291 
59.05 0.2448 
59.10 0.2629 
59.15 0.2839 
59.20 0.3085 
59.25 0.3375 
59.30 0.3717 
59.35 0.4125 
59.40 0.4613 
59.45 0.5199 
59.50 0.5901 
59.55 0.6739 
59.60 0.7726 
59.65 0.8862 
59.70 1.0114 
59.75 1.1401 
59.80 1.2586 
59.85 1.3486 
59.90 1.3920 
59.95 1.3766 
60.00 1.2992 
};
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \tikzstyle{every node}=[]
% \begin{axis}[
% width=6cm,xmax=60,xmin=0,ymax=1.2,ymin=-1.2,
% xlabel={$t$},
% ylabel=$R$,
% xtick={0,10,20,30,40,50,60},
% ]
% \addplot[color = black, opacity=1,
% ] table {
% 0.00 1.0000 
% 0.05 1.0162 
% 0.10 1.0315 
% 0.15 1.0458 
% 0.20 1.0590 
% 0.25 1.0711 
% 0.30 1.0819 
% 0.35 1.0914 
% 0.40 1.0993 
% 0.45 1.1055 
% 0.50 1.1097 
% 0.55 1.1116 
% 0.60 1.1109 
% 0.65 1.1072 
% 0.70 1.1000 
% 0.75 1.0889 
% 0.80 1.0735 
% 0.85 1.0540 
% 0.90 1.0304 
% 0.95 1.0035 
% 1.00 0.9740 
% 1.05 0.9427 
% 1.10 0.9103 
% 1.15 0.8773 
% 1.20 0.8440 
% 1.25 0.8106 
% 1.30 0.7772 
% 1.35 0.7441 
% 1.40 0.7111 
% 1.45 0.6783 
% 1.50 0.6458 
% 1.55 0.6136 
% 1.60 0.5816 
% 1.65 0.5499 
% 1.70 0.5185 
% 1.75 0.4873 
% 1.80 0.4564 
% 1.85 0.4259 
% 1.90 0.3956 
% 1.95 0.3655 
% 2.00 0.3358 
% 2.05 0.3063 
% 2.10 0.2772 
% 2.15 0.2483 
% 2.20 0.2197 
% 2.25 0.1913 
% 2.30 0.1633 
% 2.35 0.1355 
% 2.40 0.1081 
% 2.45 0.0809 
% 2.50 0.0540 
% 2.55 0.0274 
% 2.60 0.0010 
% 2.65 -0.0250 
% 2.70 -0.0508 
% 2.75 -0.0762 
% 2.80 -0.1014 
% 2.85 -0.1263 
% 2.90 -0.1509 
% 2.95 -0.1752 
% 3.00 -0.1992 
% 3.05 -0.2230 
% 3.10 -0.2464 
% 3.15 -0.2695 
% 3.20 -0.2924 
% 3.25 -0.3149 
% 3.30 -0.3371 
% 3.35 -0.3591 
% 3.40 -0.3807 
% 3.45 -0.4020 
% 3.50 -0.4231 
% 3.55 -0.4438 
% 3.60 -0.4642 
% 3.65 -0.4843 
% 3.70 -0.5040 
% 3.75 -0.5235 
% 3.80 -0.5426 
% 3.85 -0.5614 
% 3.90 -0.5799 
% 3.95 -0.5980 
% 4.00 -0.6158 
% 4.05 -0.6333 
% 4.10 -0.6504 
% 4.15 -0.6672 
% 4.20 -0.6836 
% 4.25 -0.6996 
% 4.30 -0.7153 
% 4.35 -0.7306 
% 4.40 -0.7455 
% 4.45 -0.7601 
% 4.50 -0.7742 
% 4.55 -0.7879 
% 4.60 -0.8012 
% 4.65 -0.8140 
% 4.70 -0.8265 
% 4.75 -0.8384 
% 4.80 -0.8499 
% 4.85 -0.8608 
% 4.90 -0.8713 
% 4.95 -0.8812 
% 5.00 -0.8905 
% 5.05 -0.8992 
% 5.10 -0.9073 
% 5.15 -0.9147 
% 5.20 -0.9213 
% 5.25 -0.9272 
% 5.30 -0.9322 
% 5.35 -0.9363 
% 5.40 -0.9393 
% 5.45 -0.9412 
% 5.50 -0.9418 
% 5.55 -0.9410 
% 5.60 -0.9385 
% 5.65 -0.9341 
% 5.70 -0.9276 
% 5.75 -0.9186 
% 5.80 -0.9067 
% 5.85 -0.8917 
% 5.90 -0.8731 
% 5.95 -0.8508 
% 6.00 -0.8248 
% 6.05 -0.7955 
% 6.10 -0.7633 
% 6.15 -0.7289 
% 6.20 -0.6930 
% 6.25 -0.6562 
% 6.30 -0.6187 
% 6.35 -0.5811 
% 6.40 -0.5433 
% 6.45 -0.5057 
% 6.50 -0.4683 
% 6.55 -0.4310 
% 6.60 -0.3941 
% 6.65 -0.3574 
% 6.70 -0.3211 
% 6.75 -0.2851 
% 6.80 -0.2494 
% 6.85 -0.2141 
% 6.90 -0.1791 
% 6.95 -0.1444 
% 7.00 -0.1101 
% 7.05 -0.0761 
% 7.10 -0.0425 
% 7.15 -0.0093 
% 7.20 0.0236 
% 7.25 0.0562 
% 7.30 0.0884 
% 7.35 0.1202 
% 7.40 0.1517 
% 7.45 0.1828 
% 7.50 0.2135 
% 7.55 0.2439 
% 7.60 0.2739 
% 7.65 0.3035 
% 7.70 0.3328 
% 7.75 0.3616 
% 7.80 0.3901 
% 7.85 0.4182 
% 7.90 0.4459 
% 7.95 0.4732 
% 8.00 0.5001 
% 8.05 0.5266 
% 8.10 0.5527 
% 8.15 0.5783 
% 8.20 0.6036 
% 8.25 0.6284 
% 8.30 0.6527 
% 8.35 0.6766 
% 8.40 0.7001 
% 8.45 0.7231 
% 8.50 0.7456 
% 8.55 0.7676 
% 8.60 0.7891 
% 8.65 0.8101 
% 8.70 0.8305 
% 8.75 0.8504 
% 8.80 0.8697 
% 8.85 0.8884 
% 8.90 0.9064 
% 8.95 0.9238 
% 9.00 0.9405 
% 9.05 0.9565 
% 9.10 0.9717 
% 9.15 0.9860 
% 9.20 0.9994 
% 9.25 1.0118 
% 9.30 1.0231 
% 9.35 1.0332 
% 9.40 1.0420 
% 9.45 1.0493 
% 9.50 1.0549 
% 9.55 1.0585 
% 9.60 1.0599 
% 9.65 1.0586 
% 9.70 1.0544 
% 9.75 1.0467 
% 9.80 1.0352 
% 9.85 1.0196 
% 9.90 0.9999 
% 9.95 0.9763 
% 10.00 0.9495 
% 10.05 0.9203 
% 10.10 0.8894 
% 10.15 0.8574 
% 10.20 0.8249 
% 10.25 0.7920 
% 10.30 0.7590 
% 10.35 0.7261 
% 10.40 0.6934 
% 10.45 0.6609 
% 10.50 0.6285 
% 10.55 0.5965 
% 10.60 0.5647 
% 10.65 0.5331 
% 10.70 0.5018 
% 10.75 0.4709 
% 10.80 0.4401 
% 10.85 0.4097 
% 10.90 0.3796 
% 10.95 0.3497 
% 11.00 0.3201 
% 11.05 0.2908 
% 11.10 0.2618 
% 11.15 0.2330 
% 11.20 0.2046 
% 11.25 0.1764 
% 11.30 0.1485 
% 11.35 0.1209 
% 11.40 0.0936 
% 11.45 0.0665 
% 11.50 0.0398 
% 11.55 0.0133 
% 11.60 -0.0129 
% 11.65 -0.0387 
% 11.70 -0.0644 
% 11.75 -0.0897 
% 11.80 -0.1147 
% 11.85 -0.1394 
% 11.90 -0.1639 
% 11.95 -0.1880 
% 12.00 -0.2119 
% 12.05 -0.2355 
% 12.10 -0.2587 
% 12.15 -0.2817 
% 12.20 -0.3044 
% 12.25 -0.3268 
% 12.30 -0.3489 
% 12.35 -0.3706 
% 12.40 -0.3921 
% 12.45 -0.4133 
% 12.50 -0.4341 
% 12.55 -0.4547 
% 12.60 -0.4749 
% 12.65 -0.4948 
% 12.70 -0.5144 
% 12.75 -0.5337 
% 12.80 -0.5527 
% 12.85 -0.5713 
% 12.90 -0.5896 
% 12.95 -0.6075 
% 13.00 -0.6252 
% 13.05 -0.6424 
% 13.10 -0.6594 
% 13.15 -0.6759 
% 13.20 -0.6922 
% 13.25 -0.7080 
% 13.30 -0.7235 
% 13.35 -0.7386 
% 13.40 -0.7533 
% 13.45 -0.7676 
% 13.50 -0.7815 
% 13.55 -0.7950 
% 13.60 -0.8081 
% 13.65 -0.8207 
% 13.70 -0.8329 
% 13.75 -0.8446 
% 13.80 -0.8558 
% 13.85 -0.8664 
% 13.90 -0.8766 
% 13.95 -0.8862 
% 14.00 -0.8952 
% 14.05 -0.9036 
% 14.10 -0.9113 
% 14.15 -0.9183 
% 14.20 -0.9245 
% 14.25 -0.9299 
% 14.30 -0.9345 
% 14.35 -0.9380 
% 14.40 -0.9404 
% 14.45 -0.9417 
% 14.50 -0.9415 
% 14.55 -0.9399 
% 14.60 -0.9364 
% 14.65 -0.9310 
% 14.70 -0.9232 
% 14.75 -0.9127 
% 14.80 -0.8992 
% 14.85 -0.8822 
% 14.90 -0.8617 
% 14.95 -0.8374 
% 15.00 -0.8096 
% 15.05 -0.7787 
% 15.10 -0.7452 
% 15.15 -0.7100 
% 15.20 -0.6735 
% 15.25 -0.6363 
% 15.30 -0.5987 
% 15.35 -0.5610 
% 15.40 -0.5233 
% 15.45 -0.4858 
% 15.50 -0.4484 
% 15.55 -0.4114 
% 15.60 -0.3746 
% 15.65 -0.3381 
% 15.70 -0.3019 
% 15.75 -0.2661 
% 15.80 -0.2306 
% 15.85 -0.1954 
% 15.90 -0.1606 
% 15.95 -0.1261 
% 16.00 -0.0920 
% 16.05 -0.0582 
% 16.10 -0.0248 
% 16.15 0.0083 
% 16.20 0.0410 
% 16.25 0.0733 
% 16.30 0.1054 
% 16.35 0.1370 
% 16.40 0.1683 
% 16.45 0.1992 
% 16.50 0.2297 
% 16.55 0.2599 
% 16.60 0.2897 
% 16.65 0.3191 
% 16.70 0.3482 
% 16.75 0.3768 
% 16.80 0.4051 
% 16.85 0.4330 
% 16.90 0.4605 
% 16.95 0.4876 
% 17.00 0.5142 
% 17.05 0.5405 
% 17.10 0.5664 
% 17.15 0.5918 
% 17.20 0.6168 
% 17.25 0.6414 
% 17.30 0.6655 
% 17.35 0.6892 
% 17.40 0.7124 
% 17.45 0.7351 
% 17.50 0.7573 
% 17.55 0.7791 
% 17.60 0.8003 
% 17.65 0.8210 
% 17.70 0.8411 
% 17.75 0.8607 
% 17.80 0.8797 
% 17.85 0.8981 
% 17.90 0.9158 
% 17.95 0.9328 
% 18.00 0.9491 
% 18.05 0.9647 
% 18.10 0.9794 
% 18.15 0.9932 
% 18.20 1.0061 
% 18.25 1.0179 
% 18.30 1.0286 
% 18.35 1.0381 
% 18.40 1.0461 
% 18.45 1.0525 
% 18.50 1.0571 
% 18.55 1.0595 
% 18.60 1.0596 
% 18.65 1.0568 
% 18.70 1.0508 
% 18.75 1.0411 
% 18.80 1.0274 
% 18.85 1.0096 
% 18.90 0.9878 
% 18.95 0.9624 
% 19.00 0.9343 
% 19.05 0.9041 
% 19.10 0.8725 
% 19.15 0.8402 
% 19.20 0.8074 
% 19.25 0.7745 
% 19.30 0.7415 
% 19.35 0.7087 
% 19.40 0.6761 
% 19.45 0.6436 
% 19.50 0.6115 
% 19.55 0.5795 
% 19.60 0.5478 
% 19.65 0.5165 
% 19.70 0.4853 
% 19.75 0.4545 
% 19.80 0.4239 
% 19.85 0.3936 
% 19.90 0.3636 
% 19.95 0.3339 
% 20.00 0.3045 
% 20.05 0.2753 
% 20.10 0.2465 
% 20.15 0.2179 
% 20.20 0.1896 
% 20.25 0.1615 
% 20.30 0.1338 
% 20.35 0.1063 
% 20.40 0.0792 
% 20.45 0.0523 
% 20.50 0.0257 
% 20.55 -0.0006 
% 20.60 -0.0267 
% 20.65 -0.0524 
% 20.70 -0.0779 
% 20.75 -0.1030 
% 20.80 -0.1279 
% 20.85 -0.1525 
% 20.90 -0.1768 
% 20.95 -0.2008 
% 21.00 -0.2245 
% 21.05 -0.2479 
% 21.10 -0.2710 
% 21.15 -0.2938 
% 21.20 -0.3163 
% 21.25 -0.3385 
% 21.30 -0.3605 
% 21.35 -0.3821 
% 21.40 -0.4034 
% 21.45 -0.4244 
% 21.50 -0.4451 
% 21.55 -0.4655 
% 21.60 -0.4855 
% 21.65 -0.5053 
% 21.70 -0.5247 
% 21.75 -0.5438 
% 21.80 -0.5626 
% 21.85 -0.5811 
% 21.90 -0.5992 
% 21.95 -0.6170 
% 22.00 -0.6344 
% 22.05 -0.6515 
% 22.10 -0.6682 
% 22.15 -0.6846 
% 22.20 -0.7006 
% 22.25 -0.7163 
% 22.30 -0.7316 
% 22.35 -0.7465 
% 22.40 -0.7610 
% 22.45 -0.7751 
% 22.50 -0.7888 
% 22.55 -0.8020 
% 22.60 -0.8149 
% 22.65 -0.8272 
% 22.70 -0.8391 
% 22.75 -0.8506 
% 22.80 -0.8615 
% 22.85 -0.8719 
% 22.90 -0.8818 
% 22.95 -0.8911 
% 23.00 -0.8997 
% 23.05 -0.9078 
% 23.10 -0.9151 
% 23.15 -0.9217 
% 23.20 -0.9275 
% 23.25 -0.9325 
% 23.30 -0.9365 
% 23.35 -0.9394 
% 23.40 -0.9413 
% 23.45 -0.9418 
% 23.50 -0.9409 
% 23.55 -0.9383 
% 23.60 -0.9338 
% 23.65 -0.9271 
% 23.70 -0.9179 
% 23.75 -0.9059 
% 23.80 -0.8906 
% 23.85 -0.8718 
% 23.90 -0.8492 
% 23.95 -0.8230 
% 24.00 -0.7935 
% 24.05 -0.7612 
% 24.10 -0.7267 
% 24.15 -0.6907 
% 24.20 -0.6538 
% 24.25 -0.6164 
% 24.30 -0.5787 
% 24.35 -0.5410 
% 24.40 -0.5033 
% 24.45 -0.4659 
% 24.50 -0.4287 
% 24.55 -0.3918 
% 24.60 -0.3551 
% 24.65 -0.3188 
% 24.70 -0.2828 
% 24.75 -0.2472 
% 24.80 -0.2118 
% 24.85 -0.1769 
% 24.90 -0.1422 
% 24.95 -0.1079 
% 25.00 -0.0740 
% 25.05 -0.0404 
% 25.10 -0.0072 
% 25.15 0.0257 
% 25.20 0.0582 
% 25.25 0.0904 
% 25.30 0.1222 
% 25.35 0.1537 
% 25.40 0.1848 
% 25.45 0.2155 
% 25.50 0.2458 
% 25.55 0.2758 
% 25.60 0.3054 
% 25.65 0.3346 
% 25.70 0.3635 
% 25.75 0.3919 
% 25.80 0.4200 
% 25.85 0.4476 
% 25.90 0.4749 
% 25.95 0.5018 
% 26.00 0.5283 
% 26.05 0.5543 
% 26.10 0.5799 
% 26.15 0.6052 
% 26.20 0.6299 
% 26.25 0.6543 
% 26.30 0.6781 
% 26.35 0.7016 
% 26.40 0.7245 
% 26.45 0.7470 
% 26.50 0.7690 
% 26.55 0.7904 
% 26.60 0.8114 
% 26.65 0.8318 
% 26.70 0.8516 
% 26.75 0.8709 
% 26.80 0.8895 
% 26.85 0.9076 
% 26.90 0.9249 
% 26.95 0.9416 
% 27.00 0.9575 
% 27.05 0.9726 
% 27.10 0.9868 
% 27.15 1.0002 
% 27.20 1.0125 
% 27.25 1.0238 
% 27.30 1.0338 
% 27.35 1.0425 
% 27.40 1.0497 
% 27.45 1.0552 
% 27.50 1.0587 
% 27.55 1.0599 
% 27.60 1.0585 
% 27.65 1.0540 
% 27.70 1.0461 
% 27.75 1.0343 
% 27.80 1.0185 
% 27.85 0.9985 
% 27.90 0.9747 
% 27.95 0.9478 
% 28.00 0.9184 
% 28.05 0.8874 
% 28.10 0.8554 
% 28.15 0.8228 
% 28.20 0.7899 
% 28.25 0.7569 
% 28.30 0.7241 
% 28.35 0.6913 
% 28.40 0.6588 
% 28.45 0.6265 
% 28.50 0.5944 
% 28.55 0.5626 
% 28.60 0.5311 
% 28.65 0.4999 
% 28.70 0.4689 
% 28.75 0.4382 
% 28.80 0.4078 
% 28.85 0.3777 
% 28.90 0.3478 
% 28.95 0.3182 
% 29.00 0.2889 
% 29.05 0.2599 
% 29.10 0.2312 
% 29.15 0.2028 
% 29.20 0.1746 
% 29.25 0.1467 
% 29.30 0.1192 
% 29.35 0.0919 
% 29.40 0.0648 
% 29.45 0.0381 
% 29.50 0.0117 
% 29.55 -0.0145 
% 29.60 -0.0404 
% 29.65 -0.0660 
% 29.70 -0.0913 
% 29.75 -0.1163 
% 29.80 -0.1410 
% 29.85 -0.1654 
% 29.90 -0.1896 
% 29.95 -0.2134 
% 30.00 -0.2370 
% 30.05 -0.2602 
% 30.10 -0.2832 
% 30.15 -0.3058 
% 30.20 -0.3282 
% 30.25 -0.3502 
% 30.30 -0.3720 
% 30.35 -0.3935 
% 30.40 -0.4146 
% 30.45 -0.4354 
% 30.50 -0.4560 
% 30.55 -0.4762 
% 30.60 -0.4961 
% 30.65 -0.5157 
% 30.70 -0.5349 
% 30.75 -0.5538 
% 30.80 -0.5725 
% 30.85 -0.5907 
% 30.90 -0.6087 
% 30.95 -0.6263 
% 31.00 -0.6435 
% 31.05 -0.6604 
% 31.10 -0.6770 
% 31.15 -0.6932 
% 31.20 -0.7090 
% 31.25 -0.7245 
% 31.30 -0.7395 
% 31.35 -0.7542 
% 31.40 -0.7685 
% 31.45 -0.7824 
% 31.50 -0.7959 
% 31.55 -0.8089 
% 31.60 -0.8215 
% 31.65 -0.8336 
% 31.70 -0.8453 
% 31.75 -0.8565 
% 31.80 -0.8671 
% 31.85 -0.8772 
% 31.90 -0.8868 
% 31.95 -0.8957 
% 32.00 -0.9041 
% 32.05 -0.9118 
% 32.10 -0.9187 
% 32.15 -0.9249 
% 32.20 -0.9303 
% 32.25 -0.9347 
% 32.30 -0.9382 
% 32.35 -0.9406 
% 32.40 -0.9417 
% 32.45 -0.9415 
% 32.50 -0.9397 
% 32.55 -0.9361 
% 32.60 -0.9305 
% 32.65 -0.9226 
% 32.70 -0.9119 
% 32.75 -0.8982 
% 32.80 -0.8811 
% 32.85 -0.8603 
% 32.90 -0.8358 
% 32.95 -0.8077 
% 33.00 -0.7766 
% 33.05 -0.7430 
% 33.10 -0.7077 
% 33.15 -0.6712 
% 33.20 -0.6339 
% 33.25 -0.5963 
% 33.30 -0.5586 
% 33.35 -0.5209 
% 33.40 -0.4834 
% 33.45 -0.4461 
% 33.50 -0.4090 
% 33.55 -0.3722 
% 33.60 -0.3358 
% 33.65 -0.2996 
% 33.70 -0.2638 
% 33.75 -0.2283 
% 33.80 -0.1932 
% 33.85 -0.1584 
% 33.90 -0.1240 
% 33.95 -0.0898 
% 34.00 -0.0561 
% 34.05 -0.0227 
% 34.10 0.0104 
% 34.15 0.0431 
% 34.20 0.0754 
% 34.25 0.1074 
% 34.30 0.1390 
% 34.35 0.1702 
% 34.40 0.2011 
% 34.45 0.2317 
% 34.50 0.2618 
% 34.55 0.2916 
% 34.60 0.3210 
% 34.65 0.3500 
% 34.70 0.3786 
% 34.75 0.4069 
% 34.80 0.4347 
% 34.85 0.4622 
% 34.90 0.4893 
% 34.95 0.5159 
% 35.00 0.5422 
% 35.05 0.5680 
% 35.10 0.5934 
% 35.15 0.6184 
% 35.20 0.6429 
% 35.25 0.6670 
% 35.30 0.6907 
% 35.35 0.7138 
% 35.40 0.7365 
% 35.45 0.7587 
% 35.50 0.7804 
% 35.55 0.8016 
% 35.60 0.8223 
% 35.65 0.8424 
% 35.70 0.8619 
% 35.75 0.8809 
% 35.80 0.8992 
% 35.85 0.9169 
% 35.90 0.9339 
% 35.95 0.9501 
% 36.00 0.9656 
% 36.05 0.9803 
% 36.10 0.9941 
% 36.15 1.0069 
% 36.20 1.0187 
% 36.25 1.0293 
% 36.30 1.0386 
% 36.35 1.0465 
% 36.40 1.0528 
% 36.45 1.0573 
% 36.50 1.0596 
% 36.55 1.0595 
% 36.60 1.0565 
% 36.65 1.0503 
% 36.70 1.0403 
% 36.75 1.0264 
% 36.80 1.0083 
% 36.85 0.9863 
% 36.90 0.9607 
% 36.95 0.9324 
% 37.00 0.9021 
% 37.05 0.8705 
% 37.10 0.8381 
% 37.15 0.8053 
% 37.20 0.7724 
% 37.25 0.7394 
% 37.30 0.7066 
% 37.35 0.6740 
% 37.40 0.6416 
% 37.45 0.6094 
% 37.50 0.5775 
% 37.55 0.5458 
% 37.60 0.5145 
% 37.65 0.4834 
% 37.70 0.4525 
% 37.75 0.4220 
% 37.80 0.3917 
% 37.85 0.3617 
% 37.90 0.3320 
% 37.95 0.3026 
% 38.00 0.2735 
% 38.05 0.2446 
% 38.10 0.2161 
% 38.15 0.1878 
% 38.20 0.1598 
% 38.25 0.1320 
% 38.30 0.1046 
% 38.35 0.0774 
% 38.40 0.0506 
% 38.45 0.0240 
% 38.50 -0.0023 
% 38.55 -0.0283 
% 38.60 -0.0540 
% 38.65 -0.0795 
% 38.70 -0.1046 
% 38.75 -0.1295 
% 38.80 -0.1540 
% 38.85 -0.1783 
% 38.90 -0.2023 
% 38.95 -0.2260 
% 39.00 -0.2494 
% 39.05 -0.2725 
% 39.10 -0.2952 
% 39.15 -0.3178 
% 39.20 -0.3400 
% 39.25 -0.3618 
% 39.30 -0.3834 
% 39.35 -0.4047 
% 39.40 -0.4257 
% 39.45 -0.4464 
% 39.50 -0.4667 
% 39.55 -0.4868 
% 39.60 -0.5065 
% 39.65 -0.5259 
% 39.70 -0.5450 
% 39.75 -0.5638 
% 39.80 -0.5822 
% 39.85 -0.6003 
% 39.90 -0.6181 
% 39.95 -0.6355 
% 40.00 -0.6526 
% 40.05 -0.6693 
% 40.10 -0.6856 
% 40.15 -0.7016 
% 40.20 -0.7173 
% 40.25 -0.7325 
% 40.30 -0.7474 
% 40.35 -0.7619 
% 40.40 -0.7760 
% 40.45 -0.7896 
% 40.50 -0.8028 
% 40.55 -0.8156 
% 40.60 -0.8280 
% 40.65 -0.8399 
% 40.70 -0.8513 
% 40.75 -0.8622 
% 40.80 -0.8726 
% 40.85 -0.8824 
% 40.90 -0.8916 
% 40.95 -0.9003 
% 41.00 -0.9082 
% 41.05 -0.9155 
% 41.10 -0.9221 
% 41.15 -0.9279 
% 41.20 -0.9328 
% 41.25 -0.9367 
% 41.30 -0.9396 
% 41.35 -0.9413 
% 41.40 -0.9418 
% 41.45 -0.9407 
% 41.50 -0.9380 
% 41.55 -0.9334 
% 41.60 -0.9266 
% 41.65 -0.9173 
% 41.70 -0.9050 
% 41.75 -0.8895 
% 41.80 -0.8705 
% 41.85 -0.8477 
% 41.90 -0.8213 
% 41.95 -0.7915 
% 42.00 -0.7590 
% 42.05 -0.7244 
% 42.10 -0.6884 
% 42.15 -0.6514 
% 42.20 -0.6140 
% 42.25 -0.5763 
% 42.30 -0.5386 
% 42.35 -0.5009 
% 42.40 -0.4635 
% 42.45 -0.4263 
% 42.50 -0.3894 
% 42.55 -0.3528 
% 42.60 -0.3165 
% 42.65 -0.2805 
% 42.70 -0.2449 
% 42.75 -0.2096 
% 42.80 -0.1747 
% 42.85 -0.1400 
% 42.90 -0.1058 
% 42.95 -0.0719 
% 43.00 -0.0383 
% 43.05 -0.0051 
% 43.10 0.0278 
% 43.15 0.0603 
% 43.20 0.0924 
% 43.25 0.1242 
% 43.30 0.1557 
% 43.35 0.1867 
% 43.40 0.2174 
% 43.45 0.2477 
% 43.50 0.2777 
% 43.55 0.3073 
% 43.60 0.3365 
% 43.65 0.3653 
% 43.70 0.3937 
% 43.75 0.4217 
% 43.80 0.4494 
% 43.85 0.4766 
% 43.90 0.5035 
% 43.95 0.5299 
% 44.00 0.5560 
% 44.05 0.5816 
% 44.10 0.6067 
% 44.15 0.6315 
% 44.20 0.6558 
% 44.25 0.6796 
% 44.30 0.7030 
% 44.35 0.7260 
% 44.40 0.7484 
% 44.45 0.7703 
% 44.50 0.7918 
% 44.55 0.8127 
% 44.60 0.8331 
% 44.65 0.8529 
% 44.70 0.8721 
% 44.75 0.8907 
% 44.80 0.9087 
% 44.85 0.9260 
% 44.90 0.9426 
% 44.95 0.9585 
% 45.00 0.9735 
% 45.05 0.9877 
% 45.10 1.0010 
% 45.15 1.0133 
% 45.20 1.0245 
% 45.25 1.0344 
% 45.30 1.0430 
% 45.35 1.0501 
% 45.40 1.0554 
% 45.45 1.0588 
% 45.50 1.0599 
% 45.55 1.0583 
% 45.60 1.0536 
% 45.65 1.0455 
% 45.70 1.0334 
% 45.75 1.0173 
% 45.80 0.9971 
% 45.85 0.9731 
% 45.90 0.9460 
% 45.95 0.9165 
% 46.00 0.8854 
% 46.05 0.8533 
% 46.10 0.8207 
% 46.15 0.7878 
% 46.20 0.7549 
% 46.25 0.7220 
% 46.30 0.6893 
% 46.35 0.6567 
% 46.40 0.6244 
% 46.45 0.5924 
% 46.50 0.5606 
% 46.55 0.5291 
% 46.60 0.4979 
% 46.65 0.4669 
% 46.70 0.4363 
% 46.75 0.4059 
% 46.80 0.3757 
% 46.85 0.3459 
% 46.90 0.3164 
% 46.95 0.2871 
% 47.00 0.2581 
% 47.05 0.2294 
% 47.10 0.2010 
% 47.15 0.1728 
% 47.20 0.1450 
% 47.25 0.1174 
% 47.30 0.0901 
% 47.35 0.0631 
% 47.40 0.0364 
% 47.45 0.0100 
% 47.50 -0.0162 
% 47.55 -0.0420 
% 47.60 -0.0676 
% 47.65 -0.0929 
% 47.70 -0.1179 
% 47.75 -0.1426 
% 47.80 -0.1670 
% 47.85 -0.1911 
% 47.90 -0.2149 
% 47.95 -0.2384 
% 48.00 -0.2617 
% 48.05 -0.2846 
% 48.10 -0.3073 
% 48.15 -0.3296 
% 48.20 -0.3516 
% 48.25 -0.3734 
% 48.30 -0.3948 
% 48.35 -0.4159 
% 48.40 -0.4367 
% 48.45 -0.4573 
% 48.50 -0.4774 
% 48.55 -0.4973 
% 48.60 -0.5169 
% 48.65 -0.5361 
% 48.70 -0.5550 
% 48.75 -0.5736 
% 48.80 -0.5919 
% 48.85 -0.6098 
% 48.90 -0.6274 
% 48.95 -0.6446 
% 49.00 -0.6615 
% 49.05 -0.6780 
% 49.10 -0.6942 
% 49.15 -0.7100 
% 49.20 -0.7254 
% 49.25 -0.7405 
% 49.30 -0.7551 
% 49.35 -0.7694 
% 49.40 -0.7833 
% 49.45 -0.7967 
% 49.50 -0.8097 
% 49.55 -0.8223 
% 49.60 -0.8344 
% 49.65 -0.8460 
% 49.70 -0.8571 
% 49.75 -0.8678 
% 49.80 -0.8778 
% 49.85 -0.8874 
% 49.90 -0.8963 
% 49.95 -0.9046 
% 50.00 -0.9122 
% 50.05 -0.9191 
% 50.10 -0.9253 
% 50.15 -0.9306 
% 50.20 -0.9350 
% 50.25 -0.9384 
% 50.30 -0.9407 
% 50.35 -0.9417 
% 50.40 -0.9414 
% 50.45 -0.9395 
% 50.50 -0.9358 
% 50.55 -0.9301 
% 50.60 -0.9220 
% 50.65 -0.9111 
% 50.70 -0.8972 
% 50.75 -0.8798 
% 50.80 -0.8588 
% 50.85 -0.8341 
% 50.90 -0.8058 
% 50.95 -0.7745 
% 51.00 -0.7408 
% 51.05 -0.7054 
% 51.10 -0.6688 
% 51.15 -0.6316 
% 51.20 -0.5939 
% 51.25 -0.5562 
% 51.30 -0.5185 
% 51.35 -0.4810 
% 51.40 -0.4437 
% 51.45 -0.4067 
% 51.50 -0.3699 
% 51.55 -0.3335 
% 51.60 -0.2973 
% 51.65 -0.2616 
% 51.70 -0.2261 
% 51.75 -0.1910 
% 51.80 -0.1562 
% 51.85 -0.1218 
% 51.90 -0.0877 
% 51.95 -0.0540 
% 52.00 -0.0206 
% 52.05 0.0124 
% 52.10 0.0451 
% 52.15 0.0774 
% 52.20 0.1094 
% 52.25 0.1410 
% 52.30 0.1722 
% 52.35 0.2031 
% 52.40 0.2336 
% 52.45 0.2637 
% 52.50 0.2935 
% 52.55 0.3228 
% 52.60 0.3518 
% 52.65 0.3804 
% 52.70 0.4087 
% 52.75 0.4365 
% 52.80 0.4639 
% 52.85 0.4910 
% 52.90 0.5176 
% 52.95 0.5438 
% 53.00 0.5696 
% 53.05 0.5950 
% 53.10 0.6200 
% 53.15 0.6445 
% 53.20 0.6685 
% 53.25 0.6921 
% 53.30 0.7153 
% 53.35 0.7379 
% 53.40 0.7601 
% 53.45 0.7818 
% 53.50 0.8030 
% 53.55 0.8236 
% 53.60 0.8437 
% 53.65 0.8632 
% 53.70 0.8821 
% 53.75 0.9003 
% 53.80 0.9180 
% 53.85 0.9349 
% 53.90 0.9511 
% 53.95 0.9666 
% 54.00 0.9812 
% 54.05 0.9949 
% 54.10 1.0077 
% 54.15 1.0194 
% 54.20 1.0299 
% 54.25 1.0392 
% 54.30 1.0470 
% 54.35 1.0532 
% 54.40 1.0575 
% 54.45 1.0597 
% 54.50 1.0594 
% 54.55 1.0562 
% 54.60 1.0497 
% 54.65 1.0396 
% 54.70 1.0254 
% 54.75 1.0070 
% 54.80 0.9847 
% 54.85 0.9590 
% 54.90 0.9305 
% 54.95 0.9001 
% 55.00 0.8684 
% 55.05 0.8360 
% 55.10 0.8032 
% 55.15 0.7703 
% 55.20 0.7374 
% 55.25 0.7046 
% 55.30 0.6719 
% 55.35 0.6395 
% 55.40 0.6074 
% 55.45 0.5755 
% 55.50 0.5438 
% 55.55 0.5125 
% 55.60 0.4814 
% 55.65 0.4506 
% 55.70 0.4201 
% 55.75 0.3898 
% 55.80 0.3599 
% 55.85 0.3302 
% 55.90 0.3008 
% 55.95 0.2716 
% 56.00 0.2428 
% 56.05 0.2143 
% 56.10 0.1860 
% 56.15 0.1580 
% 56.20 0.1303 
% 56.25 0.1029 
% 56.30 0.0757 
% 56.35 0.0489 
% 56.40 0.0223 
% 56.45 -0.0040 
% 56.50 -0.0299 
% 56.55 -0.0556 
% 56.60 -0.0811 
% 56.65 -0.1062 
% 56.70 -0.1310 
% 56.75 -0.1556 
% 56.80 -0.1798 
% 56.85 -0.2038 
% 56.90 -0.2275 
% 56.95 -0.2508 
% 57.00 -0.2739 
% 57.05 -0.2967 
% 57.10 -0.3192 
% 57.15 -0.3413 
% 57.20 -0.3632 
% 57.25 -0.3848 
% 57.30 -0.4061 
% 57.35 -0.4270 
% 57.40 -0.4477 
% 57.45 -0.4680 
% 57.50 -0.4881 
% 57.55 -0.5078 
% 57.60 -0.5272 
% 57.65 -0.5462 
% 57.70 -0.5650 
% 57.75 -0.5834 
% 57.80 -0.6014 
% 57.85 -0.6192 
% 57.90 -0.6366 
% 57.95 -0.6536 
% 58.00 -0.6703 
% 58.05 -0.6867 
% 58.10 -0.7027 
% 58.15 -0.7183 
% 58.20 -0.7335 
% 58.25 -0.7483 
% 58.30 -0.7628 
% 58.35 -0.7768 
% 58.40 -0.7905 
% 58.45 -0.8037 
% 58.50 -0.8164 
% 58.55 -0.8288 
% 58.60 -0.8406 
% 58.65 -0.8520 
% 58.70 -0.8629 
% 58.75 -0.8732 
% 58.80 -0.8830 
% 58.85 -0.8922 
% 58.90 -0.9008 
% 58.95 -0.9087 
% 59.00 -0.9160 
% 59.05 -0.9225 
% 59.10 -0.9282 
% 59.15 -0.9330 
% 59.20 -0.9369 
% 59.25 -0.9397 
% 59.30 -0.9414 
% 59.35 -0.9418 
% 59.40 -0.9406 
% 59.45 -0.9378 
% 59.50 -0.9331 
% 59.55 -0.9261 
% 59.60 -0.9166 
% 59.65 -0.9041 
% 59.70 -0.8884 
% 59.75 -0.8691 
% 59.80 -0.8461 
% 59.85 -0.8195 
% 59.90 -0.7895 
% 59.95 -0.7569 
% 60.00 -0.7222 
% };
% \addplot[dashed, color = black, opacity=1,
% ] table {
% 0.00 1.0000 
% 0.05 1.0164 
% 0.10 1.0320 
% 0.15 1.0466 
% 0.20 1.0601 
% 0.25 1.0726 
% 0.30 1.0838 
% 0.35 1.0938 
% 0.40 1.1023 
% 0.45 1.1092 
% 0.50 1.1142 
% 0.55 1.1172 
% 0.60 1.1179 
% 0.65 1.1157 
% 0.70 1.1104 
% 0.75 1.1016 
% 0.80 1.0887 
% 0.85 1.0716 
% 0.90 1.0502 
% 0.95 1.0249 
% 1.00 0.9963 
% 1.05 0.9655 
% 1.10 0.9331 
% 1.15 0.8999 
% 1.20 0.8663 
% 1.25 0.8326 
% 1.30 0.7990 
% 1.35 0.7655 
% 1.40 0.7322 
% 1.45 0.6992 
% 1.50 0.6664 
% 1.55 0.6339 
% 1.60 0.6016 
% 1.65 0.5697 
% 1.70 0.5380 
% 1.75 0.5066 
% 1.80 0.4755 
% 1.85 0.4446 
% 1.90 0.4141 
% 1.95 0.3838 
% 2.00 0.3538 
% 2.05 0.3241 
% 2.10 0.2947 
% 2.15 0.2656 
% 2.20 0.2367 
% 2.25 0.2082 
% 2.30 0.1799 
% 2.35 0.1519 
% 2.40 0.1242 
% 2.45 0.0967 
% 2.50 0.0696 
% 2.55 0.0427 
% 2.60 0.0162 
% 2.65 -0.0101 
% 2.70 -0.0361 
% 2.75 -0.0618 
% 2.80 -0.0872 
% 2.85 -0.1124 
% 2.90 -0.1372 
% 2.95 -0.1618 
% 3.00 -0.1860 
% 3.05 -0.2100 
% 3.10 -0.2336 
% 3.15 -0.2570 
% 3.20 -0.2801 
% 3.25 -0.3029 
% 3.30 -0.3254 
% 3.35 -0.3475 
% 3.40 -0.3694 
% 3.45 -0.3910 
% 3.50 -0.4122 
% 3.55 -0.4332 
% 3.60 -0.4538 
% 3.65 -0.4742 
% 3.70 -0.4942 
% 3.75 -0.5139 
% 3.80 -0.5333 
% 3.85 -0.5523 
% 3.90 -0.5710 
% 3.95 -0.5894 
% 4.00 -0.6075 
% 4.05 -0.6252 
% 4.10 -0.6426 
% 4.15 -0.6596 
% 4.20 -0.6763 
% 4.25 -0.6926 
% 4.30 -0.7086 
% 4.35 -0.7242 
% 4.40 -0.7394 
% 4.45 -0.7542 
% 4.50 -0.7686 
% 4.55 -0.7826 
% 4.60 -0.7962 
% 4.65 -0.8094 
% 4.70 -0.8221 
% 4.75 -0.8344 
% 4.80 -0.8462 
% 4.85 -0.8576 
% 4.90 -0.8684 
% 4.95 -0.8787 
% 5.00 -0.8884 
% 5.05 -0.8976 
% 5.10 -0.9061 
% 5.15 -0.9141 
% 5.20 -0.9213 
% 5.25 -0.9277 
% 5.30 -0.9334 
% 5.35 -0.9382 
% 5.40 -0.9421 
% 5.45 -0.9449 
% 5.50 -0.9466 
% 5.55 -0.9470 
% 5.60 -0.9460 
% 5.65 -0.9434 
% 5.70 -0.9389 
% 5.75 -0.9322 
% 5.80 -0.9232 
% 5.85 -0.9114 
% 5.90 -0.8964 
% 5.95 -0.8780 
% 6.00 -0.8559 
% 6.05 -0.8300 
% 6.10 -0.8006 
% 6.15 -0.7682 
% 6.20 -0.7335 
% 6.25 -0.6972 
% 6.30 -0.6599 
% 6.35 -0.6220 
% 6.40 -0.5840 
% 6.45 -0.5459 
% 6.50 -0.5081 
% 6.55 -0.4704 
% 6.60 -0.4330 
% 6.65 -0.3959 
% 6.70 -0.3591 
% 6.75 -0.3226 
% 6.80 -0.2865 
% 6.85 -0.2507 
% 6.90 -0.2152 
% 6.95 -0.1801 
% 7.00 -0.1454 
% 7.05 -0.1109 
% 7.10 -0.0769 
% 7.15 -0.0432 
% 7.20 -0.0098 
% 7.25 0.0232 
% 7.30 0.0558 
% 7.35 0.0881 
% 7.40 0.1201 
% 7.45 0.1516 
% 7.50 0.1828 
% 7.55 0.2137 
% 7.60 0.2441 
% 7.65 0.2742 
% 7.70 0.3040 
% 7.75 0.3333 
% 7.80 0.3623 
% 7.85 0.3908 
% 7.90 0.4190 
% 7.95 0.4468 
% 8.00 0.4742 
% 8.05 0.5012 
% 8.10 0.5278 
% 8.15 0.5540 
% 8.20 0.5797 
% 8.25 0.6051 
% 8.30 0.6300 
% 8.35 0.6544 
% 8.40 0.6784 
% 8.45 0.7020 
% 8.50 0.7251 
% 8.55 0.7477 
% 8.60 0.7698 
% 8.65 0.7914 
% 8.70 0.8125 
% 8.75 0.8331 
% 8.80 0.8531 
% 8.85 0.8725 
% 8.90 0.8913 
% 8.95 0.9095 
% 9.00 0.9271 
% 9.05 0.9439 
% 9.10 0.9601 
% 9.15 0.9754 
% 9.20 0.9899 
% 9.25 1.0036 
% 9.30 1.0163 
% 9.35 1.0279 
% 9.40 1.0384 
% 9.45 1.0476 
% 9.50 1.0554 
% 9.55 1.0616 
% 9.60 1.0660 
% 9.65 1.0683 
% 9.70 1.0682 
% 9.75 1.0654 
% 9.80 1.0595 
% 9.85 1.0500 
% 9.90 1.0365 
% 9.95 1.0189 
% 10.00 0.9971 
% 10.05 0.9717 
% 10.10 0.9432 
% 10.15 0.9125 
% 10.20 0.8805 
% 10.25 0.8476 
% 10.30 0.8145 
% 10.35 0.7812 
% 10.40 0.7480 
% 10.45 0.7149 
% 10.50 0.6821 
% 10.55 0.6495 
% 10.60 0.6171 
% 10.65 0.5850 
% 10.70 0.5532 
% 10.75 0.5217 
% 10.80 0.4904 
% 10.85 0.4595 
% 10.90 0.4288 
% 10.95 0.3984 
% 11.00 0.3683 
% 11.05 0.3384 
% 11.10 0.3089 
% 11.15 0.2796 
% 11.20 0.2506 
% 11.25 0.2219 
% 11.30 0.1935 
% 11.35 0.1654 
% 11.40 0.1375 
% 11.45 0.1099 
% 11.50 0.0827 
% 11.55 0.0557 
% 11.60 0.0290 
% 11.65 0.0025 
% 11.70 -0.0236 
% 11.75 -0.0495 
% 11.80 -0.0750 
% 11.85 -0.1003 
% 11.90 -0.1253 
% 11.95 -0.1500 
% 12.00 -0.1744 
% 12.05 -0.1985 
% 12.10 -0.2223 
% 12.15 -0.2458 
% 12.20 -0.2690 
% 12.25 -0.2919 
% 12.30 -0.3146 
% 12.35 -0.3369 
% 12.40 -0.3589 
% 12.45 -0.3806 
% 12.50 -0.4020 
% 12.55 -0.4231 
% 12.60 -0.4439 
% 12.65 -0.4644 
% 12.70 -0.4846 
% 12.75 -0.5044 
% 12.80 -0.5240 
% 12.85 -0.5432 
% 12.90 -0.5621 
% 12.95 -0.5806 
% 13.00 -0.5988 
% 13.05 -0.6167 
% 13.10 -0.6343 
% 13.15 -0.6515 
% 13.20 -0.6683 
% 13.25 -0.6848 
% 13.30 -0.7009 
% 13.35 -0.7167 
% 13.40 -0.7321 
% 13.45 -0.7471 
% 13.50 -0.7617 
% 13.55 -0.7759 
% 13.60 -0.7897 
% 13.65 -0.8031 
% 13.70 -0.8161 
% 13.75 -0.8286 
% 13.80 -0.8406 
% 13.85 -0.8522 
% 13.90 -0.8632 
% 13.95 -0.8738 
% 14.00 -0.8838 
% 14.05 -0.8933 
% 14.10 -0.9021 
% 14.15 -0.9103 
% 14.20 -0.9179 
% 14.25 -0.9247 
% 14.30 -0.9308 
% 14.35 -0.9360 
% 14.40 -0.9404 
% 14.45 -0.9437 
% 14.50 -0.9460 
% 14.55 -0.9470 
% 14.60 -0.9467 
% 14.65 -0.9448 
% 14.70 -0.9413 
% 14.75 -0.9357 
% 14.80 -0.9279 
% 14.85 -0.9174 
% 14.90 -0.9040 
% 14.95 -0.8873 
% 15.00 -0.8670 
% 15.05 -0.8429 
% 15.10 -0.8152 
% 15.15 -0.7842 
% 15.20 -0.7505 
% 15.25 -0.7149 
% 15.30 -0.6779 
% 15.35 -0.6403 
% 15.40 -0.6023 
% 15.45 -0.5643 
% 15.50 -0.5263 
% 15.55 -0.4885 
% 15.60 -0.4510 
% 15.65 -0.4137 
% 15.70 -0.3768 
% 15.75 -0.3402 
% 15.80 -0.3039 
% 15.85 -0.2679 
% 15.90 -0.2323 
% 15.95 -0.1970 
% 16.00 -0.1621 
% 16.05 -0.1275 
% 16.10 -0.0933 
% 16.15 -0.0594 
% 16.20 -0.0258 
% 16.25 0.0073 
% 16.30 0.0402 
% 16.35 0.0726 
% 16.40 0.1047 
% 16.45 0.1365 
% 16.50 0.1678 
% 16.55 0.1989 
% 16.60 0.2295 
% 16.65 0.2598 
% 16.70 0.2897 
% 16.75 0.3192 
% 16.80 0.3483 
% 16.85 0.3771 
% 16.90 0.4055 
% 16.95 0.4335 
% 17.00 0.4611 
% 17.05 0.4882 
% 17.10 0.5150 
% 17.15 0.5414 
% 17.20 0.5674 
% 17.25 0.5929 
% 17.30 0.6180 
% 17.35 0.6427 
% 17.40 0.6669 
% 17.45 0.6907 
% 17.50 0.7140 
% 17.55 0.7368 
% 17.60 0.7592 
% 17.65 0.7811 
% 17.70 0.8024 
% 17.75 0.8232 
% 17.80 0.8435 
% 17.85 0.8632 
% 17.90 0.8823 
% 17.95 0.9008 
% 18.00 0.9187 
% 18.05 0.9359 
% 18.10 0.9524 
% 18.15 0.9681 
% 18.20 0.9830 
% 18.25 0.9971 
% 18.30 1.0103 
% 18.35 1.0224 
% 18.40 1.0335 
% 18.45 1.0433 
% 18.50 1.0518 
% 18.55 1.0588 
% 18.60 1.0641 
% 18.65 1.0675 
% 18.70 1.0686 
% 18.75 1.0672 
% 18.80 1.0628 
% 18.85 1.0550 
% 18.90 1.0435 
% 18.95 1.0279 
% 19.00 1.0081 
% 19.05 0.9844 
% 19.10 0.9572 
% 19.15 0.9275 
% 19.20 0.8960 
% 19.25 0.8635 
% 19.30 0.8305 
% 19.35 0.7972 
% 19.40 0.7640 
% 19.45 0.7308 
% 19.50 0.6979 
% 19.55 0.6651 
% 19.60 0.6327 
% 19.65 0.6005 
% 19.70 0.5685 
% 19.75 0.5369 
% 19.80 0.5055 
% 19.85 0.4744 
% 19.90 0.4435 
% 19.95 0.4130 
% 20.00 0.3828 
% 20.05 0.3528 
% 20.10 0.3231 
% 20.15 0.2937 
% 20.20 0.2646 
% 20.25 0.2357 
% 20.30 0.2072 
% 20.35 0.1789 
% 20.40 0.1509 
% 20.45 0.1232 
% 20.50 0.0958 
% 20.55 0.0686 
% 20.60 0.0418 
% 20.65 0.0152 
% 20.70 -0.0110 
% 20.75 -0.0370 
% 20.80 -0.0627 
% 20.85 -0.0881 
% 20.90 -0.1133 
% 20.95 -0.1381 
% 21.00 -0.1626 
% 21.05 -0.1869 
% 21.10 -0.2108 
% 21.15 -0.2345 
% 21.20 -0.2578 
% 21.25 -0.2809 
% 21.30 -0.3037 
% 21.35 -0.3262 
% 21.40 -0.3483 
% 21.45 -0.3702 
% 21.50 -0.3917 
% 21.55 -0.4130 
% 21.60 -0.4339 
% 21.65 -0.4546 
% 21.70 -0.4749 
% 21.75 -0.4949 
% 21.80 -0.5146 
% 21.85 -0.5340 
% 21.90 -0.5530 
% 21.95 -0.5717 
% 22.00 -0.5901 
% 22.05 -0.6081 
% 22.10 -0.6258 
% 22.15 -0.6432 
% 22.20 -0.6602 
% 22.25 -0.6769 
% 22.30 -0.6932 
% 22.35 -0.7091 
% 22.40 -0.7247 
% 22.45 -0.7399 
% 22.50 -0.7547 
% 22.55 -0.7691 
% 22.60 -0.7831 
% 22.65 -0.7967 
% 22.70 -0.8099 
% 22.75 -0.8226 
% 22.80 -0.8349 
% 22.85 -0.8467 
% 22.90 -0.8580 
% 22.95 -0.8688 
% 23.00 -0.8790 
% 23.05 -0.8888 
% 23.10 -0.8979 
% 23.15 -0.9064 
% 23.20 -0.9143 
% 23.25 -0.9215 
% 23.30 -0.9280 
% 23.35 -0.9336 
% 23.40 -0.9384 
% 23.45 -0.9422 
% 23.50 -0.9450 
% 23.55 -0.9467 
% 23.60 -0.9470 
% 23.65 -0.9459 
% 23.70 -0.9432 
% 23.75 -0.9387 
% 23.80 -0.9320 
% 23.85 -0.9228 
% 23.90 -0.9109 
% 23.95 -0.8958 
% 24.00 -0.8773 
% 24.05 -0.8550 
% 24.10 -0.8290 
% 24.15 -0.7995 
% 24.20 -0.7670 
% 24.25 -0.7322 
% 24.30 -0.6959 
% 24.35 -0.6585 
% 24.40 -0.6207 
% 24.45 -0.5826 
% 24.50 -0.5446 
% 24.55 -0.5067 
% 24.60 -0.4690 
% 24.65 -0.4316 
% 24.70 -0.3946 
% 24.75 -0.3578 
% 24.80 -0.3213 
% 24.85 -0.2852 
% 24.90 -0.2494 
% 24.95 -0.2140 
% 25.00 -0.1789 
% 25.05 -0.1441 
% 25.10 -0.1097 
% 25.15 -0.0757 
% 25.20 -0.0420 
% 25.25 -0.0086 
% 25.30 0.0244 
% 25.35 0.0570 
% 25.40 0.0893 
% 25.45 0.1212 
% 25.50 0.1528 
% 25.55 0.1840 
% 25.60 0.2148 
% 25.65 0.2452 
% 25.70 0.2753 
% 25.75 0.3050 
% 25.80 0.3343 
% 25.85 0.3633 
% 25.90 0.3919 
% 25.95 0.4200 
% 26.00 0.4478 
% 26.05 0.4752 
% 26.10 0.5022 
% 26.15 0.5287 
% 26.20 0.5549 
% 26.25 0.5806 
% 26.30 0.6060 
% 26.35 0.6308 
% 26.40 0.6553 
% 26.45 0.6793 
% 26.50 0.7028 
% 26.55 0.7259 
% 26.60 0.7485 
% 26.65 0.7706 
% 26.70 0.7922 
% 26.75 0.8132 
% 26.80 0.8338 
% 26.85 0.8538 
% 26.90 0.8732 
% 26.95 0.8920 
% 27.00 0.9102 
% 27.05 0.9277 
% 27.10 0.9445 
% 27.15 0.9606 
% 27.20 0.9760 
% 27.25 0.9905 
% 27.30 1.0041 
% 27.35 1.0167 
% 27.40 1.0283 
% 27.45 1.0387 
% 27.50 1.0479 
% 27.55 1.0557 
% 27.60 1.0618 
% 27.65 1.0661 
% 27.70 1.0683 
% 27.75 1.0682 
% 27.80 1.0653 
% 27.85 1.0592 
% 27.90 1.0496 
% 27.95 1.0359 
% 28.00 1.0182 
% 28.05 0.9963 
% 28.10 0.9707 
% 28.15 0.9421 
% 28.20 0.9114 
% 28.25 0.8793 
% 28.30 0.8465 
% 28.35 0.8133 
% 28.40 0.7800 
% 28.45 0.7468 
% 28.50 0.7137 
% 28.55 0.6809 
% 28.60 0.6483 
% 28.65 0.6159 
% 28.70 0.5839 
% 28.75 0.5521 
% 28.80 0.5206 
% 28.85 0.4893 
% 28.90 0.4584 
% 28.95 0.4277 
% 29.00 0.3973 
% 29.05 0.3672 
% 29.10 0.3374 
% 29.15 0.3078 
% 29.20 0.2786 
% 29.25 0.2496 
% 29.30 0.2209 
% 29.35 0.1925 
% 29.40 0.1644 
% 29.45 0.1365 
% 29.50 0.1090 
% 29.55 0.0817 
% 29.60 0.0547 
% 29.65 0.0280 
% 29.70 0.0016 
% 29.75 -0.0245 
% 29.80 -0.0504 
% 29.85 -0.0759 
% 29.90 -0.1012 
% 29.95 -0.1262 
% 30.00 -0.1508 
% 30.05 -0.1752 
% 30.10 -0.1993 
% 30.15 -0.2231 
% 30.20 -0.2466 
% 30.25 -0.2698 
% 30.30 -0.2927 
% 30.35 -0.3154 
% 30.40 -0.3377 
% 30.45 -0.3597 
% 30.50 -0.3814 
% 30.55 -0.4028 
% 30.60 -0.4239 
% 30.65 -0.4447 
% 30.70 -0.4651 
% 30.75 -0.4853 
% 30.80 -0.5051 
% 30.85 -0.5247 
% 30.90 -0.5439 
% 30.95 -0.5627 
% 31.00 -0.5813 
% 31.05 -0.5995 
% 31.10 -0.6174 
% 31.15 -0.6349 
% 31.20 -0.6521 
% 31.25 -0.6689 
% 31.30 -0.6854 
% 31.35 -0.7015 
% 31.40 -0.7173 
% 31.45 -0.7326 
% 31.50 -0.7476 
% 31.55 -0.7622 
% 31.60 -0.7764 
% 31.65 -0.7902 
% 31.70 -0.8036 
% 31.75 -0.8165 
% 31.80 -0.8290 
% 31.85 -0.8410 
% 31.90 -0.8526 
% 31.95 -0.8636 
% 32.00 -0.8742 
% 32.05 -0.8842 
% 32.10 -0.8936 
% 32.15 -0.9024 
% 32.20 -0.9106 
% 32.25 -0.9181 
% 32.30 -0.9249 
% 32.35 -0.9310 
% 32.40 -0.9362 
% 32.45 -0.9405 
% 32.50 -0.9438 
% 32.55 -0.9460 
% 32.60 -0.9470 
% 32.65 -0.9467 
% 32.70 -0.9448 
% 32.75 -0.9411 
% 32.80 -0.9355 
% 32.85 -0.9275 
% 32.90 -0.9170 
% 32.95 -0.9035 
% 33.00 -0.8866 
% 33.05 -0.8662 
% 33.10 -0.8420 
% 33.15 -0.8141 
% 33.20 -0.7830 
% 33.25 -0.7492 
% 33.30 -0.7135 
% 33.35 -0.6766 
% 33.40 -0.6389 
% 33.45 -0.6010 
% 33.50 -0.5629 
% 33.55 -0.5249 
% 33.60 -0.4872 
% 33.65 -0.4496 
% 33.70 -0.4124 
% 33.75 -0.3755 
% 33.80 -0.3388 
% 33.85 -0.3026 
% 33.90 -0.2666 
% 33.95 -0.2310 
% 34.00 -0.1957 
% 34.05 -0.1608 
% 34.10 -0.1263 
% 34.15 -0.0920 
% 34.20 -0.0582 
% 34.25 -0.0246 
% 34.30 0.0085 
% 34.35 0.0413 
% 34.40 0.0738 
% 34.45 0.1059 
% 34.50 0.1376 
% 34.55 0.1690 
% 34.60 0.2000 
% 34.65 0.2306 
% 34.70 0.2609 
% 34.75 0.2907 
% 34.80 0.3203 
% 34.85 0.3494 
% 34.90 0.3781 
% 34.95 0.4065 
% 35.00 0.4345 
% 35.05 0.4620 
% 35.10 0.4892 
% 35.15 0.5160 
% 35.20 0.5423 
% 35.25 0.5683 
% 35.30 0.5938 
% 35.35 0.6189 
% 35.40 0.6436 
% 35.45 0.6678 
% 35.50 0.6915 
% 35.55 0.7148 
% 35.60 0.7377 
% 35.65 0.7600 
% 35.70 0.7818 
% 35.75 0.8032 
% 35.80 0.8240 
% 35.85 0.8442 
% 35.90 0.8639 
% 35.95 0.8830 
% 36.00 0.9015 
% 36.05 0.9193 
% 36.10 0.9365 
% 36.15 0.9530 
% 36.20 0.9687 
% 36.25 0.9836 
% 36.30 0.9976 
% 36.35 1.0107 
% 36.40 1.0228 
% 36.45 1.0339 
% 36.50 1.0437 
% 36.55 1.0521 
% 36.60 1.0590 
% 36.65 1.0643 
% 36.70 1.0675 
% 36.75 1.0686 
% 36.80 1.0671 
% 36.85 1.0626 
% 36.90 1.0547 
% 36.95 1.0430 
% 37.00 1.0273 
% 37.05 1.0073 
% 37.10 0.9834 
% 37.15 0.9562 
% 37.20 0.9264 
% 37.25 0.8949 
% 37.30 0.8624 
% 37.35 0.8293 
% 37.40 0.7960 
% 37.45 0.7628 
% 37.50 0.7296 
% 37.55 0.6967 
% 37.60 0.6640 
% 37.65 0.6315 
% 37.70 0.5993 
% 37.75 0.5674 
% 37.80 0.5357 
% 37.85 0.5044 
% 37.90 0.4733 
% 37.95 0.4424 
% 38.00 0.4119 
% 38.05 0.3817 
% 38.10 0.3517 
% 38.15 0.3220 
% 38.20 0.2926 
% 38.25 0.2635 
% 38.30 0.2347 
% 38.35 0.2061 
% 38.40 0.1779 
% 38.45 0.1499 
% 38.50 0.1222 
% 38.55 0.0948 
% 38.60 0.0677 
% 38.65 0.0408 
% 38.70 0.0143 
% 38.75 -0.0120 
% 38.80 -0.0380 
% 38.85 -0.0636 
% 38.90 -0.0890 
% 38.95 -0.1142 
% 39.00 -0.1390 
% 39.05 -0.1635 
% 39.10 -0.1877 
% 39.15 -0.2117 
% 39.20 -0.2353 
% 39.25 -0.2587 
% 39.30 -0.2817 
% 39.35 -0.3045 
% 39.40 -0.3269 
% 39.45 -0.3491 
% 39.50 -0.3710 
% 39.55 -0.3925 
% 39.60 -0.4137 
% 39.65 -0.4347 
% 39.70 -0.4553 
% 39.75 -0.4756 
% 39.80 -0.4956 
% 39.85 -0.5153 
% 39.90 -0.5346 
% 39.95 -0.5537 
% 40.00 -0.5724 
% 40.05 -0.5907 
% 40.10 -0.6088 
% 40.15 -0.6265 
% 40.20 -0.6438 
% 40.25 -0.6608 
% 40.30 -0.6775 
% 40.35 -0.6938 
% 40.40 -0.7097 
% 40.45 -0.7253 
% 40.50 -0.7404 
% 40.55 -0.7552 
% 40.60 -0.7696 
% 40.65 -0.7836 
% 40.70 -0.7972 
% 40.75 -0.8103 
% 40.80 -0.8230 
% 40.85 -0.8353 
% 40.90 -0.8471 
% 40.95 -0.8584 
% 41.00 -0.8691 
% 41.05 -0.8794 
% 41.10 -0.8891 
% 41.15 -0.8982 
% 41.20 -0.9067 
% 41.25 -0.9146 
% 41.30 -0.9218 
% 41.35 -0.9282 
% 41.40 -0.9338 
% 41.45 -0.9385 
% 41.50 -0.9423 
% 41.55 -0.9451 
% 41.60 -0.9467 
% 41.65 -0.9470 
% 41.70 -0.9459 
% 41.75 -0.9431 
% 41.80 -0.9385 
% 41.85 -0.9317 
% 41.90 -0.9224 
% 41.95 -0.9104 
% 42.00 -0.8952 
% 42.05 -0.8765 
% 42.10 -0.8541 
% 42.15 -0.8280 
% 42.20 -0.7984 
% 42.25 -0.7658 
% 42.30 -0.7310 
% 42.35 -0.6945 
% 42.40 -0.6572 
% 42.45 -0.6193 
% 42.50 -0.5813 
% 42.55 -0.5432 
% 42.60 -0.5054 
% 42.65 -0.4677 
% 42.70 -0.4303 
% 42.75 -0.3932 
% 42.80 -0.3565 
% 42.85 -0.3200 
% 42.90 -0.2839 
% 42.95 -0.2481 
% 43.00 -0.2127 
% 43.05 -0.1776 
% 43.10 -0.1429 
% 43.15 -0.1085 
% 43.20 -0.0745 
% 43.25 -0.0408 
% 43.30 -0.0074 
% 43.35 0.0256 
% 43.40 0.0582 
% 43.45 0.0904 
% 43.50 0.1223 
% 43.55 0.1539 
% 43.60 0.1851 
% 43.65 0.2159 
% 43.70 0.2463 
% 43.75 0.2764 
% 43.80 0.3061 
% 43.85 0.3354 
% 43.90 0.3643 
% 43.95 0.3929 
% 44.00 0.4210 
% 44.05 0.4488 
% 44.10 0.4762 
% 44.15 0.5031 
% 44.20 0.5297 
% 44.25 0.5558 
% 44.30 0.5816 
% 44.35 0.6069 
% 44.40 0.6317 
% 44.45 0.6562 
% 44.50 0.6801 
% 44.55 0.7037 
% 44.60 0.7267 
% 44.65 0.7493 
% 44.70 0.7714 
% 44.75 0.7929 
% 44.80 0.8140 
% 44.85 0.8345 
% 44.90 0.8545 
% 44.95 0.8739 
% 45.00 0.8926 
% 45.05 0.9108 
% 45.10 0.9283 
% 45.15 0.9451 
% 45.20 0.9612 
% 45.25 0.9765 
% 45.30 0.9910 
% 45.35 1.0045 
% 45.40 1.0171 
% 45.45 1.0287 
% 45.50 1.0391 
% 45.55 1.0482 
% 45.60 1.0559 
% 45.65 1.0620 
% 45.70 1.0662 
% 45.75 1.0684 
% 45.80 1.0681 
% 45.85 1.0651 
% 45.90 1.0589 
% 45.95 1.0491 
% 46.00 1.0354 
% 46.05 1.0175 
% 46.10 0.9954 
% 46.15 0.9697 
% 46.20 0.9410 
% 46.25 0.9103 
% 46.30 0.8781 
% 46.35 0.8453 
% 46.40 0.8121 
% 46.45 0.7788 
% 46.50 0.7456 
% 46.55 0.7125 
% 46.60 0.6797 
% 46.65 0.6471 
% 46.70 0.6148 
% 46.75 0.5827 
% 46.80 0.5509 
% 46.85 0.5194 
% 46.90 0.4882 
% 46.95 0.4573 
% 47.00 0.4266 
% 47.05 0.3962 
% 47.10 0.3661 
% 47.15 0.3363 
% 47.20 0.3068 
% 47.25 0.2775 
% 47.30 0.2485 
% 47.35 0.2199 
% 47.40 0.1915 
% 47.45 0.1633 
% 47.50 0.1355 
% 47.55 0.1080 
% 47.60 0.0807 
% 47.65 0.0537 
% 47.70 0.0270 
% 47.75 0.0006 
% 47.80 -0.0255 
% 47.85 -0.0513 
% 47.90 -0.0768 
% 47.95 -0.1021 
% 48.00 -0.1270 
% 48.05 -0.1517 
% 48.10 -0.1761 
% 48.15 -0.2002 
% 48.20 -0.2240 
% 48.25 -0.2475 
% 48.30 -0.2707 
% 48.35 -0.2936 
% 48.40 -0.3162 
% 48.45 -0.3385 
% 48.50 -0.3605 
% 48.55 -0.3822 
% 48.60 -0.4035 
% 48.65 -0.4246 
% 48.70 -0.4454 
% 48.75 -0.4659 
% 48.80 -0.4860 
% 48.85 -0.5058 
% 48.90 -0.5253 
% 48.95 -0.5445 
% 49.00 -0.5634 
% 49.05 -0.5819 
% 49.10 -0.6001 
% 49.15 -0.6180 
% 49.20 -0.6355 
% 49.25 -0.6527 
% 49.30 -0.6695 
% 49.35 -0.6860 
% 49.40 -0.7021 
% 49.45 -0.7178 
% 49.50 -0.7332 
% 49.55 -0.7481 
% 49.60 -0.7627 
% 49.65 -0.7769 
% 49.70 -0.7907 
% 49.75 -0.8040 
% 49.80 -0.8170 
% 49.85 -0.8294 
% 49.90 -0.8414 
% 49.95 -0.8530 
% 50.00 -0.8640 
% 50.05 -0.8745 
% 50.10 -0.8845 
% 50.15 -0.8939 
% 50.20 -0.9027 
% 50.25 -0.9109 
% 50.30 -0.9184 
% 50.35 -0.9252 
% 50.40 -0.9312 
% 50.45 -0.9364 
% 50.50 -0.9406 
% 50.55 -0.9439 
% 50.60 -0.9461 
% 50.65 -0.9470 
% 50.70 -0.9466 
% 50.75 -0.9447 
% 50.80 -0.9409 
% 50.85 -0.9352 
% 50.90 -0.9272 
% 50.95 -0.9166 
% 51.00 -0.9029 
% 51.05 -0.8860 
% 51.10 -0.8654 
% 51.15 -0.8411 
% 51.20 -0.8131 
% 51.25 -0.7818 
% 51.30 -0.7480 
% 51.35 -0.7122 
% 51.40 -0.6753 
% 51.45 -0.6376 
% 51.50 -0.5996 
% 51.55 -0.5615 
% 51.60 -0.5236 
% 51.65 -0.4858 
% 51.70 -0.4483 
% 51.75 -0.4111 
% 51.80 -0.3741 
% 51.85 -0.3375 
% 51.90 -0.3013 
% 51.95 -0.2653 
% 52.00 -0.2297 
% 52.05 -0.1945 
% 52.10 -0.1596 
% 52.15 -0.1250 
% 52.20 -0.0908 
% 52.25 -0.0570 
% 52.30 -0.0235 
% 52.35 0.0097 
% 52.40 0.0425 
% 52.45 0.0749 
% 52.50 0.1070 
% 52.55 0.1387 
% 52.60 0.1701 
% 52.65 0.2011 
% 52.70 0.2317 
% 52.75 0.2619 
% 52.80 0.2918 
% 52.85 0.3213 
% 52.90 0.3504 
% 52.95 0.3792 
% 53.00 0.4075 
% 53.05 0.4355 
% 53.10 0.4630 
% 53.15 0.4902 
% 53.20 0.5169 
% 53.25 0.5433 
% 53.30 0.5692 
% 53.35 0.5947 
% 53.40 0.6198 
% 53.45 0.6444 
% 53.50 0.6686 
% 53.55 0.6924 
% 53.60 0.7157 
% 53.65 0.7385 
% 53.70 0.7608 
% 53.75 0.7826 
% 53.80 0.8039 
% 53.85 0.8247 
% 53.90 0.8449 
% 53.95 0.8646 
% 54.00 0.8837 
% 54.05 0.9021 
% 54.10 0.9199 
% 54.15 0.9371 
% 54.20 0.9535 
% 54.25 0.9692 
% 54.30 0.9841 
% 54.35 0.9981 
% 54.40 1.0112 
% 54.45 1.0233 
% 54.50 1.0342 
% 54.55 1.0440 
% 54.60 1.0524 
% 54.65 1.0593 
% 54.70 1.0644 
% 54.75 1.0676 
% 54.80 1.0686 
% 54.85 1.0669 
% 54.90 1.0623 
% 54.95 1.0543 
% 55.00 1.0425 
% 55.05 1.0266 
% 55.10 1.0065 
% 55.15 0.9825 
% 55.20 0.9552 
% 55.25 0.9253 
% 55.30 0.8937 
% 55.35 0.8612 
% 55.40 0.8281 
% 55.45 0.7948 
% 55.50 0.7616 
% 55.55 0.7284 
% 55.60 0.6955 
% 55.65 0.6628 
% 55.70 0.6303 
% 55.75 0.5982 
% 55.80 0.5662 
% 55.85 0.5346 
% 55.90 0.5032 
% 55.95 0.4722 
% 56.00 0.4413 
% 56.05 0.4108 
% 56.10 0.3806 
% 56.15 0.3506 
% 56.20 0.3210 
% 56.25 0.2916 
% 56.30 0.2625 
% 56.35 0.2337 
% 56.40 0.2051 
% 56.45 0.1769 
% 56.50 0.1489 
% 56.55 0.1212 
% 56.60 0.0938 
% 56.65 0.0667 
% 56.70 0.0399 
% 56.75 0.0133 
% 56.80 -0.0129 
% 56.85 -0.0389 
% 56.90 -0.0646 
% 56.95 -0.0900 
% 57.00 -0.1150 
% 57.05 -0.1399 
% 57.10 -0.1644 
% 57.15 -0.1886 
% 57.20 -0.2125 
% 57.25 -0.2362 
% 57.30 -0.2595 
% 57.35 -0.2826 
% 57.40 -0.3053 
% 57.45 -0.3277 
% 57.50 -0.3499 
% 57.55 -0.3717 
% 57.60 -0.3933 
% 57.65 -0.4145 
% 57.70 -0.4354 
% 57.75 -0.4560 
% 57.80 -0.4763 
% 57.85 -0.4963 
% 57.90 -0.5160 
% 57.95 -0.5353 
% 58.00 -0.5543 
% 58.05 -0.5730 
% 58.10 -0.5914 
% 58.15 -0.6094 
% 58.20 -0.6271 
% 58.25 -0.6444 
% 58.30 -0.6614 
% 58.35 -0.6781 
% 58.40 -0.6944 
% 58.45 -0.7103 
% 58.50 -0.7258 
% 58.55 -0.7410 
% 58.60 -0.7558 
% 58.65 -0.7701 
% 58.70 -0.7841 
% 58.75 -0.7977 
% 58.80 -0.8108 
% 58.85 -0.8235 
% 58.90 -0.8357 
% 58.95 -0.8475 
% 59.00 -0.8588 
% 59.05 -0.8695 
% 59.10 -0.8798 
% 59.15 -0.8894 
% 59.20 -0.8985 
% 59.25 -0.9070 
% 59.30 -0.9149 
% 59.35 -0.9220 
% 59.40 -0.9284 
% 59.45 -0.9340 
% 59.50 -0.9387 
% 59.55 -0.9425 
% 59.60 -0.9452 
% 59.65 -0.9467 
% 59.70 -0.9470 
% 59.75 -0.9458 
% 59.80 -0.9430 
% 59.85 -0.9382 
% 59.90 -0.9314 
% 59.95 -0.9221 
% 60.00 -0.9099 
% };
% \end{axis}
% \end{tikzpicture} 
\caption{Left: Exact (solid line) and numerical (dashed line) solutions for the variable $V$ of  the FN model \eqref{eq:FN} with the parameter $(a,b,c)=(0.2,0.2,3.0)$ and the initial state $(V(0),R(0)) = (-1,1)$.
The numerical solutions are obtained by applying the explicit Euler method to \eqref{eq:FN} with the step size $\Delta t = 0.025$.
Right: Error between the exact and numerical solutions at each time.
}
\label{fig:FN_solutions1}
\end{figure}


==> isotonic_sample.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000   -0.7202
    2.0000    0.0929
    3.0000    0.2432
    4.0000    1.1353
    5.0000    0.9135
    6.0000   -0.0502
    7.0000    1.9699
    8.0000    0.3492
    9.0000   -0.3627
   10.0000    0.0616
   11.0000    1.4086
   12.0000    0.7952
   13.0000    1.5389
   14.0000    0.7692
   15.0000    3.2368
   16.0000   -0.8656
   17.0000    0.4341
   18.0000    0.8158
   19.0000    1.0393
   20.0000    2.4561
   21.0000    1.2695
   22.0000    0.9851
   23.0000    1.2186
   24.0000    1.9515
   25.0000    0.5606
   26.0000    1.7508
   27.0000   -0.2150
   28.0000    1.3212
   29.0000    0.5082
   30.0000    0.8471
   31.0000    1.8325
   32.0000    0.4749
   33.0000    0.6610
   34.0000    0.1841
   35.0000   -0.4785
   36.0000    1.6485
   37.0000    3.0127
   38.0000    1.7181
   39.0000    1.7160
   40.0000    0.9533
   41.0000    3.6333
   42.0000    1.8506
   43.0000    3.4440
   44.0000    2.5620
   45.0000    1.9869
   46.0000    3.3821
   47.0000    3.3324
   48.0000    2.2886
   49.0000    3.7460
   50.0000    4.2813
   51.0000    2.4844
   52.0000    2.3443
   53.0000    3.0546
   54.0000    3.0518
   55.0000    3.5575
   56.0000    2.5444
   57.0000    3.5651
   58.0000    3.9486
   59.0000    3.1275
   60.0000    3.1533
   61.0000    1.7957
   62.0000    1.9272
   63.0000    1.6886
   64.0000    1.9557
   65.0000    3.0949
   66.0000    1.6851
   67.0000    5.5961
   68.0000    4.1393
   69.0000    1.3824
   70.0000    2.3454
   71.0000    3.4428
   72.0000    1.8871
   73.0000    3.1901
   74.0000    4.7910
   75.0000    3.5861
   76.0000    3.7328
   77.0000    2.8484
   78.0000    3.3443
   79.0000    2.5984
   80.0000    4.3642
   81.0000    3.5978
   82.0000    4.8834
   83.0000    5.3872
   84.0000    5.2772
   85.0000    4.2152
   86.0000    3.7960
   87.0000    3.1260
   88.0000    4.5185
   89.0000    5.4095
   90.0000    4.1591
   91.0000    4.3767
   92.0000    5.2163
   93.0000    5.5139
   94.0000    3.2831
   95.0000    4.9500
   96.0000    4.9958
   97.0000    4.6989
   98.0000    5.7928
   99.0000    4.5858
  100.0000    4.1738
  101.0000    1.8260
  102.0000    2.0598
  103.0000    1.4325
  104.0000    2.4961
  105.0000    0.2320
  106.0000    0.7251
  107.0000   -1.2222
  108.0000    2.4214
  109.0000    0.9590
  110.0000    1.7469
  111.0000    3.0593
  112.0000    2.1510
  113.0000    1.7096
  114.0000    1.3515
  115.0000    2.0096
  116.0000    2.9029
  117.0000    0.8337
  118.0000    2.3317
  119.0000    3.2324
  120.0000    1.0793
  121.0000    3.2194
  122.0000    3.2832
  123.0000    1.7679
  124.0000    1.1955
  125.0000    3.1831
  126.0000    3.6083
  127.0000    3.4289
  128.0000    3.6628
  129.0000    1.7679
  130.0000    3.5838
  131.0000    2.4700
  132.0000    2.5386
  133.0000    1.5941
  134.0000    4.3002
  135.0000    3.4251
  136.0000    4.3036
  137.0000    4.8610
  138.0000    2.2628
  139.0000    4.0930
  140.0000    3.4872
  141.0000    4.4643
  142.0000    4.7077
  143.0000    4.4705
  144.0000    2.8824
  145.0000    3.6235
  146.0000    4.0641
  147.0000    7.0085
  148.0000    5.1266
  149.0000    6.2706
  150.0000    4.4145
  151.0000    4.2618
  152.0000    4.7132
  153.0000    3.6222
  154.0000    5.4416
  155.0000    4.0924
  156.0000    2.9264
  157.0000    5.2208
  158.0000    2.8315
  159.0000    2.6057
  160.0000    4.7884
  161.0000    3.5991
  162.0000    3.6893
  163.0000    4.4881
  164.0000    4.2111
  165.0000    4.5272
  166.0000    5.0721
  167.0000    3.6815
  168.0000    3.6758
  169.0000    2.8505
  170.0000    4.6098
  171.0000    5.7143
  172.0000    4.3977
  173.0000    5.6513
  174.0000    5.7403
  175.0000    6.2408
  176.0000    6.2894
  177.0000    4.6612
  178.0000    4.5432
  179.0000    5.4984
  180.0000    4.8351
  181.0000    7.0027
  182.0000    6.9798
  183.0000    5.7451
  184.0000    5.2729
  185.0000    6.2608
  186.0000    5.1437
  187.0000    5.7250
  188.0000    5.3695
  189.0000    6.0556
  190.0000    7.1284
  191.0000    6.7925
  192.0000    7.2436
  193.0000    5.2353
  194.0000    6.3798
  195.0000    5.2667
  196.0000    6.6848
  197.0000    6.6757
  198.0000    7.6963
  199.0000    7.5492
  200.0000    7.1532
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 -0.72023
2 0.092865
3 0.24319
4 0.573791
5 0.573791
6 0.573791
7 0.573791
8 0.573791
9 0.573791
10 0.573791
11 0.9800019999999999
12 0.9800019999999999
13 0.9800019999999999
14 0.9800019999999999
15 0.9800019999999999
16 0.9800019999999999
17 0.9800019999999999
18 0.9800019999999999
19 0.9800019999999999
20 0.9800019999999999
21 0.9800019999999999
22 0.9800019999999999
23 0.9800019999999999
24 0.9800019999999999
25 0.9800019999999999
26 0.9800019999999999
27 0.9800019999999999
28 0.9800019999999999
29 0.9800019999999999
30 0.9800019999999999
31 0.9800019999999999
32 0.9800019999999999
33 0.9800019999999999
34 0.9800019999999999
35 0.9800019999999999
36 1.6485
37 1.8500174999999999
38 1.8500174999999999
39 1.8500174999999999
40 1.8500174999999999
41 2.69536
42 2.69536
43 2.69536
44 2.69536
45 2.69536
46 2.857576190476191
47 2.857576190476191
48 2.857576190476191
49 2.857576190476191
50 2.857576190476191
51 2.857576190476191
52 2.857576190476191
53 2.857576190476191
54 2.857576190476191
55 2.857576190476191
56 2.857576190476191
57 2.857576190476191
58 2.857576190476191
59 2.857576190476191
60 2.857576190476191
61 2.857576190476191
62 2.857576190476191
63 2.857576190476191
64 2.857576190476191
65 2.857576190476191
66 2.857576190476191
67 3.102186417910448
68 3.102186417910448
69 3.102186417910448
70 3.102186417910448
71 3.102186417910448
72 3.102186417910448
73 3.102186417910448
74 3.102186417910448
75 3.102186417910448
76 3.102186417910448
77 3.102186417910448
78 3.102186417910448
79 3.102186417910448
80 3.102186417910448
81 3.102186417910448
82 3.102186417910448
83 3.102186417910448
84 3.102186417910448
85 3.102186417910448
86 3.102186417910448
87 3.102186417910448
88 3.102186417910448
89 3.102186417910448
90 3.102186417910448
91 3.102186417910448
92 3.102186417910448
93 3.102186417910448
94 3.102186417910448
95 3.102186417910448
96 3.102186417910448
97 3.102186417910448
98 3.102186417910448
99 3.102186417910448
100 3.102186417910448
101 3.102186417910448
102 3.102186417910448
103 3.102186417910448
104 3.102186417910448
105 3.102186417910448
106 3.102186417910448
107 3.102186417910448
108 3.102186417910448
109 3.102186417910448
110 3.102186417910448
111 3.102186417910448
112 3.102186417910448
113 3.102186417910448
114 3.102186417910448
115 3.102186417910448
116 3.102186417910448
117 3.102186417910448
118 3.102186417910448
119 3.102186417910448
120 3.102186417910448
121 3.102186417910448
122 3.102186417910448
123 3.102186417910448
124 3.102186417910448
125 3.102186417910448
126 3.102186417910448
127 3.102186417910448
128 3.102186417910448
129 3.102186417910448
130 3.102186417910448
131 3.102186417910448
132 3.102186417910448
133 3.102186417910448
134 3.818985714285714
135 3.818985714285714
136 3.818985714285714
137 3.818985714285714
138 3.818985714285714
139 3.818985714285714
140 3.818985714285714
141 4.029680000000001
142 4.029680000000001
143 4.029680000000001
144 4.029680000000001
145 4.029680000000001
146 4.0641
147 4.309517391304347
148 4.309517391304347
149 4.309517391304347
150 4.309517391304347
151 4.309517391304347
152 4.309517391304347
153 4.309517391304347
154 4.309517391304347
155 4.309517391304347
156 4.309517391304347
157 4.309517391304347
158 4.309517391304347
159 4.309517391304347
160 4.309517391304347
161 4.309517391304347
162 4.309517391304347
163 4.309517391304347
164 4.309517391304347
165 4.309517391304347
166 4.309517391304347
167 4.309517391304347
168 4.309517391304347
169 4.309517391304347
170 4.6098
171 5.056
172 5.056
173 5.4324625
174 5.4324625
175 5.4324625
176 5.4324625
177 5.4324625
178 5.4324625
179 5.4324625
180 5.4324625
181 5.937437500000001
182 5.937437500000001
183 5.937437500000001
184 5.937437500000001
185 5.937437500000001
186 5.937437500000001
187 5.937437500000001
188 5.937437500000001
189 6.0556
190 6.34105
191 6.34105
192 6.34105
193 6.34105
194 6.34105
195 6.34105
196 6.68025
197 6.68025
198 7.466233333333332
199 7.466233333333332
200 7.466233333333332
};
\end{axis}
\end{tikzpicture} 
\caption{Example of isotonic regression. black: sample $x_1,\dots,x_n$, blue: maximum likelihood estimate $\hat{\mu}_1,\dots,\hat{\mu}_n$.}
\label{fig:isotonic}
\end{figure}


==> neariso_sample.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=7cm]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
    1.0000   -0.7202
    2.0000    0.0929
    3.0000    0.2432
    4.0000    1.1353
    5.0000    0.9135
    6.0000   -0.0502
    7.0000    1.9699
    8.0000    0.3492
    9.0000   -0.3627
   10.0000    0.0616
   11.0000    1.4086
   12.0000    0.7952
   13.0000    1.5389
   14.0000    0.7692
   15.0000    3.2368
   16.0000   -0.8656
   17.0000    0.4341
   18.0000    0.8158
   19.0000    1.0393
   20.0000    2.4561
   21.0000    1.2695
   22.0000    0.9851
   23.0000    1.2186
   24.0000    1.9515
   25.0000    0.5606
   26.0000    1.7508
   27.0000   -0.2150
   28.0000    1.3212
   29.0000    0.5082
   30.0000    0.8471
   31.0000    1.8325
   32.0000    0.4749
   33.0000    0.6610
   34.0000    0.1841
   35.0000   -0.4785
   36.0000    1.6485
   37.0000    3.0127
   38.0000    1.7181
   39.0000    1.7160
   40.0000    0.9533
   41.0000    3.6333
   42.0000    1.8506
   43.0000    3.4440
   44.0000    2.5620
   45.0000    1.9869
   46.0000    3.3821
   47.0000    3.3324
   48.0000    2.2886
   49.0000    3.7460
   50.0000    4.2813
   51.0000    2.4844
   52.0000    2.3443
   53.0000    3.0546
   54.0000    3.0518
   55.0000    3.5575
   56.0000    2.5444
   57.0000    3.5651
   58.0000    3.9486
   59.0000    3.1275
   60.0000    3.1533
   61.0000    1.7957
   62.0000    1.9272
   63.0000    1.6886
   64.0000    1.9557
   65.0000    3.0949
   66.0000    1.6851
   67.0000    5.5961
   68.0000    4.1393
   69.0000    1.3824
   70.0000    2.3454
   71.0000    3.4428
   72.0000    1.8871
   73.0000    3.1901
   74.0000    4.7910
   75.0000    3.5861
   76.0000    3.7328
   77.0000    2.8484
   78.0000    3.3443
   79.0000    2.5984
   80.0000    4.3642
   81.0000    3.5978
   82.0000    4.8834
   83.0000    5.3872
   84.0000    5.2772
   85.0000    4.2152
   86.0000    3.7960
   87.0000    3.1260
   88.0000    4.5185
   89.0000    5.4095
   90.0000    4.1591
   91.0000    4.3767
   92.0000    5.2163
   93.0000    5.5139
   94.0000    3.2831
   95.0000    4.9500
   96.0000    4.9958
   97.0000    4.6989
   98.0000    5.7928
   99.0000    4.5858
  100.0000    4.1738
  101.0000    1.8260
  102.0000    2.0598
  103.0000    1.4325
  104.0000    2.4961
  105.0000    0.2320
  106.0000    0.7251
  107.0000   -1.2222
  108.0000    2.4214
  109.0000    0.9590
  110.0000    1.7469
  111.0000    3.0593
  112.0000    2.1510
  113.0000    1.7096
  114.0000    1.3515
  115.0000    2.0096
  116.0000    2.9029
  117.0000    0.8337
  118.0000    2.3317
  119.0000    3.2324
  120.0000    1.0793
  121.0000    3.2194
  122.0000    3.2832
  123.0000    1.7679
  124.0000    1.1955
  125.0000    3.1831
  126.0000    3.6083
  127.0000    3.4289
  128.0000    3.6628
  129.0000    1.7679
  130.0000    3.5838
  131.0000    2.4700
  132.0000    2.5386
  133.0000    1.5941
  134.0000    4.3002
  135.0000    3.4251
  136.0000    4.3036
  137.0000    4.8610
  138.0000    2.2628
  139.0000    4.0930
  140.0000    3.4872
  141.0000    4.4643
  142.0000    4.7077
  143.0000    4.4705
  144.0000    2.8824
  145.0000    3.6235
  146.0000    4.0641
  147.0000    7.0085
  148.0000    5.1266
  149.0000    6.2706
  150.0000    4.4145
  151.0000    4.2618
  152.0000    4.7132
  153.0000    3.6222
  154.0000    5.4416
  155.0000    4.0924
  156.0000    2.9264
  157.0000    5.2208
  158.0000    2.8315
  159.0000    2.6057
  160.0000    4.7884
  161.0000    3.5991
  162.0000    3.6893
  163.0000    4.4881
  164.0000    4.2111
  165.0000    4.5272
  166.0000    5.0721
  167.0000    3.6815
  168.0000    3.6758
  169.0000    2.8505
  170.0000    4.6098
  171.0000    5.7143
  172.0000    4.3977
  173.0000    5.6513
  174.0000    5.7403
  175.0000    6.2408
  176.0000    6.2894
  177.0000    4.6612
  178.0000    4.5432
  179.0000    5.4984
  180.0000    4.8351
  181.0000    7.0027
  182.0000    6.9798
  183.0000    5.7451
  184.0000    5.2729
  185.0000    6.2608
  186.0000    5.1437
  187.0000    5.7250
  188.0000    5.3695
  189.0000    6.0556
  190.0000    7.1284
  191.0000    6.7925
  192.0000    7.2436
  193.0000    5.2353
  194.0000    6.3798
  195.0000    5.2667
  196.0000    6.6848
  197.0000    6.6757
  198.0000    7.6963
  199.0000    7.5492
  200.0000    7.1532
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1 -0.72023
2 0.092865
3 0.24319
4 0.5737909999999999
5 0.5737909999999999
6 0.5737909999999999
7 0.5737909999999999
8 0.5737909999999999
9 0.5737909999999999
10 0.5737909999999999
11 0.9800019999999999
12 0.9800019999999999
13 0.9800019999999999
14 0.9800019999999999
15 0.9800019999999999
16 0.9800019999999999
17 0.9800019999999999
18 0.9800019999999999
19 0.9800019999999999
20 0.9800019999999999
21 0.9800019999999999
22 0.9800019999999999
23 0.9800019999999999
24 0.9800019999999999
25 0.9800019999999999
26 0.9800019999999999
27 0.9800019999999999
28 0.9800019999999999
29 0.9800019999999999
30 0.9800019999999999
31 0.9800019999999999
32 0.9800019999999999
33 0.9800019999999999
34 0.9800019999999999
35 0.9800019999999999
36 1.6485
37 1.8500175000000003
38 1.8500175000000003
39 1.8500175000000003
40 1.8500175000000003
41 2.6953599999999995
42 2.6953599999999995
43 2.6953599999999995
44 2.6953599999999995
45 2.6953599999999995
46 2.9451661333333328
47 2.9451661333333328
48 2.9451661333333328
49 2.9451661333333328
50 2.9451661333333328
51 2.9451661333333328
52 2.9451661333333328
53 2.9451661333333328
54 2.9451661333333328
55 2.9451661333333328
56 2.9451661333333328
57 2.9451661333333328
58 2.9451661333333328
59 2.9451661333333328
60 2.9451661333333328
61 2.638601333333333
62 2.638601333333333
63 2.638601333333333
64 2.638601333333333
65 2.638601333333333
66 2.638601333333333
67 3.1321833333333338
68 3.1321833333333338
69 3.1321833333333338
70 3.1321833333333338
71 3.1321833333333338
72 3.1321833333333338
73 3.1901
74 3.4834999999999994
75 3.4834999999999994
76 3.4834999999999994
77 3.4834999999999994
78 3.4834999999999994
79 3.4834999999999994
80 3.9810000000000016
81 3.9810000000000016
82 4.447500000000001
83 4.447500000000001
84 4.447500000000001
85 4.447500000000001
86 4.447500000000001
87 4.447500000000001
88 4.484666
89 4.484666
90 4.484666
91 4.484666
92 4.484666
93 4.484666
94 4.484666
95 4.484666
96 4.484666
97 4.484666
98 4.484666
99 4.484666
100 4.1738
101 1.9536
102 1.9536
103 1.9536
104 1.9536
105 1.139755999999999
106 1.139755999999999
107 1.139755999999999
108 1.69019
109 1.69019
110 1.7469
111 2.0025214285714283
112 2.0025214285714283
113 2.0025214285714283
114 2.0025214285714283
115 2.0025214285714283
116 2.0025214285714283
117 2.0025214285714283
118 2.2144666666666666
119 2.2144666666666666
120 2.2144666666666666
121 2.3665000000000003
122 2.3665000000000003
123 2.3665000000000003
124 2.3665000000000003
125 2.8708333333333336
126 2.8708333333333336
127 2.8708333333333336
128 2.8708333333333336
129 2.8708333333333336
130 2.8708333333333336
131 2.8708333333333336
132 2.8708333333333336
133 2.8708333333333336
134 3.818985714285715
135 3.818985714285715
136 3.818985714285715
137 3.818985714285715
138 3.818985714285715
139 3.818985714285715
140 3.818985714285715
141 4.029680000000002
142 4.029680000000002
143 4.029680000000002
144 4.029680000000002
145 4.029680000000002
146 4.0641
147 4.907097333333337
148 4.907097333333337
149 4.907097333333337
150 4.490660000000001
151 4.490660000000001
152 4.490660000000001
153 4.490660000000001
154 4.490660000000001
155 4.129620533333335
156 4.129620533333335
157 4.129620533333335
158 4.129620533333335
159 4.129620533333335
160 4.129620533333335
161 4.129620533333335
162 4.129620533333335
163 4.129620533333335
164 4.129620533333335
165 4.129620533333335
166 4.129620533333335
167 4.129620533333335
168 4.129620533333335
169 4.129620533333335
170 4.6098
171 5.056
172 5.056
173 5.4324625
174 5.4324625
175 5.4324625
176 5.4324625
177 5.4324625
178 5.4324625
179 5.4324625
180 5.4324625
181 5.937437500000002
182 5.937437500000002
183 5.937437500000002
184 5.937437500000002
185 5.937437500000002
186 5.937437500000002
187 5.937437500000002
188 5.937437500000002
189 6.0556
190 6.341050000000001
191 6.341050000000001
192 6.341050000000001
193 6.341050000000001
194 6.341050000000001
195 6.341050000000001
196 6.68025
197 6.68025
198 7.466233333333333
199 7.466233333333333
200 7.466233333333333
};
\end{axis}
\end{tikzpicture} 
\caption{Example of nearly isotonic regression. black: sample $x_1,\dots,x_n$ (same with Figure~\ref{fig:isotonic}), blue: estimate $(\hat{\mu}_{\lambda})_1,\dots,(\hat{\mu}_{\lambda})_n$ with $\lambda=3.68$.}
\label{fig:neariso}
\end{figure}


==> sunspot.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[
width=7cm,
xlabel={cycle per year},
ylabel={log-spectrum}
]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[only marks,mark options={scale=0.3},
filter discard warning=false, unbounded coords=discard,
] table {
0.01020408163265306 2.8002417311409378
0.02040816326530612 2.534371158360778
0.030612244897959183 -1.781312494089522
0.04081632653061224 -1.2281844046166954
0.05102040816326531 -1.7918206115260376
0.061224489795918366 0.44691198291293543
0.07142857142857142 2.626191293538474
0.08163265306122448 2.3056500545167635
0.09183673469387756 3.2363554997315327
0.10204081632653061 1.98666611406473
0.11224489795918367 0.47697269621018584
0.12244897959183673 1.7602053697649525
0.1326530612244898 -0.6964906389780071
0.14285714285714285 0.4652137615797168
0.15306122448979592 -0.21187068436370077
0.16326530612244897 -0.510931992481446
0.17346938775510204 0.5957836571576057
0.1836734693877551 0.44203166895425744
0.19387755102040816 -1.183952110773851
0.20408163265306123 -2.89916575219991
0.21428571428571427 -0.031130560171614054
0.22448979591836735 -0.46356412749363396
0.23469387755102042 -0.691195573029122
0.24489795918367346 -0.717622821438716
0.25510204081632654 -0.7531290565772014
0.2653061224489796 -0.6339120566642374
0.2755102040816326 -1.898582401679784
0.2857142857142857 -3.5031768495969344
0.29591836734693877 -4.969799966417452
0.30612244897959184 -1.8537628839147162
0.3163265306122449 -1.1455827278434398
0.32653061224489793 -2.496942488037192
0.336734693877551 -3.501023419831666
0.3469387755102041 -1.8235220564884924
0.35714285714285715 -1.801981823061021
0.3673469387755102 -2.294977252865811
0.37755102040816324 -4.353389664961251
0.3877551020408163 -3.360830533301883
0.3979591836734694 -2.3467970992593257
0.40816326530612246 -3.072909131349413
0.41836734693877553 -2.7029092423585515
0.42857142857142855 -5.867249529152819
0.4387755102040816 -3.1955543369704076
0.4489795918367347 -3.150309447236216
0.45918367346938777 -3.256072246600163
0.46938775510204084 -1.6660215827382134
0.47959183673469385 -1.9721731732882677
0.4897959183673469 -2.4492010406963316
0.5 -4.728166420770917
% 0.01020408163265306 13.654590349830196
% 0.02040816326530612 13.68046945487161
% 0.030612244897959183 10.164851316670035
% 0.04081632653061224 11.579274845511762
% 0.05102040816326531 10.312014634680112
% 0.061224489795918366 10.446625465769365
% 0.07142857142857142 13.304168134013404
% 0.08163265306122448 13.019289135119541
% 0.09183673469387756 13.768502804356933
% 0.10204081632653061 14.13766651827613
% 0.11224489795918367 11.682415042948804
% 0.12244897959183673 13.524864096048477
% 0.1326530612244898 11.31684975194361
% 0.14285714285714285 11.840717278349885
% 0.15306122448979592 9.1729396017217
% 0.16326530612244897 10.079204010277946
% 0.17346938775510204 11.685533329576543
% 0.1836734693877551 11.243161893020792
% 0.19387755102040816 10.323512811975622
% 0.20408163265306123 9.661989075499939
% 0.21428571428571427 10.874436909714081
% 0.22448979591836735 10.743890267377827
% 0.23469387755102042 10.280518891981744
% 0.24489795918367346 10.435085921117388
% 0.25510204081632654 6.812345094177479
% 0.2653061224489796 10.242706014825366
% 0.2755102040816326 9.097753811226617
% 0.2857142857142857 7.885028215791086
% 0.29591836734693877 8.559869465696673
% 0.30612244897959184 6.275119772683821
% 0.3163265306122449 8.75106301009077
% 0.32653061224489793 8.304989580140361
% 0.336734693877551 8.481607463691228
% 0.3469387755102041 9.528794103094718
% 0.35714285714285715 5.157387242113832
% 0.3673469387755102 8.13973227971767
% 0.37755102040816324 8.352294963042215
% 0.3877551020408163 3.4647041206955924
% 0.3979591836734694 5.271305817301187
% 0.40816326530612246 6.489220128778224
% 0.41836734693877553 7.183718958479719
% 0.42857142857142855 6.127720350153853
% 0.4387755102040816 5.753143904193926
% 0.4489795918367347 5.97464895417942
% 0.45918367346938777 7.318340589784873
% 0.46938775510204084 7.766840537085513
% 0.47959183673469385 8.253722314879406
% 0.4897959183673469 7.25431927917014
% 0.5 6.288304557344529
};
\addplot[very thick, color = blue, opacity=1,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0.01020408163265306 2.8002417311409378
0.02040816326530612 2.534371158360778
0.030612244897959183 -0.09463378687804337
0.04081632653061224 -0.09463378687804337
0.05102040816326531 -0.09463378687804337
0.061224489795918366 0.44691198291293543
0.07142857142857142 2.4787093997231797
0.08163265306122448 2.4787093997231797
0.09183673469387756 3.1501520276671373
0.10204081632653061 1.98666611406473
0.11224489795918367 1.3116813513472863
0.12244897959183673 1.3116813513472863
0.1326530612244898 0.13540586060523832
0.14285714285714285 0.13540586060523832
0.15306122448979592 0.13540586060523832
0.16326530612244897 0.13540586060523832
0.17346938775510204 0.13540586060523832
0.1836734693877551 0.13540586060523832
0.19387755102040816 -0.7057732580403493
0.20408163265306123 -0.7057732580403493
0.21428571428571427 -0.7057732580403493
0.22448979591836735 -0.7057732580403493
0.23469387755102042 -0.7057732580403493
0.24489795918367346 -0.7057732580403493
0.25510204081632654 -0.7057732580403493
0.2653061224489796 -0.7057732580403493
0.2755102040816326 -1.898582401679784
0.2857142857142857 -2.056249983098172
0.29591836734693877 -2.056249983098172
0.30612244897959184 -2.056249983098172
0.3163265306122449 -2.056249983098172
0.32653061224489793 -2.209708409175487
0.336734693877551 -2.209708409175487
0.3469387755102041 -2.209708409175487
0.35714285714285715 -2.209708409175487
0.3673469387755102 -2.294977252865811
0.37755102040816324 -2.712801179755263
0.3877551020408163 -2.712801179755263
0.3979591836734694 -2.712801179755263
0.40816326530612246 -2.712801179755263
0.41836734693877553 -2.712801179755263
0.42857142857142855 -2.712801179755263
0.4387755102040816 -2.712801179755263
0.4489795918367347 -2.712801179755263
0.45918367346938777 -2.712801179755263
0.46938775510204084 -2.712801179755263
0.47959183673469385 -2.712801179755263
0.4897959183673469 -2.712801179755263
0.5 -4.728166420770917
% 0.01020408163265306 13.667613616024601
% 0.02040816326530612 13.667613616024601
% 0.030612244897959183 11.956607577556403
% 0.04081632653061224 11.956607577556403
% 0.05102040816326531 11.956607577556403
% 0.061224489795918366 11.956607577556403
% 0.07142857142857142 13.171839020864855
% 0.08163265306122448 13.171839020864855
% 0.09183673469387756 13.768502804356933
% 0.10204081632653061 13.768502804356933
% 0.11224489795918367 12.978781648926304
% 0.12244897959183673 12.978781648926304
% 0.1326530612244898 11.61270292433328
% 0.14285714285714285 11.61270292433328
% 0.15306122448979592 10.95374476986819
% 0.16326530612244897 10.95374476986819
% 0.17346938775510204 10.95374476986819
% 0.1836734693877551 10.95374476986819
% 0.19387755102040816 10.500289017309388
% 0.20408163265306123 10.500289017309388
% 0.21428571428571427 10.500289017309388
% 0.22448979591836735 10.500289017309388
% 0.23469387755102042 10.36078580928431
% 0.24489795918367346 10.36078580928431
% 0.25510204081632654 9.581421053222517
% 0.2653061224489796 9.581421053222517
% 0.2755102040816326 9.097753811226617
% 0.2857142857142857 8.581990339821179
% 0.29591836734693877 8.581990339821179
% 0.30612244897959184 8.581990339821179
% 0.3163265306122449 8.581990339821179
% 0.32653061224489793 8.581990339821179
% 0.336734693877551 8.581990339821179
% 0.3469387755102041 8.581990339821179
% 0.35714285714285715 7.868587160736309
% 0.3673469387755102 7.868587160736309
% 0.37755102040816324 7.868587160736309
% 0.3877551020408163 7.035120300833441
% 0.3979591836734694 7.035120300833441
% 0.40816326530612246 7.035120300833441
% 0.41836734693877553 7.035120300833441
% 0.42857142857142855 7.035120300833441
% 0.4387755102040816 7.035120300833441
% 0.4489795918367347 7.035120300833441
% 0.45918367346938777 7.035120300833441
% 0.46938775510204084 7.035120300833441
% 0.47959183673469385 7.035120300833441
% 0.4897959183673469 7.035120300833441
% 0.5 6.288304557344529
};
\end{axis}
\end{tikzpicture}
\caption{Result on the Wolfer sunspot data. black: log-periodogram, blue: generalized nearly isotonic regression.}
\label{fig:sunspot}
\end{figure}

